Online Dynamic Pricing of Complementary Products

Traditional pricing paradigms, once dominated by static models and rule-based heuristics, are increasingly being replaced by dynamic, data-driven approaches powered by machine learning algorithms. Despite their growing sophistication, most dynamic pricing algorithms focus on optimizing the price of each product independently, disregarding potential interactions among items. By neglecting these interdependencies in consumer demand across related goods, sellers may fail to capture the full potential of coordinated pricing strategies. In this paper, we address this problem by exploring dynamic pricing mechanisms designed explicitly for complementary products, aiming to exploit their joint demand structure to maximize overall revenue. We present an online learning algorithm considering both positive and negative interactions between products' demands. The algorithm utilizes transaction data to identify advantageous complementary relationships through an integer programming problem between different items, and then optimizes pricing strategies using data-driven and computationally efficient multi-armed bandit solutions based on heteroscedastic Gaussian processes. We validate our solution in a simulated environment, and we demonstrate that our solution improves the revenue w.r.t. a comparable learning algorithm ignoring such interactions.

==> img/exp/ComplementaryEnv_T300_prods10_trials30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=6, ymax=11.8,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,5.20765259823986)
--(axis cs:0,5.20029913509348)
--(axis cs:1,8.21656706828045)
--(axis cs:2,8.69378231853935)
--(axis cs:3,9.81250042511219)
--(axis cs:4,9.85587342374537)
--(axis cs:5,10.2218082460364)
--(axis cs:6,10.0928033672266)
--(axis cs:7,10.152952572797)
--(axis cs:8,10.1194679960708)
--(axis cs:9,10.2075886042412)
--(axis cs:10,10.1961532081395)
--(axis cs:11,10.2463171010937)
--(axis cs:12,10.2394676775959)
--(axis cs:13,10.3205781400341)
--(axis cs:14,10.2945359760104)
--(axis cs:15,10.3120559702265)
--(axis cs:16,10.3600338078241)
--(axis cs:17,10.365775723897)
--(axis cs:18,10.3374369154964)
--(axis cs:19,10.3666410415562)
--(axis cs:20,10.3619372423199)
--(axis cs:21,10.3073015258175)
--(axis cs:22,10.4274657236023)
--(axis cs:23,10.402609029939)
--(axis cs:24,10.3809070387335)
--(axis cs:25,10.4233391004485)
--(axis cs:26,10.4187401156565)
--(axis cs:27,10.4259820178382)
--(axis cs:28,10.471195740974)
--(axis cs:29,10.4365809429346)
--(axis cs:30,10.4855549659752)
--(axis cs:31,10.4681528871145)
--(axis cs:32,10.4649319378602)
--(axis cs:33,10.5105183780015)
--(axis cs:34,10.4653389272255)
--(axis cs:35,10.4535231594195)
--(axis cs:36,10.517774342884)
--(axis cs:37,10.4792297293765)
--(axis cs:38,10.4669227386326)
--(axis cs:39,10.4897202768215)
--(axis cs:40,10.4645542229072)
--(axis cs:41,10.5100243504115)
--(axis cs:42,10.4681786782613)
--(axis cs:43,10.5074661402402)
--(axis cs:44,10.4950746571615)
--(axis cs:45,10.4973257050391)
--(axis cs:46,10.499890324039)
--(axis cs:47,10.4729170404253)
--(axis cs:48,10.4855509794557)
--(axis cs:49,10.500917459805)
--(axis cs:50,10.5080404495818)
--(axis cs:51,10.4989803400816)
--(axis cs:52,10.5018666123427)
--(axis cs:53,10.5034837349577)
--(axis cs:54,10.49906716153)
--(axis cs:55,10.5058434349668)
--(axis cs:56,10.5255706710011)
--(axis cs:57,10.5658664365496)
--(axis cs:58,10.5085439077431)
--(axis cs:59,10.5148846526372)
--(axis cs:60,10.4340518044411)
--(axis cs:61,10.5085752566539)
--(axis cs:62,10.5104794016818)
--(axis cs:63,10.4935566386873)
--(axis cs:64,10.4920950615273)
--(axis cs:65,10.5321667966612)
--(axis cs:66,10.5340071857287)
--(axis cs:67,10.5372557143711)
--(axis cs:68,10.5314016465382)
--(axis cs:69,10.5335219891142)
--(axis cs:70,10.530222417593)
--(axis cs:71,10.5416365937871)
--(axis cs:72,10.4892166849857)
--(axis cs:73,10.5469867101346)
--(axis cs:74,10.5676648691856)
--(axis cs:75,10.5463699076925)
--(axis cs:76,10.5323147294084)
--(axis cs:77,10.5712571215316)
--(axis cs:78,10.5505391863157)
--(axis cs:79,10.5368635195119)
--(axis cs:80,10.5276556421293)
--(axis cs:81,10.5506781218475)
--(axis cs:82,10.5191456089465)
--(axis cs:83,10.5292086279348)
--(axis cs:84,10.5095973511646)
--(axis cs:85,10.5623693688693)
--(axis cs:86,10.5485015945549)
--(axis cs:87,10.5483732484777)
--(axis cs:88,10.5279909365638)
--(axis cs:89,10.5112569562109)
--(axis cs:90,10.5267892556627)
--(axis cs:91,10.5465842988306)
--(axis cs:92,10.5140641289985)
--(axis cs:93,10.5363244929588)
--(axis cs:94,10.5402425600881)
--(axis cs:95,10.5531287247373)
--(axis cs:96,10.5586234276703)
--(axis cs:97,10.5682356868318)
--(axis cs:98,10.5527340813922)
--(axis cs:99,10.5424656004799)
--(axis cs:100,10.5640650025307)
--(axis cs:101,10.5359347661523)
--(axis cs:102,10.5484007236093)
--(axis cs:103,10.5395679205727)
--(axis cs:104,10.5539270783249)
--(axis cs:105,10.5495970520069)
--(axis cs:106,10.5606729339873)
--(axis cs:107,10.5379277749199)
--(axis cs:108,10.5617588422328)
--(axis cs:109,10.5558950363332)
--(axis cs:110,10.5047390201309)
--(axis cs:111,10.5493703915929)
--(axis cs:112,10.5763107066648)
--(axis cs:113,10.5787111726673)
--(axis cs:114,10.5774458152507)
--(axis cs:115,10.4815155266406)
--(axis cs:116,10.5672527069115)
--(axis cs:117,10.5662600726917)
--(axis cs:118,10.569711672548)
--(axis cs:119,10.5489819566399)
--(axis cs:120,10.5635195602331)
--(axis cs:121,10.5591078068018)
--(axis cs:122,10.5713187615456)
--(axis cs:123,10.5411121778715)
--(axis cs:124,10.5690479254422)
--(axis cs:125,10.5710512171797)
--(axis cs:126,10.5899265880821)
--(axis cs:127,10.5793642948605)
--(axis cs:128,10.5998985163576)
--(axis cs:129,10.5592257626981)
--(axis cs:130,10.548062247815)
--(axis cs:131,10.5188105758161)
--(axis cs:132,10.5622225897786)
--(axis cs:133,10.5606698930643)
--(axis cs:134,10.5608806012998)
--(axis cs:135,10.5614172034132)
--(axis cs:136,10.5654528553831)
--(axis cs:137,10.496227556932)
--(axis cs:138,10.5906200968633)
--(axis cs:139,10.5889876503701)
--(axis cs:140,10.5786184703739)
--(axis cs:141,10.5821958517095)
--(axis cs:142,10.5755717838376)
--(axis cs:143,10.5056495273862)
--(axis cs:144,10.5771229701652)
--(axis cs:145,10.5739951037785)
--(axis cs:146,10.5749112005638)
--(axis cs:147,10.5613380944309)
--(axis cs:148,10.5883699875778)
--(axis cs:149,10.5849624116945)
--(axis cs:150,10.5669493755126)
--(axis cs:151,10.5699075052389)
--(axis cs:152,10.5761902959671)
--(axis cs:153,10.5778562493548)
--(axis cs:154,10.5855835143288)
--(axis cs:155,10.5747189936731)
--(axis cs:156,10.5731998787284)
--(axis cs:157,10.5946196691524)
--(axis cs:158,10.5722145859709)
--(axis cs:159,10.5582411254632)
--(axis cs:160,10.5688589498484)
--(axis cs:161,10.5918662614287)
--(axis cs:162,10.5967514800343)
--(axis cs:163,10.5887482346609)
--(axis cs:164,10.5725751059929)
--(axis cs:165,10.5815351547211)
--(axis cs:166,10.599348815481)
--(axis cs:167,10.5718506482989)
--(axis cs:168,10.5941677790766)
--(axis cs:169,10.5991928442164)
--(axis cs:170,10.5859242347078)
--(axis cs:171,10.5852827213324)
--(axis cs:172,10.5883552848443)
--(axis cs:173,10.582298781187)
--(axis cs:174,10.5966114620014)
--(axis cs:175,10.5938733211871)
--(axis cs:176,10.5777869956732)
--(axis cs:177,10.5840710130646)
--(axis cs:178,10.5725756627896)
--(axis cs:179,10.5717265191136)
--(axis cs:180,10.5640653354334)
--(axis cs:181,10.5615570179359)
--(axis cs:182,10.5567716433861)
--(axis cs:183,10.5709049955366)
--(axis cs:184,10.5700575411383)
--(axis cs:185,10.5821636772187)
--(axis cs:186,10.5920131833444)
--(axis cs:187,10.5729300753169)
--(axis cs:188,10.586272728984)
--(axis cs:189,10.488939790491)
--(axis cs:190,10.5599001772846)
--(axis cs:191,10.5683554765106)
--(axis cs:192,10.5728395206043)
--(axis cs:193,10.5840641681301)
--(axis cs:194,10.5920565272964)
--(axis cs:195,10.5840115494825)
--(axis cs:196,10.5698208080988)
--(axis cs:197,10.5687034944923)
--(axis cs:198,10.5665065893148)
--(axis cs:199,10.5632030814217)
--(axis cs:200,10.5690653036609)
--(axis cs:201,10.56033777418)
--(axis cs:202,10.5792253193323)
--(axis cs:203,10.6044788956226)
--(axis cs:204,10.5835342996714)
--(axis cs:205,10.5748378415843)
--(axis cs:206,10.5774327941581)
--(axis cs:207,10.5906500035777)
--(axis cs:208,10.5962469624651)
--(axis cs:209,10.5873684942791)
--(axis cs:210,10.5846256150213)
--(axis cs:211,10.5947000311402)
--(axis cs:212,10.5996348303732)
--(axis cs:213,10.6029243020296)
--(axis cs:214,10.5862837247728)
--(axis cs:215,10.5091986828043)
--(axis cs:216,10.5814927595462)
--(axis cs:217,10.5840505901368)
--(axis cs:218,10.6104834423198)
--(axis cs:219,10.5902343136959)
--(axis cs:220,10.5910154919853)
--(axis cs:221,10.592949282995)
--(axis cs:222,10.5793821983629)
--(axis cs:223,10.587324100816)
--(axis cs:224,10.5505379709108)
--(axis cs:225,10.57654127734)
--(axis cs:226,10.5970459381393)
--(axis cs:227,10.6055849459704)
--(axis cs:228,10.6016543267288)
--(axis cs:229,10.5957006339954)
--(axis cs:230,10.5930869345203)
--(axis cs:231,10.6026266037354)
--(axis cs:232,10.5950313309803)
--(axis cs:233,10.6053782879758)
--(axis cs:234,10.6095375858593)
--(axis cs:235,10.5943706162043)
--(axis cs:236,10.601380832718)
--(axis cs:237,10.5847203137629)
--(axis cs:238,10.6036426030628)
--(axis cs:239,10.6019648689634)
--(axis cs:240,10.5879693818491)
--(axis cs:241,10.5971634490619)
--(axis cs:242,10.6027330797797)
--(axis cs:243,10.5815158474455)
--(axis cs:244,10.5979833649618)
--(axis cs:245,10.5917185235209)
--(axis cs:246,10.5778638866456)
--(axis cs:247,10.5614657274925)
--(axis cs:248,10.5700188385369)
--(axis cs:249,10.5993081792371)
--(axis cs:250,10.6002643264835)
--(axis cs:251,10.5926423181287)
--(axis cs:252,10.5842017804031)
--(axis cs:253,10.5983258876245)
--(axis cs:254,10.5946083031093)
--(axis cs:255,10.589431526336)
--(axis cs:256,10.591072007476)
--(axis cs:257,10.6005996721245)
--(axis cs:258,10.5937741292048)
--(axis cs:259,10.5876755129985)
--(axis cs:260,10.5865762385024)
--(axis cs:261,10.5912964497893)
--(axis cs:262,10.6078224594773)
--(axis cs:263,10.6080907428993)
--(axis cs:264,10.6008295171861)
--(axis cs:265,10.5785147591856)
--(axis cs:266,10.5928517581065)
--(axis cs:267,10.5923755123871)
--(axis cs:268,10.5899697210198)
--(axis cs:269,10.5734801995018)
--(axis cs:270,10.5785813081826)
--(axis cs:271,10.5711639567561)
--(axis cs:272,10.6025205611497)
--(axis cs:273,10.5960776375623)
--(axis cs:274,10.6057084679938)
--(axis cs:275,10.6026023676942)
--(axis cs:276,10.6156317772536)
--(axis cs:277,10.5905823480439)
--(axis cs:278,10.5910567805959)
--(axis cs:279,10.6103270393801)
--(axis cs:280,10.6037590584289)
--(axis cs:281,10.594105488069)
--(axis cs:282,10.6069913286258)
--(axis cs:283,10.6035992939618)
--(axis cs:284,10.5895501525408)
--(axis cs:285,10.5851946681123)
--(axis cs:286,10.59283815477)
--(axis cs:287,10.5734539489969)
--(axis cs:288,10.5623427808779)
--(axis cs:289,10.5734301681857)
--(axis cs:290,10.5796317870471)
--(axis cs:291,10.5748823843085)
--(axis cs:292,10.59094452725)
--(axis cs:293,10.6084022783397)
--(axis cs:294,10.6002034988406)
--(axis cs:295,10.6047609081387)
--(axis cs:296,10.5999979284113)
--(axis cs:297,10.5993915463654)
--(axis cs:298,10.5833085823842)
--(axis cs:299,10.6061925113376)
--(axis cs:299,10.6248554219957)
--(axis cs:299,10.6248554219957)
--(axis cs:298,10.6156322176158)
--(axis cs:297,10.6484347203013)
--(axis cs:296,10.626076404922)
--(axis cs:295,10.6513094251946)
--(axis cs:294,10.6749103678261)
--(axis cs:293,10.643568188327)
--(axis cs:292,10.6448667394167)
--(axis cs:291,10.6167707490248)
--(axis cs:290,10.6161264129529)
--(axis cs:289,10.6097500318143)
--(axis cs:288,10.6097342191221)
--(axis cs:287,10.6081032510031)
--(axis cs:286,10.6639647118967)
--(axis cs:285,10.6244807985544)
--(axis cs:284,10.6308939141259)
--(axis cs:283,10.6275103727049)
--(axis cs:282,10.6598558713742)
--(axis cs:281,10.6468756452643)
--(axis cs:280,10.6255756749044)
--(axis cs:279,10.6288482939533)
--(axis cs:278,10.6489208860708)
--(axis cs:277,10.6189903186228)
--(axis cs:276,10.652726889413)
--(axis cs:275,10.6292891656391)
--(axis cs:274,10.6501373986729)
--(axis cs:273,10.6287989624377)
--(axis cs:272,10.6251045055169)
--(axis cs:271,10.6374225099106)
--(axis cs:270,10.6204144251507)
--(axis cs:269,10.6228937338315)
--(axis cs:268,10.6473799456468)
--(axis cs:267,10.6224372876129)
--(axis cs:266,10.6193381085602)
--(axis cs:265,10.6225748408144)
--(axis cs:264,10.6538043494806)
--(axis cs:263,10.6285499237673)
--(axis cs:262,10.6277296071893)
--(axis cs:261,10.6679961502107)
--(axis cs:260,10.6460549614976)
--(axis cs:259,10.6210103536682)
--(axis cs:258,10.6648883374619)
--(axis cs:257,10.6935715278755)
--(axis cs:256,10.6252007258573)
--(axis cs:255,10.6696386069974)
--(axis cs:254,10.6498702968907)
--(axis cs:253,10.6751443123755)
--(axis cs:252,10.6289882195969)
--(axis cs:251,10.6184452152046)
--(axis cs:250,10.6277790735165)
--(axis cs:249,10.6327266874296)
--(axis cs:248,10.6282091614631)
--(axis cs:247,10.6103526725075)
--(axis cs:246,10.6129322466878)
--(axis cs:245,10.6197972764791)
--(axis cs:244,10.6246843683715)
--(axis cs:243,10.6195243525545)
--(axis cs:242,10.6278839202203)
--(axis cs:241,10.6386208176047)
--(axis cs:240,10.6385813514842)
--(axis cs:239,10.65051086437)
--(axis cs:238,10.6514384636039)
--(axis cs:237,10.6503832195705)
--(axis cs:236,10.624219967282)
--(axis cs:235,10.6224213837957)
--(axis cs:234,10.694128947474)
--(axis cs:233,10.6267435786909)
--(axis cs:232,10.6439730023531)
--(axis cs:231,10.650232329598)
--(axis cs:230,10.6488137321464)
--(axis cs:229,10.6593842993379)
--(axis cs:228,10.6861695399379)
--(axis cs:227,10.6246362540296)
--(axis cs:226,10.652505995194)
--(axis cs:225,10.6393639893266)
--(axis cs:224,10.6282389624225)
--(axis cs:223,10.6160360325173)
--(axis cs:222,10.6419109349705)
--(axis cs:221,10.661658317005)
--(axis cs:220,10.6218849080147)
--(axis cs:219,10.6498323529708)
--(axis cs:218,10.6297450243468)
--(axis cs:217,10.6167932098632)
--(axis cs:216,10.6168243737871)
--(axis cs:215,10.6352195171957)
--(axis cs:214,10.6460917418938)
--(axis cs:213,10.627861964637)
--(axis cs:212,10.6523151696268)
--(axis cs:211,10.6622546355265)
--(axis cs:210,10.6117483849787)
--(axis cs:209,10.6211034390542)
--(axis cs:208,10.6454384375349)
--(axis cs:207,10.647499863089)
--(axis cs:206,10.6114833391752)
--(axis cs:205,10.659359891749)
--(axis cs:204,10.6383455669952)
--(axis cs:203,10.628430171044)
--(axis cs:202,10.6178958806677)
--(axis cs:201,10.6090304924866)
--(axis cs:200,10.6281390963391)
--(axis cs:199,10.6103051852449)
--(axis cs:198,10.6192520773518)
--(axis cs:197,10.630221838841)
--(axis cs:196,10.6327476585679)
--(axis cs:195,10.6143423171842)
--(axis cs:194,10.6463711393702)
--(axis cs:193,10.6117959652032)
--(axis cs:192,10.6027303460623)
--(axis cs:191,10.6086362568227)
--(axis cs:190,10.6270075560487)
--(axis cs:189,10.628645009509)
--(axis cs:188,10.628141271016)
--(axis cs:187,10.6410774580165)
--(axis cs:186,10.6733358833223)
--(axis cs:185,10.662090789448)
--(axis cs:184,10.6373146588617)
--(axis cs:183,10.6505208711301)
--(axis cs:182,10.6016472899472)
--(axis cs:181,10.6282618487307)
--(axis cs:180,10.6294863312333)
--(axis cs:179,10.643416547553)
--(axis cs:178,10.6192257372104)
--(axis cs:177,10.6380793869354)
--(axis cs:176,10.6284355376601)
--(axis cs:175,10.6508518121462)
--(axis cs:174,10.627236071332)
--(axis cs:173,10.645268018813)
--(axis cs:172,10.618160248489)
--(axis cs:171,10.6437244120009)
--(axis cs:170,10.6167488986255)
--(axis cs:169,10.6805248891169)
--(axis cs:168,10.6693988209234)
--(axis cs:167,10.6320384183678)
--(axis cs:166,10.6541512511857)
--(axis cs:165,10.6159751119455)
--(axis cs:164,10.6133413606738)
--(axis cs:163,10.6758602986725)
--(axis cs:162,10.6196357866323)
--(axis cs:161,10.6171926719046)
--(axis cs:160,10.6067416501516)
--(axis cs:159,10.6280852745368)
--(axis cs:158,10.6176691473624)
--(axis cs:157,10.6197946641809)
--(axis cs:156,10.6393235212716)
--(axis cs:155,10.6154893396603)
--(axis cs:154,10.6554052856712)
--(axis cs:153,10.6388862173119)
--(axis cs:152,10.6385606373662)
--(axis cs:151,10.6155382947611)
--(axis cs:150,10.6366093578208)
--(axis cs:149,10.6623193216388)
--(axis cs:148,10.6753362124222)
--(axis cs:147,10.6279809722357)
--(axis cs:146,10.6163151994362)
--(axis cs:145,10.6355388295548)
--(axis cs:144,10.6594091631681)
--(axis cs:143,10.6486810059472)
--(axis cs:142,10.6302291494957)
--(axis cs:141,10.6511593482905)
--(axis cs:140,10.6362039962927)
--(axis cs:139,10.6585013496299)
--(axis cs:138,10.61840803647)
--(axis cs:137,10.6224743097347)
--(axis cs:136,10.6030690112836)
--(axis cs:135,10.6072691299201)
--(axis cs:134,10.6215305987002)
--(axis cs:133,10.599511440269)
--(axis cs:132,10.6045710768881)
--(axis cs:131,10.5788071575172)
--(axis cs:130,10.594436352185)
--(axis cs:129,10.6128031039686)
--(axis cs:128,10.687233950309)
--(axis cs:127,10.6389917718061)
--(axis cs:126,10.6944531452512)
--(axis cs:125,10.635117049487)
--(axis cs:124,10.6339097412245)
--(axis cs:123,10.6246232221285)
--(axis cs:122,10.6071644384544)
--(axis cs:121,10.6285986598648)
--(axis cs:120,10.6493677064336)
--(axis cs:119,10.6476264433601)
--(axis cs:118,10.6186411941187)
--(axis cs:117,10.621062193975)
--(axis cs:116,10.6216677597551)
--(axis cs:115,10.6144763400261)
--(axis cs:114,10.6259992514159)
--(axis cs:113,10.6795252939994)
--(axis cs:112,10.6332789600019)
--(axis cs:111,10.6290053417405)
--(axis cs:110,10.6414764465358)
--(axis cs:109,10.6232966970001)
--(axis cs:108,10.6506980911005)
--(axis cs:107,10.5930422250802)
--(axis cs:106,10.6473521326793)
--(axis cs:105,10.6367120146598)
--(axis cs:104,10.6293385216751)
--(axis cs:103,10.627334746094)
--(axis cs:102,10.6167592763907)
--(axis cs:101,10.6078663005143)
--(axis cs:100,10.6308003974693)
--(axis cs:99,10.6261633328534)
--(axis cs:98,10.6237299186078)
--(axis cs:97,10.6547227131682)
--(axis cs:96,10.6684571723297)
--(axis cs:95,10.6483599419293)
--(axis cs:94,10.6001663065786)
--(axis cs:93,10.5933839737078)
--(axis cs:92,10.6120475376682)
--(axis cs:91,10.6487835678361)
--(axis cs:90,10.5871123443373)
--(axis cs:89,10.5958115104557)
--(axis cs:88,10.5833833301029)
--(axis cs:87,10.5915057515223)
--(axis cs:86,10.6137825387784)
--(axis cs:85,10.6261748977974)
--(axis cs:84,10.5650087821687)
--(axis cs:83,10.6023947720652)
--(axis cs:82,10.5709679243869)
--(axis cs:81,10.6094881448191)
--(axis cs:80,10.597454891204)
--(axis cs:79,10.6048006138214)
--(axis cs:78,10.6130060136843)
--(axis cs:77,10.6686223451351)
--(axis cs:76,10.6141362039249)
--(axis cs:75,10.6359607589741)
--(axis cs:74,10.6192843974811)
--(axis cs:73,10.5920924898654)
--(axis cs:72,10.666538781681)
--(axis cs:71,10.6115619395462)
--(axis cs:70,10.6006294490736)
--(axis cs:69,10.5932893442192)
--(axis cs:68,10.6194563534617)
--(axis cs:67,10.6627258189622)
--(axis cs:66,10.6540297476046)
--(axis cs:65,10.6092660700054)
--(axis cs:64,10.5893435384727)
--(axis cs:63,10.5599018946461)
--(axis cs:62,10.5943647316516)
--(axis cs:61,10.5881278100128)
--(axis cs:60,10.6034304622256)
--(axis cs:59,10.6116920806961)
--(axis cs:58,10.5515620255902)
--(axis cs:57,10.6353350967837)
--(axis cs:56,10.6303239289989)
--(axis cs:55,10.5927396316999)
--(axis cs:54,10.57777863847)
--(axis cs:53,10.620714731709)
--(axis cs:52,10.593433854324)
--(axis cs:51,10.6156567932518)
--(axis cs:50,10.6130383504182)
--(axis cs:49,10.5736880735283)
--(axis cs:48,10.5876673538776)
--(axis cs:47,10.5782033595747)
--(axis cs:46,10.564334675961)
--(axis cs:45,10.5592502282942)
--(axis cs:44,10.5938624761718)
--(axis cs:43,10.5991670597598)
--(axis cs:42,10.5475701884053)
--(axis cs:41,10.6438096495885)
--(axis cs:40,10.5562989770928)
--(axis cs:39,10.6265907898451)
--(axis cs:38,10.5601267947007)
--(axis cs:37,10.6245740706235)
--(axis cs:36,10.6093277904493)
--(axis cs:35,10.5908841739138)
--(axis cs:34,10.5761627394412)
--(axis cs:33,10.6499050886652)
--(axis cs:32,10.5661168621398)
--(axis cs:31,10.5806288462188)
--(axis cs:30,10.5897561673582)
--(axis cs:29,10.5586982570654)
--(axis cs:28,10.5673385256927)
--(axis cs:27,10.6303327154952)
--(axis cs:26,10.6095208843435)
--(axis cs:25,10.5784160328849)
--(axis cs:24,10.5426625612665)
--(axis cs:23,10.5416063033943)
--(axis cs:22,10.560856009731)
--(axis cs:21,10.5069737408492)
--(axis cs:20,10.5292315576801)
--(axis cs:19,10.5205514917771)
--(axis cs:18,10.4755659511702)
--(axis cs:17,10.4921131427697)
--(axis cs:16,10.4932772588425)
--(axis cs:15,10.4379083631068)
--(axis cs:14,10.5002422906563)
--(axis cs:13,10.4553330599659)
--(axis cs:12,10.3777724557374)
--(axis cs:11,10.4233260322396)
--(axis cs:10,10.3811452585272)
--(axis cs:9,10.3494412624255)
--(axis cs:8,10.2661678039292)
--(axis cs:7,10.2768118938697)
--(axis cs:6,10.2010524994401)
--(axis cs:5,10.3221476206302)
--(axis cs:4,9.85898877625463)
--(axis cs:3,9.81698650822114)
--(axis cs:2,8.69991368146065)
--(axis cs:1,8.22273893171955)
--(axis cs:0,5.20765259823986)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,5.20765259823986)
--(axis cs:0,5.20029913509348)
--(axis cs:1,8.21656706828045)
--(axis cs:2,8.69378231853935)
--(axis cs:3,9.81250042511219)
--(axis cs:4,9.85587342374537)
--(axis cs:5,10.39007885283)
--(axis cs:6,10.3688651582287)
--(axis cs:7,10.4848738184618)
--(axis cs:8,10.5665367105562)
--(axis cs:9,10.5498109303149)
--(axis cs:10,10.6268998978764)
--(axis cs:11,10.7185148986026)
--(axis cs:12,10.941503916359)
--(axis cs:13,10.7366294364208)
--(axis cs:14,10.8681521923211)
--(axis cs:15,10.8769945299468)
--(axis cs:16,10.8460066885387)
--(axis cs:17,10.9740311905265)
--(axis cs:18,11.0013009655102)
--(axis cs:19,10.9667195898596)
--(axis cs:20,10.9254619845557)
--(axis cs:21,10.8537262377036)
--(axis cs:22,11.0786865494912)
--(axis cs:23,11.0221799616254)
--(axis cs:24,11.0019245672988)
--(axis cs:25,11.0541327367353)
--(axis cs:26,10.9771917874969)
--(axis cs:27,11.0641746070114)
--(axis cs:28,11.0988045343779)
--(axis cs:29,11.0829950882996)
--(axis cs:30,11.0877850923151)
--(axis cs:31,11.0670047473945)
--(axis cs:32,11.015464119417)
--(axis cs:33,11.0768343684589)
--(axis cs:34,11.0078492162223)
--(axis cs:35,11.116416160152)
--(axis cs:36,11.1446192391821)
--(axis cs:37,11.0719756979277)
--(axis cs:38,11.0557279656261)
--(axis cs:39,11.1562943302058)
--(axis cs:40,11.2207392448802)
--(axis cs:41,11.0697712519758)
--(axis cs:42,11.1373623563637)
--(axis cs:43,11.1197955049124)
--(axis cs:44,11.1693096873578)
--(axis cs:45,11.2121237247414)
--(axis cs:46,11.1995809975953)
--(axis cs:47,11.1824073648203)
--(axis cs:48,11.1301047836875)
--(axis cs:49,11.150800495902)
--(axis cs:50,11.1791163748915)
--(axis cs:51,11.1673309894424)
--(axis cs:52,11.1044844030348)
--(axis cs:53,11.1792432633451)
--(axis cs:54,11.164911278531)
--(axis cs:55,11.1426443801934)
--(axis cs:56,11.2232168901844)
--(axis cs:57,11.1662820774877)
--(axis cs:58,11.237374140046)
--(axis cs:59,11.2082927609683)
--(axis cs:60,11.1842992333392)
--(axis cs:61,11.2039894121959)
--(axis cs:62,11.1520826028185)
--(axis cs:63,11.2000272948611)
--(axis cs:64,11.2324660919415)
--(axis cs:65,11.2157721843049)
--(axis cs:66,11.2659496351681)
--(axis cs:67,11.2359529728773)
--(axis cs:68,11.2708354448324)
--(axis cs:69,11.1476779738639)
--(axis cs:70,11.214240886756)
--(axis cs:71,11.2205552623618)
--(axis cs:72,11.2844242891492)
--(axis cs:73,11.261318857156)
--(axis cs:74,11.234763055781)
--(axis cs:75,11.1750295150656)
--(axis cs:76,11.2134563701536)
--(axis cs:77,11.1686148935708)
--(axis cs:78,11.2376996487667)
--(axis cs:79,11.2294689199955)
--(axis cs:80,11.2489827174672)
--(axis cs:81,11.2174230746873)
--(axis cs:82,11.2362584556859)
--(axis cs:83,11.2016912782618)
--(axis cs:84,11.2590169894209)
--(axis cs:85,11.2465760412207)
--(axis cs:86,11.2567676407046)
--(axis cs:87,11.2475031955821)
--(axis cs:88,11.220730126021)
--(axis cs:89,11.2328577058763)
--(axis cs:90,11.1935036672644)
--(axis cs:91,11.2597523012307)
--(axis cs:92,11.2310147165275)
--(axis cs:93,11.2766221926655)
--(axis cs:94,11.2926971726623)
--(axis cs:95,11.2339371261222)
--(axis cs:96,11.2565350980867)
--(axis cs:97,11.2172987741269)
--(axis cs:98,11.2746367334204)
--(axis cs:99,11.1674941431735)
--(axis cs:100,11.1732978125769)
--(axis cs:101,11.2269435498235)
--(axis cs:102,11.2813149216456)
--(axis cs:103,11.3062895531852)
--(axis cs:104,11.2668211339126)
--(axis cs:105,11.2914291345527)
--(axis cs:106,11.2394424725145)
--(axis cs:107,11.291034603654)
--(axis cs:108,11.2739948983788)
--(axis cs:109,11.2469242112619)
--(axis cs:110,11.2289185471334)
--(axis cs:111,11.2731147019969)
--(axis cs:112,11.2524274229385)
--(axis cs:113,11.2858532245294)
--(axis cs:114,11.2256352172553)
--(axis cs:115,11.2384562708592)
--(axis cs:116,11.256263382639)
--(axis cs:117,11.2305461729212)
--(axis cs:118,11.3031191035796)
--(axis cs:119,11.3001382768907)
--(axis cs:120,11.232099139536)
--(axis cs:121,11.2687616387613)
--(axis cs:122,11.2989892836113)
--(axis cs:123,11.2848073620191)
--(axis cs:124,11.3188018804134)
--(axis cs:125,11.2984805024664)
--(axis cs:126,11.3003305844766)
--(axis cs:127,11.2615656950233)
--(axis cs:128,11.2939405398079)
--(axis cs:129,11.2799239953282)
--(axis cs:130,11.2673785194469)
--(axis cs:131,11.2418967009821)
--(axis cs:132,11.2946959569826)
--(axis cs:133,11.2934417969252)
--(axis cs:134,11.2798494819505)
--(axis cs:135,11.2551817636067)
--(axis cs:136,11.2963601710252)
--(axis cs:137,11.278407144077)
--(axis cs:138,11.3162215035373)
--(axis cs:139,11.3049328257135)
--(axis cs:140,11.3054681770913)
--(axis cs:141,11.3108164260302)
--(axis cs:142,11.3029525801273)
--(axis cs:143,11.318899386862)
--(axis cs:144,11.2966961502372)
--(axis cs:145,11.2548203835836)
--(axis cs:146,11.2790747194062)
--(axis cs:147,11.3004970001589)
--(axis cs:148,11.3018163416812)
--(axis cs:149,11.2896779428086)
--(axis cs:150,11.2353069073817)
--(axis cs:151,11.2907935419642)
--(axis cs:152,11.2902836251089)
--(axis cs:153,11.3075428453288)
--(axis cs:154,11.2962121076648)
--(axis cs:155,11.2457846737617)
--(axis cs:156,11.2333317769119)
--(axis cs:157,11.232066629597)
--(axis cs:158,11.3074600767477)
--(axis cs:159,11.2834124964395)
--(axis cs:160,11.2872280847697)
--(axis cs:161,11.2542392757707)
--(axis cs:162,11.3021699303924)
--(axis cs:163,11.3046431546662)
--(axis cs:164,11.2949336594227)
--(axis cs:165,11.2765203492204)
--(axis cs:166,11.3082588716068)
--(axis cs:167,11.2837505906254)
--(axis cs:168,11.2780674473416)
--(axis cs:169,11.3170547557416)
--(axis cs:170,11.2896813001346)
--(axis cs:171,11.2671311304838)
--(axis cs:172,11.248942833779)
--(axis cs:173,11.3055575212993)
--(axis cs:174,11.2559075984584)
--(axis cs:175,11.2599156533066)
--(axis cs:176,11.2778441634725)
--(axis cs:177,11.2975872370571)
--(axis cs:178,11.3261238993843)
--(axis cs:179,11.2154381567846)
--(axis cs:180,11.2217687473941)
--(axis cs:181,11.3155796136223)
--(axis cs:182,11.2407419228514)
--(axis cs:183,11.293412762139)
--(axis cs:184,11.3115181859401)
--(axis cs:185,11.2922839532489)
--(axis cs:186,11.3008756683885)
--(axis cs:187,11.2875035568349)
--(axis cs:188,11.2676200363506)
--(axis cs:189,11.2957031758592)
--(axis cs:190,11.3144866547471)
--(axis cs:191,11.3336314965723)
--(axis cs:192,11.2984507305105)
--(axis cs:193,11.3149715635589)
--(axis cs:194,11.206654129474)
--(axis cs:195,11.2874700324082)
--(axis cs:196,11.2987974615129)
--(axis cs:197,11.286211889209)
--(axis cs:198,11.3078924333279)
--(axis cs:199,11.2667195408592)
--(axis cs:200,11.2818004864983)
--(axis cs:201,11.2992973766096)
--(axis cs:202,11.3181053216859)
--(axis cs:203,11.312669404963)
--(axis cs:204,11.2857280271868)
--(axis cs:205,11.2198927565661)
--(axis cs:206,11.3084882915884)
--(axis cs:207,11.3083552343254)
--(axis cs:208,11.2996144798236)
--(axis cs:209,11.2711050807063)
--(axis cs:210,11.3169109928606)
--(axis cs:211,11.3283056160982)
--(axis cs:212,11.331343691239)
--(axis cs:213,11.3398644443605)
--(axis cs:214,11.3309270017189)
--(axis cs:215,11.3319483983073)
--(axis cs:216,11.3196975917602)
--(axis cs:217,11.3177192186912)
--(axis cs:218,11.3145959140925)
--(axis cs:219,11.3167250326794)
--(axis cs:220,11.2680612869665)
--(axis cs:221,11.3047450618807)
--(axis cs:222,11.3180577025735)
--(axis cs:223,11.3207504535378)
--(axis cs:224,11.3176542851645)
--(axis cs:225,11.3331658673515)
--(axis cs:226,11.3188187722965)
--(axis cs:227,11.2649225839916)
--(axis cs:228,11.3356652079403)
--(axis cs:229,11.3318756274928)
--(axis cs:230,11.3355282474091)
--(axis cs:231,11.3282543187527)
--(axis cs:232,11.323473776861)
--(axis cs:233,11.2870184207322)
--(axis cs:234,11.2556409167195)
--(axis cs:235,11.3023351364893)
--(axis cs:236,11.2853597123849)
--(axis cs:237,11.3166277544014)
--(axis cs:238,11.3177580715172)
--(axis cs:239,11.2989358387759)
--(axis cs:240,11.3220057519757)
--(axis cs:241,11.3110681940661)
--(axis cs:242,11.3037634173575)
--(axis cs:243,11.2881236921116)
--(axis cs:244,11.3410121728336)
--(axis cs:245,11.3348262572856)
--(axis cs:246,11.3083305771358)
--(axis cs:247,11.32149985964)
--(axis cs:248,11.2611031465128)
--(axis cs:249,11.3256344803223)
--(axis cs:250,11.3083757698671)
--(axis cs:251,11.3210674764962)
--(axis cs:252,11.2732478681272)
--(axis cs:253,11.3337758456802)
--(axis cs:254,11.2965674445638)
--(axis cs:255,11.2995115630781)
--(axis cs:256,11.3432419660547)
--(axis cs:257,11.2938147963432)
--(axis cs:258,11.3162526390388)
--(axis cs:259,11.3235131867346)
--(axis cs:260,11.2812301038544)
--(axis cs:261,11.3302454721204)
--(axis cs:262,11.3377582589642)
--(axis cs:263,11.2910992797053)
--(axis cs:264,11.2910557589026)
--(axis cs:265,11.3381939349764)
--(axis cs:266,11.3340733321036)
--(axis cs:267,11.3056465838108)
--(axis cs:268,11.3325452843261)
--(axis cs:269,11.3182884094623)
--(axis cs:270,11.2990672223082)
--(axis cs:271,11.2900228757897)
--(axis cs:272,11.2923520955363)
--(axis cs:273,11.3273662217716)
--(axis cs:274,11.330657731887)
--(axis cs:275,11.3430083957899)
--(axis cs:276,11.3345332985968)
--(axis cs:277,11.3156142104849)
--(axis cs:278,11.3321185051388)
--(axis cs:279,11.3263720964983)
--(axis cs:280,11.2742533978467)
--(axis cs:281,11.3051783035072)
--(axis cs:282,11.3366419078602)
--(axis cs:283,11.339269322179)
--(axis cs:284,11.3494126169155)
--(axis cs:285,11.3276395632567)
--(axis cs:286,11.3192790128273)
--(axis cs:287,11.3325502567284)
--(axis cs:288,11.3059784011385)
--(axis cs:289,11.2786947182115)
--(axis cs:290,11.3187045782875)
--(axis cs:291,11.3320985344472)
--(axis cs:292,11.3411426015181)
--(axis cs:293,11.3091999460254)
--(axis cs:294,11.3196288698273)
--(axis cs:295,11.3072609305193)
--(axis cs:296,11.3321263856339)
--(axis cs:297,11.3239420363484)
--(axis cs:298,11.3232014242294)
--(axis cs:299,11.3183259792546)
--(axis cs:299,11.3453998874121)
--(axis cs:299,11.3453998874121)
--(axis cs:298,11.3486558424373)
--(axis cs:297,11.3469544303182)
--(axis cs:296,11.3518693476995)
--(axis cs:295,11.3461438694807)
--(axis cs:294,11.3436038635061)
--(axis cs:293,11.3432718539747)
--(axis cs:292,11.3552882651486)
--(axis cs:291,11.3520935988862)
--(axis cs:290,11.3513212883792)
--(axis cs:289,11.3522961484552)
--(axis cs:288,11.3477441988615)
--(axis cs:287,11.3497582766049)
--(axis cs:286,11.348880520506)
--(axis cs:285,11.3510774367433)
--(axis cs:284,11.3575492497511)
--(axis cs:283,11.353444077821)
--(axis cs:282,11.3554682254731)
--(axis cs:281,11.3506079631595)
--(axis cs:280,11.3508788021533)
--(axis cs:279,11.350679836835)
--(axis cs:278,11.3542238281946)
--(axis cs:277,11.3501054561818)
--(axis cs:276,11.3556225680698)
--(axis cs:275,11.3562305375435)
--(axis cs:274,11.3512554014464)
--(axis cs:273,11.3558111782284)
--(axis cs:272,11.3438733044637)
--(axis cs:271,11.3387924575436)
--(axis cs:270,11.3443027776918)
--(axis cs:269,11.3469151238711)
--(axis cs:268,11.3555119823406)
--(axis cs:267,11.3523884161892)
--(axis cs:266,11.3508500012297)
--(axis cs:265,11.3537759316902)
--(axis cs:264,11.3374776410974)
--(axis cs:263,11.3607939869614)
--(axis cs:262,11.3537495410358)
--(axis cs:261,11.3504167278796)
--(axis cs:260,11.3585646294789)
--(axis cs:259,11.3435772132654)
--(axis cs:258,11.3484180942945)
--(axis cs:257,11.3488227369901)
--(axis cs:256,11.3559929672787)
--(axis cs:255,11.3474571035886)
--(axis cs:254,11.3438826221029)
--(axis cs:253,11.3538472876532)
--(axis cs:252,11.3531952652061)
--(axis cs:251,11.3476623235039)
--(axis cs:250,11.3492773634662)
--(axis cs:249,11.3522117863443)
--(axis cs:248,11.3554003868206)
--(axis cs:247,11.3480230070267)
--(axis cs:246,11.3539316228642)
--(axis cs:245,11.3516258760477)
--(axis cs:244,11.3556510271664)
--(axis cs:243,11.3569366412218)
--(axis cs:242,11.3461633159758)
--(axis cs:241,11.3556604059339)
--(axis cs:240,11.3461054480243)
--(axis cs:239,11.3447576945574)
--(axis cs:238,11.3450191284828)
--(axis cs:237,11.346252578932)
--(axis cs:236,11.3525542876151)
--(axis cs:235,11.3499918635107)
--(axis cs:234,11.3446486166139)
--(axis cs:233,11.3425210459344)
--(axis cs:232,11.348116223139)
--(axis cs:231,11.352024347914)
--(axis cs:230,11.3553382192576)
--(axis cs:229,11.3600225058405)
--(axis cs:228,11.3535195920597)
--(axis cs:227,11.3553956160084)
--(axis cs:226,11.3520568277035)
--(axis cs:225,11.3600879993152)
--(axis cs:224,11.3547151148355)
--(axis cs:223,11.3504088131289)
--(axis cs:222,11.3569040974265)
--(axis cs:221,11.354769804786)
--(axis cs:220,11.3602718463668)
--(axis cs:219,11.3469250339873)
--(axis cs:218,11.3531332859075)
--(axis cs:217,11.3504613146421)
--(axis cs:216,11.3516670082398)
--(axis cs:215,11.3528440016927)
--(axis cs:214,11.3529189316144)
--(axis cs:213,11.3550922889729)
--(axis cs:212,11.355651908761)
--(axis cs:211,11.3500235839018)
--(axis cs:210,11.3457808071394)
--(axis cs:209,11.3570869859604)
--(axis cs:208,11.3417832535098)
--(axis cs:207,11.3426286990079)
--(axis cs:206,11.3429476417449)
--(axis cs:205,11.3349188434339)
--(axis cs:204,11.3355615728132)
--(axis cs:203,11.345824395037)
--(axis cs:202,11.3436647449808)
--(axis cs:201,11.3358509567237)
--(axis cs:200,11.3389721801683)
--(axis cs:199,11.3608775924741)
--(axis cs:198,11.3336072333388)
--(axis cs:197,11.338440510791)
--(axis cs:196,11.3376854718205)
--(axis cs:195,11.3368086342585)
--(axis cs:194,11.336423670526)
--(axis cs:193,11.3479719031077)
--(axis cs:192,11.3403718028228)
--(axis cs:191,11.3507337700943)
--(axis cs:190,11.3397994119196)
--(axis cs:189,11.3275657574741)
--(axis cs:188,11.3418327636494)
--(axis cs:187,11.3385053098318)
--(axis cs:186,11.3399685982781)
--(axis cs:185,11.3467649134178)
--(axis cs:184,11.3410268140599)
--(axis cs:183,11.3365981711944)
--(axis cs:182,11.3369714771486)
--(axis cs:181,11.3487960530444)
--(axis cs:180,11.3226037859392)
--(axis cs:179,11.3433255765488)
--(axis cs:178,11.3483385006157)
--(axis cs:177,11.3348792962763)
--(axis cs:176,11.3564779698608)
--(axis cs:175,11.3332083466934)
--(axis cs:174,11.355645134875)
--(axis cs:173,11.341492212034)
--(axis cs:172,11.3410376995543)
--(axis cs:171,11.3512193361828)
--(axis cs:170,11.3569997665321)
--(axis cs:169,11.3522583109251)
--(axis cs:168,11.3554308859917)
--(axis cs:167,11.3358626760413)
--(axis cs:166,11.3445126617266)
--(axis cs:165,11.3305679841129)
--(axis cs:164,11.3347988739106)
--(axis cs:163,11.3371058453338)
--(axis cs:162,11.3416106029409)
--(axis cs:161,11.3449498575626)
--(axis cs:160,11.337183381897)
--(axis cs:159,11.3372721035605)
--(axis cs:158,11.3399284565856)
--(axis cs:157,11.328590770403)
--(axis cs:156,11.3104594230881)
--(axis cs:155,11.3473334595716)
--(axis cs:154,11.3383739590019)
--(axis cs:153,11.3385311546712)
--(axis cs:152,11.3318022415578)
--(axis cs:151,11.3398292580358)
--(axis cs:150,11.336267359285)
--(axis cs:149,11.344870523858)
--(axis cs:148,11.3429913249855)
--(axis cs:147,11.3467193998411)
--(axis cs:146,11.3423490805938)
--(axis cs:145,11.3499208164164)
--(axis cs:144,11.3364195164295)
--(axis cs:143,11.344197413138)
--(axis cs:142,11.3420778865394)
--(axis cs:141,11.3533591739698)
--(axis cs:140,11.347654756242)
--(axis cs:139,11.3428921742866)
--(axis cs:138,11.347004429796)
--(axis cs:137,11.3520789892563)
--(axis cs:136,11.3385070956415)
--(axis cs:135,11.34816010306)
--(axis cs:134,11.3356188513829)
--(axis cs:133,11.3332177364082)
--(axis cs:132,11.3432433763508)
--(axis cs:131,11.3385462323512)
--(axis cs:130,11.3393568138864)
--(axis cs:129,11.3251152046718)
--(axis cs:128,11.3411821268588)
--(axis cs:127,11.3500777049767)
--(axis cs:126,11.3379222155234)
--(axis cs:125,11.3444646308669)
--(axis cs:124,11.3431513195866)
--(axis cs:123,11.3335486379809)
--(axis cs:122,11.3350167830553)
--(axis cs:121,11.3373805612387)
--(axis cs:120,11.322567660464)
--(axis cs:119,11.336990189776)
--(axis cs:118,11.3421694297538)
--(axis cs:117,11.3164994937455)
--(axis cs:116,11.3361152840277)
--(axis cs:115,11.3210781291408)
--(axis cs:114,11.3288721827447)
--(axis cs:113,11.3385654421373)
--(axis cs:112,11.3356883770615)
--(axis cs:111,11.3385514980031)
--(axis cs:110,11.3347740528667)
--(axis cs:109,11.3262565220715)
--(axis cs:108,11.3222319682878)
--(axis cs:107,11.331614796346)
--(axis cs:106,11.3224715274855)
--(axis cs:105,11.3334238654473)
--(axis cs:104,11.3272476660874)
--(axis cs:103,11.3410877134814)
--(axis cs:102,11.332492345021)
--(axis cs:101,11.3151483168432)
--(axis cs:100,11.3049953874231)
--(axis cs:99,11.3090031234932)
--(axis cs:98,11.3353860665796)
--(axis cs:97,11.3215076258731)
--(axis cs:96,11.3253762352467)
--(axis cs:95,11.3248270072111)
--(axis cs:94,11.3268377606711)
--(axis cs:93,11.3170700740011)
--(axis cs:92,11.3292820168058)
--(axis cs:91,11.330228965436)
--(axis cs:90,11.3193901994023)
--(axis cs:89,11.3294488941237)
--(axis cs:88,11.3201566073123)
--(axis cs:87,11.3319339377513)
--(axis cs:86,11.3193417592954)
--(axis cs:85,11.306778425446)
--(axis cs:84,11.3180584772458)
--(axis cs:83,11.3138131884049)
--(axis cs:82,11.3181339443141)
--(axis cs:81,11.3065473919794)
--(axis cs:80,11.3300160825328)
--(axis cs:79,11.3279836133378)
--(axis cs:78,11.3160806845666)
--(axis cs:77,11.3128621064292)
--(axis cs:76,11.3100938965131)
--(axis cs:75,11.3109002182677)
--(axis cs:74,11.2963716108857)
--(axis cs:73,11.3264120761773)
--(axis cs:72,11.3351055775175)
--(axis cs:71,11.3168232709715)
--(axis cs:70,11.317085913244)
--(axis cs:69,11.2756332928027)
--(axis cs:68,11.3176072218342)
--(axis cs:67,11.3324546937893)
--(axis cs:66,11.3154079648319)
--(axis cs:65,11.3142380823618)
--(axis cs:64,11.3059746413918)
--(axis cs:63,11.3019165051389)
--(axis cs:62,11.2918488638481)
--(axis cs:61,11.2838776544708)
--(axis cs:60,11.2977526999941)
--(axis cs:59,11.2889325723651)
--(axis cs:58,11.3032921932873)
--(axis cs:57,11.2764637225123)
--(axis cs:56,11.3032705764822)
--(axis cs:55,11.2684776864733)
--(axis cs:54,11.2704654548023)
--(axis cs:53,11.2846312033216)
--(axis cs:52,11.2669069302985)
--(axis cs:51,11.2645784772243)
--(axis cs:50,11.3062610251085)
--(axis cs:49,11.279207504098)
--(axis cs:48,11.2846781496458)
--(axis cs:47,11.2894589018464)
--(axis cs:46,11.2907284690713)
--(axis cs:45,11.3111642085919)
--(axis cs:44,11.2854905793089)
--(axis cs:43,11.2787689617543)
--(axis cs:42,11.2756674436363)
--(axis cs:41,11.2257004146908)
--(axis cs:40,11.3000286884531)
--(axis cs:39,11.2765465364609)
--(axis cs:38,11.2520941677072)
--(axis cs:37,11.2345965020723)
--(axis cs:36,11.2641642274846)
--(axis cs:35,11.239842239848)
--(axis cs:34,11.2257635837777)
--(axis cs:33,11.2068136982078)
--(axis cs:32,11.228632080583)
--(axis cs:31,11.2460026526055)
--(axis cs:30,11.2253178410182)
--(axis cs:29,11.2325353117004)
--(axis cs:28,11.2440963322887)
--(axis cs:27,11.2513207929886)
--(axis cs:26,11.1944116791698)
--(axis cs:25,11.2148080632647)
--(axis cs:24,11.1710675660345)
--(axis cs:23,11.2022305050413)
--(axis cs:22,11.2061191171755)
--(axis cs:21,11.0787036956297)
--(axis cs:20,11.181979682111)
--(axis cs:19,11.1565327434737)
--(axis cs:18,11.1755529011564)
--(axis cs:17,11.1478686094735)
--(axis cs:16,11.0420492447947)
--(axis cs:15,11.1051466700532)
--(axis cs:14,11.1217668076789)
--(axis cs:13,10.9662126969125)
--(axis cs:12,11.1073894169744)
--(axis cs:11,10.9295535680641)
--(axis cs:10,10.8884793687903)
--(axis cs:9,10.8225272030184)
--(axis cs:8,10.8123160894438)
--(axis cs:7,10.7108073815382)
--(axis cs:6,10.6285198417713)
--(axis cs:5,10.5551942805033)
--(axis cs:4,9.85898877625463)
--(axis cs:3,9.81698650822114)
--(axis cs:2,8.69991368146065)
--(axis cs:1,8.22273893171955)
--(axis cs:0,5.20765259823986)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,5.20765259823986)
--(axis cs:0,5.20029913509348)
--(axis cs:1,8.21656706828045)
--(axis cs:2,8.69378231853935)
--(axis cs:3,9.81250042511219)
--(axis cs:4,9.85587342374537)
--(axis cs:5,9.10277584557716)
--(axis cs:6,9.10837809458145)
--(axis cs:7,9.56529527934831)
--(axis cs:8,9.50378909887545)
--(axis cs:9,9.62746233151158)
--(axis cs:10,9.4381772931051)
--(axis cs:11,9.62410479041134)
--(axis cs:12,9.64179096585032)
--(axis cs:13,9.92230666398733)
--(axis cs:14,9.87986585927126)
--(axis cs:15,10.0699235486791)
--(axis cs:16,10.4113688371597)
--(axis cs:17,10.2127378099037)
--(axis cs:18,10.2869956508278)
--(axis cs:19,10.2350266755621)
--(axis cs:20,10.3143812596742)
--(axis cs:21,10.3706853550469)
--(axis cs:22,10.5224632062903)
--(axis cs:23,10.4903222845454)
--(axis cs:24,10.3897237726225)
--(axis cs:25,10.497837537997)
--(axis cs:26,10.4234731933547)
--(axis cs:27,10.5676756915595)
--(axis cs:28,10.5218373590394)
--(axis cs:29,10.703021781723)
--(axis cs:30,10.5278986249861)
--(axis cs:31,10.5499544687292)
--(axis cs:32,10.4782555179903)
--(axis cs:33,10.5642382731784)
--(axis cs:34,10.5808064365978)
--(axis cs:35,10.4747673848253)
--(axis cs:36,10.5004552940689)
--(axis cs:37,10.647506055605)
--(axis cs:38,10.4776327176526)
--(axis cs:39,10.6419105843676)
--(axis cs:40,10.568068330642)
--(axis cs:41,10.5347548109703)
--(axis cs:42,10.5526864297398)
--(axis cs:43,10.5992378605408)
--(axis cs:44,10.6366745064957)
--(axis cs:45,10.5081397545511)
--(axis cs:46,10.5679090235549)
--(axis cs:47,10.5386517301765)
--(axis cs:48,10.4900714032416)
--(axis cs:49,10.6640624647209)
--(axis cs:50,10.6246468370925)
--(axis cs:51,10.5829888222936)
--(axis cs:52,10.6887640960154)
--(axis cs:53,10.6565679910421)
--(axis cs:54,10.5299230491886)
--(axis cs:55,10.7057346661094)
--(axis cs:56,10.8592644949827)
--(axis cs:57,10.6739468627332)
--(axis cs:58,10.6859530684723)
--(axis cs:59,10.7135568397588)
--(axis cs:60,10.6490218703767)
--(axis cs:61,10.6806067162544)
--(axis cs:62,10.6198593827961)
--(axis cs:63,10.6010063710489)
--(axis cs:64,10.7479936373828)
--(axis cs:65,10.7213435317189)
--(axis cs:66,10.639065423002)
--(axis cs:67,10.7014327115604)
--(axis cs:68,10.6458161794904)
--(axis cs:69,10.7105572442811)
--(axis cs:70,10.6354367052754)
--(axis cs:71,10.6560533008518)
--(axis cs:72,10.7805409072306)
--(axis cs:73,10.751115268685)
--(axis cs:74,10.7564209678152)
--(axis cs:75,10.7554855284219)
--(axis cs:76,10.7507172731914)
--(axis cs:77,10.664981303075)
--(axis cs:78,10.6310380961603)
--(axis cs:79,10.6187908922699)
--(axis cs:80,10.674776194578)
--(axis cs:81,10.6241844420186)
--(axis cs:82,10.6343810351519)
--(axis cs:83,10.6377475763702)
--(axis cs:84,10.7922529772815)
--(axis cs:85,10.7717203899686)
--(axis cs:86,10.5205359020766)
--(axis cs:87,10.6656999150459)
--(axis cs:88,10.6876785543998)
--(axis cs:89,10.7568767441856)
--(axis cs:90,10.7474901707756)
--(axis cs:91,10.5896072756221)
--(axis cs:92,10.8532844002754)
--(axis cs:93,10.7417143453776)
--(axis cs:94,10.6662255283572)
--(axis cs:95,10.6881045475837)
--(axis cs:96,10.6247532353446)
--(axis cs:97,10.7329268331007)
--(axis cs:98,10.7121507491424)
--(axis cs:99,10.7038129525726)
--(axis cs:100,10.7282858786198)
--(axis cs:101,10.7846352472351)
--(axis cs:102,10.6636009591967)
--(axis cs:103,10.7011541806072)
--(axis cs:104,10.8439523952041)
--(axis cs:105,10.8125071597084)
--(axis cs:106,10.7942017157919)
--(axis cs:107,10.9093620016914)
--(axis cs:108,10.8562730079636)
--(axis cs:109,10.7993019043058)
--(axis cs:110,10.7344787609901)
--(axis cs:111,10.7047621572256)
--(axis cs:112,10.7885248849537)
--(axis cs:113,10.831868102147)
--(axis cs:114,10.7737621257805)
--(axis cs:115,10.8334643369751)
--(axis cs:116,10.8302905539827)
--(axis cs:117,10.8722633277367)
--(axis cs:118,10.8354684754206)
--(axis cs:119,10.7273525025887)
--(axis cs:120,10.6651291044224)
--(axis cs:121,10.8568841770925)
--(axis cs:122,10.8204603619516)
--(axis cs:123,10.7343936766115)
--(axis cs:124,10.8798516718504)
--(axis cs:125,10.8565389391056)
--(axis cs:126,10.7148924016409)
--(axis cs:127,10.690926456552)
--(axis cs:128,10.8071045161196)
--(axis cs:129,10.8569305194055)
--(axis cs:130,10.7077111378746)
--(axis cs:131,10.8186514010067)
--(axis cs:132,10.8067778760705)
--(axis cs:133,10.7956369159681)
--(axis cs:134,10.7921996166938)
--(axis cs:135,10.7229222275734)
--(axis cs:136,10.8647887305922)
--(axis cs:137,10.7854732109219)
--(axis cs:138,10.8747639817318)
--(axis cs:139,10.7987258809797)
--(axis cs:140,10.8390909890274)
--(axis cs:141,10.7978891167672)
--(axis cs:142,10.6810737046896)
--(axis cs:143,10.7313846803052)
--(axis cs:144,10.8160637047122)
--(axis cs:145,10.8702417297374)
--(axis cs:146,10.7003652545905)
--(axis cs:147,10.7354285517665)
--(axis cs:148,10.781813181259)
--(axis cs:149,10.7505144667616)
--(axis cs:150,10.7644693632758)
--(axis cs:151,10.7017397469171)
--(axis cs:152,10.8074381894613)
--(axis cs:153,10.7593421244925)
--(axis cs:154,10.855374860032)
--(axis cs:155,10.7822282305214)
--(axis cs:156,10.8515549235216)
--(axis cs:157,10.736144416541)
--(axis cs:158,10.7855917582153)
--(axis cs:159,10.7903694918042)
--(axis cs:160,10.7708053205078)
--(axis cs:161,10.8037474265368)
--(axis cs:162,10.7652848344338)
--(axis cs:163,10.7512527777334)
--(axis cs:164,10.7200045340948)
--(axis cs:165,10.7439713197251)
--(axis cs:166,10.8663810806246)
--(axis cs:167,10.6420849466508)
--(axis cs:168,10.8868209435291)
--(axis cs:169,10.8130349432933)
--(axis cs:170,10.8857604045125)
--(axis cs:171,10.803564380096)
--(axis cs:172,10.7373616015816)
--(axis cs:173,10.9044677381076)
--(axis cs:174,10.8501701742718)
--(axis cs:175,10.7910945013382)
--(axis cs:176,10.8504377775968)
--(axis cs:177,10.8416686215429)
--(axis cs:178,10.7791708841933)
--(axis cs:179,10.8196542240024)
--(axis cs:180,10.8001755437495)
--(axis cs:181,10.8776392220852)
--(axis cs:182,10.8401943996541)
--(axis cs:183,10.8341161956149)
--(axis cs:184,10.7654573767052)
--(axis cs:185,10.7288836666267)
--(axis cs:186,10.8257596353701)
--(axis cs:187,10.8366073810337)
--(axis cs:188,10.8951701448667)
--(axis cs:189,10.9135529625693)
--(axis cs:190,10.9546723238045)
--(axis cs:191,10.7990000329651)
--(axis cs:192,10.8335217928225)
--(axis cs:193,10.8114282522635)
--(axis cs:194,10.8427162682406)
--(axis cs:195,10.9255496987431)
--(axis cs:196,10.818224782928)
--(axis cs:197,10.8354452354715)
--(axis cs:198,10.8510418486645)
--(axis cs:199,10.8242354193495)
--(axis cs:200,10.713959724182)
--(axis cs:201,10.7981643717316)
--(axis cs:202,10.7856382950802)
--(axis cs:203,10.8283821238575)
--(axis cs:204,10.8110316567452)
--(axis cs:205,10.8662939658888)
--(axis cs:206,10.8262274925791)
--(axis cs:207,10.906972495665)
--(axis cs:208,10.84403275214)
--(axis cs:209,10.93926645465)
--(axis cs:210,10.8199769706548)
--(axis cs:211,10.8327766136287)
--(axis cs:212,10.8446044070501)
--(axis cs:213,10.7443470052736)
--(axis cs:214,10.8616727836298)
--(axis cs:215,10.9119278714977)
--(axis cs:216,10.8093670487594)
--(axis cs:217,10.8093785644814)
--(axis cs:218,10.8131804651095)
--(axis cs:219,10.7983840976314)
--(axis cs:220,10.771388809831)
--(axis cs:221,10.7841151269142)
--(axis cs:222,10.8192270604942)
--(axis cs:223,10.7552508465691)
--(axis cs:224,10.8037139640408)
--(axis cs:225,10.9127064895032)
--(axis cs:226,10.8191434729743)
--(axis cs:227,10.8101141405207)
--(axis cs:228,10.8189876847738)
--(axis cs:229,10.7770952103631)
--(axis cs:230,10.7818916117355)
--(axis cs:231,10.8707877618041)
--(axis cs:232,10.821547878687)
--(axis cs:233,10.7694387523506)
--(axis cs:234,10.8651654670194)
--(axis cs:235,10.7737633977021)
--(axis cs:236,10.7920289604007)
--(axis cs:237,10.8216799799486)
--(axis cs:238,10.8560155570581)
--(axis cs:239,10.8010227871742)
--(axis cs:240,10.921031529084)
--(axis cs:241,10.8883181081568)
--(axis cs:242,10.8742323234028)
--(axis cs:243,10.7979235995722)
--(axis cs:244,10.9642420792964)
--(axis cs:245,10.8335107263402)
--(axis cs:246,10.8665487593136)
--(axis cs:247,10.8351257965776)
--(axis cs:248,10.8467800618829)
--(axis cs:249,10.9176394473078)
--(axis cs:250,10.8537072005172)
--(axis cs:251,10.8908012172394)
--(axis cs:252,10.8122345070612)
--(axis cs:253,10.9345389262032)
--(axis cs:254,10.8488097977889)
--(axis cs:255,10.8996172319017)
--(axis cs:256,10.7717852115998)
--(axis cs:257,10.7684802959974)
--(axis cs:258,10.8518650835862)
--(axis cs:259,10.8934250908945)
--(axis cs:260,10.7946518863284)
--(axis cs:261,10.9078877346466)
--(axis cs:262,10.8217903423305)
--(axis cs:263,10.7996533704142)
--(axis cs:264,10.8429460386057)
--(axis cs:265,10.8109928636603)
--(axis cs:266,10.8009145781998)
--(axis cs:267,10.8141649585768)
--(axis cs:268,10.8891231429665)
--(axis cs:269,10.9147426089863)
--(axis cs:270,10.8216024569929)
--(axis cs:271,10.8935131922133)
--(axis cs:272,10.9012573146396)
--(axis cs:273,10.8506172592631)
--(axis cs:274,10.9187635766362)
--(axis cs:275,10.8251672332202)
--(axis cs:276,10.8918546978293)
--(axis cs:277,10.8202141025138)
--(axis cs:278,10.9153502267163)
--(axis cs:279,10.8511262938142)
--(axis cs:280,10.9009734820884)
--(axis cs:281,10.7565073151815)
--(axis cs:282,10.7966225364026)
--(axis cs:283,10.7457877986019)
--(axis cs:284,10.8257173225023)
--(axis cs:285,10.9027925209302)
--(axis cs:286,10.8400328038969)
--(axis cs:287,10.8719797163941)
--(axis cs:288,10.9310879934869)
--(axis cs:289,10.7719868100229)
--(axis cs:290,10.8577064355018)
--(axis cs:291,10.8259744828591)
--(axis cs:292,10.7876742136642)
--(axis cs:293,10.8268975920281)
--(axis cs:294,10.7939410661427)
--(axis cs:295,10.8223269174676)
--(axis cs:296,10.798167432873)
--(axis cs:297,10.8626886751791)
--(axis cs:298,10.7803094937012)
--(axis cs:299,10.8922240196214)
--(axis cs:299,11.079820113712)
--(axis cs:299,11.079820113712)
--(axis cs:298,10.9552016396321)
--(axis cs:297,11.0541480581542)
--(axis cs:296,10.9846863004603)
--(axis cs:295,10.9940626825324)
--(axis cs:294,10.9673432671906)
--(axis cs:293,11.0969961413052)
--(axis cs:292,11.0209472530025)
--(axis cs:291,11.0006521171409)
--(axis cs:290,11.0576374311649)
--(axis cs:289,10.9679774566438)
--(axis cs:288,11.1046012065131)
--(axis cs:287,11.0649523502726)
--(axis cs:286,11.0374389961031)
--(axis cs:285,11.1227698124032)
--(axis cs:284,11.0150507441644)
--(axis cs:283,10.9859860013981)
--(axis cs:282,11.0161086635973)
--(axis cs:281,10.9794807514852)
--(axis cs:280,11.1328017845783)
--(axis cs:279,11.0761409061858)
--(axis cs:278,11.1125921732837)
--(axis cs:277,11.0239993641529)
--(axis cs:276,11.0916327688374)
--(axis cs:275,11.0437875001131)
--(axis cs:274,11.1297454900305)
--(axis cs:273,11.0479373407369)
--(axis cs:272,11.0899170186937)
--(axis cs:271,11.09828834112)
--(axis cs:270,11.0452973430071)
--(axis cs:269,11.1078497910138)
--(axis cs:268,11.1072371903669)
--(axis cs:267,11.0157773080898)
--(axis cs:266,10.9913554218002)
--(axis cs:265,11.000320069673)
--(axis cs:264,11.0482154947277)
--(axis cs:263,11.0081582295858)
--(axis cs:262,11.0133816576695)
--(axis cs:261,11.08924233202)
--(axis cs:260,10.9732347803383)
--(axis cs:259,11.0789790424388)
--(axis cs:258,11.0407928497472)
--(axis cs:257,10.9698623706693)
--(axis cs:256,10.9739175884002)
--(axis cs:255,11.075126834765)
--(axis cs:254,11.0644962688777)
--(axis cs:253,11.1234014071301)
--(axis cs:252,11.0308131596055)
--(axis cs:251,11.0885125160939)
--(axis cs:250,11.0437255994828)
--(axis cs:249,11.0901236860256)
--(axis cs:248,11.0410384714504)
--(axis cs:247,11.0373201367557)
--(axis cs:246,11.0683109073531)
--(axis cs:245,11.0217516069931)
--(axis cs:244,11.1430695207036)
--(axis cs:243,10.9850312670944)
--(axis cs:242,11.0609109432639)
--(axis cs:241,11.0640376918432)
--(axis cs:240,11.091698470916)
--(axis cs:239,11.0388186128258)
--(axis cs:238,11.0500021762753)
--(axis cs:237,11.0227784200514)
--(axis cs:236,11.0130830395993)
--(axis cs:235,10.9592199356312)
--(axis cs:234,11.0736195996472)
--(axis cs:233,10.9977367143161)
--(axis cs:232,11.042896121313)
--(axis cs:231,11.0625503048626)
--(axis cs:230,10.9485393215978)
--(axis cs:229,11.0053497896369)
--(axis cs:228,11.0200599818929)
--(axis cs:227,10.9838371261459)
--(axis cs:226,11.024022260359)
--(axis cs:225,11.1149765771635)
--(axis cs:224,10.9999599692925)
--(axis cs:223,10.9290177534309)
--(axis cs:222,11.0217205395058)
--(axis cs:221,10.9880515397525)
--(axis cs:220,11.016902190169)
--(axis cs:219,10.9839831023686)
--(axis cs:218,10.9807814015572)
--(axis cs:217,11.0171708355186)
--(axis cs:216,10.9932220845739)
--(axis cs:215,11.0972105285023)
--(axis cs:214,11.0757304830369)
--(axis cs:213,10.9721364613931)
--(axis cs:212,11.0394926596165)
--(axis cs:211,11.0336833863713)
--(axis cs:210,11.0297835626785)
--(axis cs:209,11.1463964120167)
--(axis cs:208,11.0430713145266)
--(axis cs:207,11.0942505710017)
--(axis cs:206,11.0502616407542)
--(axis cs:205,11.0784827674445)
--(axis cs:204,11.0154744099214)
--(axis cs:203,11.0354595428091)
--(axis cs:202,11.0086144382532)
--(axis cs:201,10.9852109616017)
--(axis cs:200,11.0242681424846)
--(axis cs:199,11.0234613806505)
--(axis cs:198,11.0572462180021)
--(axis cs:197,11.0638137645285)
--(axis cs:196,11.0181627504054)
--(axis cs:195,11.1139359012569)
--(axis cs:194,11.0394094650928)
--(axis cs:193,11.0263855477365)
--(axis cs:192,11.0186332071775)
--(axis cs:191,11.0043913003682)
--(axis cs:190,11.1358101428621)
--(axis cs:189,11.130302370764)
--(axis cs:188,11.0934609218)
--(axis cs:187,11.0568592189663)
--(axis cs:186,11.0569532312966)
--(axis cs:185,10.9437630000399)
--(axis cs:184,10.9618719566281)
--(axis cs:183,11.0545452710517)
--(axis cs:182,11.0402830003459)
--(axis cs:181,11.0677745112481)
--(axis cs:180,11.0000607229172)
--(axis cs:179,11.0473316426642)
--(axis cs:178,11.0160603824734)
--(axis cs:177,11.0513089117905)
--(axis cs:176,11.0580188224032)
--(axis cs:175,11.0151294319952)
--(axis cs:174,11.0412112923949)
--(axis cs:173,11.0875459952257)
--(axis cs:172,10.9414091984184)
--(axis cs:171,11.0954554865706)
--(axis cs:170,11.1002806621541)
--(axis cs:169,11.00969659004)
--(axis cs:168,11.0835271231376)
--(axis cs:167,10.8886557866825)
--(axis cs:166,11.0767309860421)
--(axis cs:165,10.9655274136083)
--(axis cs:164,10.9447306659052)
--(axis cs:163,10.9787766222666)
--(axis cs:162,10.9809512322329)
--(axis cs:161,10.9837371067965)
--(axis cs:160,10.9827383461589)
--(axis cs:159,11.0069733081958)
--(axis cs:158,11.0099318417847)
--(axis cs:157,10.9402198501256)
--(axis cs:156,11.0497729431451)
--(axis cs:155,10.969918302812)
--(axis cs:154,11.0639340066347)
--(axis cs:153,10.9779514088409)
--(axis cs:152,11.0187655438721)
--(axis cs:151,10.8908321197495)
--(axis cs:150,10.9580350367242)
--(axis cs:149,10.9580853332384)
--(axis cs:148,10.9532347520744)
--(axis cs:147,10.9595053815669)
--(axis cs:146,10.9472141454095)
--(axis cs:145,11.0523748702626)
--(axis cs:144,11.0298174286211)
--(axis cs:143,11.0188010530282)
--(axis cs:142,10.9314714953104)
--(axis cs:141,11.0395153498995)
--(axis cs:140,11.0281556776393)
--(axis cs:139,11.0617756523537)
--(axis cs:138,11.0635284849349)
--(axis cs:137,10.9878004557447)
--(axis cs:136,11.0603487360744)
--(axis cs:135,10.9418021724266)
--(axis cs:134,11.0045305166395)
--(axis cs:133,10.9983734840319)
--(axis cs:132,11.0144639239295)
--(axis cs:131,11.0281272656599)
--(axis cs:130,10.9021339954587)
--(axis cs:129,11.0315680805945)
--(axis cs:128,11.0335940838804)
--(axis cs:127,10.9020640767814)
--(axis cs:126,10.9411171316924)
--(axis cs:125,11.083435927561)
--(axis cs:124,11.1279063281496)
--(axis cs:123,10.9833767900552)
--(axis cs:122,11.0335776380484)
--(axis cs:121,11.0666020895742)
--(axis cs:120,10.9158468289109)
--(axis cs:119,10.9722852974114)
--(axis cs:118,11.0553279245794)
--(axis cs:117,11.0797440722633)
--(axis cs:116,11.064610312684)
--(axis cs:115,11.0433049963583)
--(axis cs:114,11.0136246742195)
--(axis cs:113,11.0700984311863)
--(axis cs:112,11.039376581713)
--(axis cs:111,10.919866709441)
--(axis cs:110,10.9501833056766)
--(axis cs:109,11.0774843623609)
--(axis cs:108,11.0468805920364)
--(axis cs:107,11.1146279316419)
--(axis cs:106,11.0225257508747)
--(axis cs:105,11.0461567069583)
--(axis cs:104,11.0961130047959)
--(axis cs:103,10.9813518860594)
--(axis cs:102,10.90615030747)
--(axis cs:101,10.9602453527649)
--(axis cs:100,10.9859017213802)
--(axis cs:99,10.9475237807608)
--(axis cs:98,11.0314038508576)
--(axis cs:97,10.9559668335659)
--(axis cs:96,10.8981845646554)
--(axis cs:95,10.932343719083)
--(axis cs:94,10.9293264716428)
--(axis cs:93,10.9808181879557)
--(axis cs:92,11.0894617997246)
--(axis cs:91,10.8847241910446)
--(axis cs:90,10.9875916292244)
--(axis cs:89,10.9855950558144)
--(axis cs:88,10.9591803789336)
--(axis cs:87,10.9605283516207)
--(axis cs:86,10.8031618312567)
--(axis cs:85,11.0073304100314)
--(axis cs:84,11.0432176893852)
--(axis cs:83,10.8813170902964)
--(axis cs:82,10.9365561648481)
--(axis cs:81,10.8609530246481)
--(axis cs:80,10.9119865387554)
--(axis cs:79,10.9557895077301)
--(axis cs:78,10.8700551038397)
--(axis cs:77,10.9479124302583)
--(axis cs:76,11.0177529934753)
--(axis cs:75,11.0007819382448)
--(axis cs:74,10.9775922321848)
--(axis cs:73,11.0210818646484)
--(axis cs:72,11.0290413594361)
--(axis cs:71,10.9284226324815)
--(axis cs:70,10.8721923613912)
--(axis cs:69,10.9605498890522)
--(axis cs:68,10.8861402871763)
--(axis cs:67,10.9528997551063)
--(axis cs:66,10.9216425103313)
--(axis cs:65,10.9700761349478)
--(axis cs:64,11.0202598292839)
--(axis cs:63,10.8183194289511)
--(axis cs:62,10.9107623505373)
--(axis cs:61,10.9651374170789)
--(axis cs:60,10.8728866629567)
--(axis cs:59,10.9723177602412)
--(axis cs:58,10.9502875315277)
--(axis cs:57,10.9910378039335)
--(axis cs:56,11.0998899716839)
--(axis cs:55,10.9777752672239)
--(axis cs:54,10.8184626841447)
--(axis cs:53,10.8771000756245)
--(axis cs:52,10.9950881039846)
--(axis cs:51,10.9042300443731)
--(axis cs:50,10.9072046962408)
--(axis cs:49,10.9619946019458)
--(axis cs:48,10.8297123967584)
--(axis cs:47,10.8539558031569)
--(axis cs:46,10.8979485097785)
--(axis cs:45,10.8437665121155)
--(axis cs:44,10.9159430935043)
--(axis cs:43,10.8723110061259)
--(axis cs:42,10.8750750369269)
--(axis cs:41,10.957964122363)
--(axis cs:40,10.838202469358)
--(axis cs:39,10.9210953489658)
--(axis cs:38,10.7314682823474)
--(axis cs:37,10.9345020110617)
--(axis cs:36,10.8778737059311)
--(axis cs:35,10.7925660151747)
--(axis cs:34,10.8412402967356)
--(axis cs:33,10.8828577934883)
--(axis cs:32,10.7329370820097)
--(axis cs:31,10.8076713979375)
--(axis cs:30,10.7915704416805)
--(axis cs:29,10.952724018277)
--(axis cs:28,10.7527139076272)
--(axis cs:27,10.8578956417739)
--(axis cs:26,10.7110472066453)
--(axis cs:25,10.7169231286696)
--(axis cs:24,10.6584720273775)
--(axis cs:23,10.7505923154546)
--(axis cs:22,10.8355373937097)
--(axis cs:21,10.755576844953)
--(axis cs:20,10.6206106736591)
--(axis cs:19,10.5002090577712)
--(axis cs:18,10.6023940158388)
--(axis cs:17,10.5650301234296)
--(axis cs:16,10.692929229507)
--(axis cs:15,10.4331314513209)
--(axis cs:14,10.3395964740621)
--(axis cs:13,10.3272805360127)
--(axis cs:12,10.0860946341497)
--(axis cs:11,10.0954672762553)
--(axis cs:10,9.89934944022823)
--(axis cs:9,9.98623693515509)
--(axis cs:8,9.88321203445788)
--(axis cs:7,9.90398958731836)
--(axis cs:6,9.61854643875188)
--(axis cs:5,9.60181188775618)
--(axis cs:4,9.85898877625463)
--(axis cs:3,9.81698650822114)
--(axis cs:2,8.69991368146065)
--(axis cs:1,8.22273893171955)
--(axis cs:0,5.20765259823986)
--cycle;

\addplot [very thick, orange]
table {%
0 5.20397586666667
1 8.219653
2 8.696848
3 9.81474346666666
4 9.8574311
5 10.2719779333333
6 10.1469279333333
7 10.2148822333333
8 10.1928179
9 10.2785149333333
10 10.2886492333333
11 10.3348215666667
12 10.3086200666667
13 10.3879556
14 10.3973891333333
15 10.3749821666667
16 10.4266555333333
17 10.4289444333333
18 10.4065014333333
19 10.4435962666667
20 10.4455844
21 10.4071376333333
22 10.4941608666667
23 10.4721076666667
24 10.4617848
25 10.5008775666667
26 10.5141305
27 10.5281573666667
28 10.5192671333333
29 10.4976396
30 10.5376555666667
31 10.5243908666667
32 10.5155244
33 10.5802117333333
34 10.5207508333333
35 10.5222036666667
36 10.5635510666667
37 10.5519019
38 10.5135247666667
39 10.5581555333333
40 10.5104266
41 10.576917
42 10.5078744333333
43 10.5533166
44 10.5444685666667
45 10.5282879666667
46 10.5321125
47 10.5255602
48 10.5366091666667
49 10.5373027666667
50 10.5605394
51 10.5573185666667
52 10.5476502333333
53 10.5620992333333
54 10.5384229
55 10.5492915333333
56 10.5779473
57 10.6006007666667
58 10.5300529666667
59 10.5632883666667
60 10.5187411333333
61 10.5483515333333
62 10.5524220666667
63 10.5267292666667
64 10.5407193
65 10.5707164333333
66 10.5940184666667
67 10.5999907666667
68 10.575429
69 10.5634056666667
70 10.5654259333333
71 10.5765992666667
72 10.5778777333333
73 10.5695396
74 10.5934746333333
75 10.5911653333333
76 10.5732254666667
77 10.6199397333333
78 10.5817726
79 10.5708320666667
80 10.5625552666667
81 10.5800831333333
82 10.5450567666667
83 10.5658017
84 10.5373030666667
85 10.5942721333333
86 10.5811420666667
87 10.5699395
88 10.5556871333333
89 10.5535342333333
90 10.5569508
91 10.5976839333333
92 10.5630558333333
93 10.5648542333333
94 10.5702044333333
95 10.6007443333333
96 10.6135403
97 10.6114792
98 10.588232
99 10.5843144666667
100 10.5974327
101 10.5719005333333
102 10.58258
103 10.5834513333333
104 10.5916328
105 10.5931545333333
106 10.6040125333333
107 10.565485
108 10.6062284666667
109 10.5895958666667
110 10.5731077333333
111 10.5891878666667
112 10.6047948333333
113 10.6291182333333
114 10.6017225333333
115 10.5479959333333
116 10.5944602333333
117 10.5936611333333
118 10.5941764333333
119 10.5983042
120 10.6064436333333
121 10.5938532333333
122 10.5892416
123 10.5828677
124 10.6014788333333
125 10.6030841333333
126 10.6421898666667
127 10.6091780333333
128 10.6435662333333
129 10.5860144333333
130 10.5712493
131 10.5488088666667
132 10.5833968333333
133 10.5800906666667
134 10.5912056
135 10.5843431666667
136 10.5842609333333
137 10.5593509333333
138 10.6045140666667
139 10.6237445
140 10.6074112333333
141 10.6166776
142 10.6029004666667
143 10.5771652666667
144 10.6182660666667
145 10.6047669666667
146 10.5956132
147 10.5946595333333
148 10.6318531
149 10.6236408666667
150 10.6017793666667
151 10.5927229
152 10.6073754666667
153 10.6083712333333
154 10.6204944
155 10.5951041666667
156 10.6062617
157 10.6072071666667
158 10.5949418666667
159 10.5931632
160 10.5878003
161 10.6045294666667
162 10.6081936333333
163 10.6323042666667
164 10.5929582333333
165 10.5987551333333
166 10.6267500333333
167 10.6019445333333
168 10.6317833
169 10.6398588666667
170 10.6013365666667
171 10.6145035666667
172 10.6032577666667
173 10.6137834
174 10.6119237666667
175 10.6223625666667
176 10.6031112666667
177 10.6110752
178 10.5959007
179 10.6075715333333
180 10.5967758333333
181 10.5949094333333
182 10.5792094666667
183 10.6107129333333
184 10.6036861
185 10.6221272333333
186 10.6326745333333
187 10.6070037666667
188 10.607207
189 10.5587924
190 10.5934538666667
191 10.5884958666667
192 10.5877849333333
193 10.5979300666667
194 10.6192138333333
195 10.5991769333333
196 10.6012842333333
197 10.5994626666667
198 10.5928793333333
199 10.5867541333333
200 10.5986022
201 10.5846841333333
202 10.5985606
203 10.6164545333333
204 10.6109399333333
205 10.6170988666667
206 10.5944580666667
207 10.6190749333333
208 10.6208427
209 10.6042359666667
210 10.598187
211 10.6284773333333
212 10.625975
213 10.6153931333333
214 10.6161877333333
215 10.5722091
216 10.5991585666667
217 10.6004219
218 10.6201142333333
219 10.6200333333333
220 10.6064502
221 10.6273038
222 10.6106465666667
223 10.6016800666667
224 10.5893884666667
225 10.6079526333333
226 10.6247759666667
227 10.6151106
228 10.6439119333333
229 10.6275424666667
230 10.6209503333333
231 10.6264294666667
232 10.6195021666667
233 10.6160609333333
234 10.6518332666667
235 10.608396
236 10.6128004
237 10.6175517666667
238 10.6275405333333
239 10.6262378666667
240 10.6132753666667
241 10.6178921333333
242 10.6153085
243 10.6005201
244 10.6113338666667
245 10.6057579
246 10.5953980666667
247 10.5859092
248 10.599114
249 10.6160174333333
250 10.6140217
251 10.6055437666667
252 10.606595
253 10.6367351
254 10.6222393
255 10.6295350666667
256 10.6081363666667
257 10.6470856
258 10.6293312333333
259 10.6043429333333
260 10.6163156
261 10.6296463
262 10.6177760333333
263 10.6183203333333
264 10.6273169333333
265 10.6005448
266 10.6060949333333
267 10.6074064
268 10.6186748333333
269 10.5981869666667
270 10.5994978666667
271 10.6042932333333
272 10.6138125333333
273 10.6124383
274 10.6279229333333
275 10.6159457666667
276 10.6341793333333
277 10.6047863333333
278 10.6199888333333
279 10.6195876666667
280 10.6146673666667
281 10.6204905666667
282 10.6334236
283 10.6155548333333
284 10.6102220333333
285 10.6048377333333
286 10.6284014333333
287 10.5907786
288 10.5860385
289 10.5915901
290 10.5978791
291 10.5958265666667
292 10.6179056333333
293 10.6259852333333
294 10.6375569333333
295 10.6280351666667
296 10.6130371666667
297 10.6239131333333
298 10.5994704
299 10.6155239666667
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 5.20397586666667
1 8.219653
2 8.696848
3 9.81474346666666
4 9.8574311
5 10.4726365666667
6 10.4986925
7 10.5978406
8 10.6894264
9 10.6861690666667
10 10.7576896333333
11 10.8240342333333
12 11.0244466666667
13 10.8514210666667
14 10.9949595
15 10.9910706
16 10.9440279666667
17 11.0609499
18 11.0884269333333
19 11.0616261666667
20 11.0537208333333
21 10.9662149666667
22 11.1424028333333
23 11.1122052333333
24 11.0864960666667
25 11.1344704
26 11.0858017333333
27 11.1577477
28 11.1714504333333
29 11.1577652
30 11.1565514666667
31 11.1565037
32 11.1220481
33 11.1418240333333
34 11.1168064
35 11.1781292
36 11.2043917333333
37 11.1532861
38 11.1539110666667
39 11.2164204333333
40 11.2603839666667
41 11.1477358333333
42 11.2065149
43 11.1992822333333
44 11.2274001333333
45 11.2616439666667
46 11.2451547333333
47 11.2359331333333
48 11.2073914666667
49 11.215004
50 11.2426887
51 11.2159547333333
52 11.1856956666667
53 11.2319372333333
54 11.2176883666667
55 11.2055610333333
56 11.2632437333333
57 11.2213729
58 11.2703331666667
59 11.2486126666667
60 11.2410259666667
61 11.2439335333333
62 11.2219657333333
63 11.2509719
64 11.2692203666667
65 11.2650051333333
66 11.2906788
67 11.2842038333333
68 11.2942213333333
69 11.2116556333333
70 11.2656634
71 11.2686892666667
72 11.3097649333333
73 11.2938654666667
74 11.2655673333333
75 11.2429648666667
76 11.2617751333333
77 11.2407385
78 11.2768901666667
79 11.2787262666667
80 11.2894994
81 11.2619852333333
82 11.2771962
83 11.2577522333333
84 11.2885377333333
85 11.2766772333333
86 11.2880547
87 11.2897185666667
88 11.2704433666667
89 11.2811533
90 11.2564469333333
91 11.2949906333333
92 11.2801483666667
93 11.2968461333333
94 11.3097674666667
95 11.2793820666667
96 11.2909556666667
97 11.2694032
98 11.3050114
99 11.2382486333333
100 11.2391466
101 11.2710459333333
102 11.3069036333333
103 11.3236886333333
104 11.2970344
105 11.3124265
106 11.280957
107 11.3113247
108 11.2981134333333
109 11.2865903666667
110 11.2818463
111 11.3058331
112 11.2940579
113 11.3122093333333
114 11.2772537
115 11.2797672
116 11.2961893333333
117 11.2735228333333
118 11.3226442666667
119 11.3185642333333
120 11.2773334
121 11.3030711
122 11.3170030333333
123 11.309178
124 11.3309766
125 11.3214725666667
126 11.3191264
127 11.3058217
128 11.3175613333333
129 11.3025196
130 11.3033676666667
131 11.2902214666667
132 11.3189696666667
133 11.3133297666667
134 11.3077341666667
135 11.3016709333333
136 11.3174336333333
137 11.3152430666667
138 11.3316129666667
139 11.3239125
140 11.3265614666667
141 11.3320878
142 11.3225152333333
143 11.3315484
144 11.3165578333333
145 11.3023706
146 11.3107119
147 11.3236082
148 11.3224038333333
149 11.3172742333333
150 11.2857871333333
151 11.3153114
152 11.3110429333333
153 11.323037
154 11.3172930333333
155 11.2965590666667
156 11.2718956
157 11.2803287
158 11.3236942666667
159 11.3103423
160 11.3122057333333
161 11.2995945666667
162 11.3218902666667
163 11.3208745
164 11.3148662666667
165 11.3035441666667
166 11.3263857666667
167 11.3098066333333
168 11.3167491666667
169 11.3346565333333
170 11.3233405333333
171 11.3091752333333
172 11.2949902666667
173 11.3235248666667
174 11.3057763666667
175 11.296562
176 11.3171610666667
177 11.3162332666667
178 11.3372312
179 11.2793818666667
180 11.2721862666667
181 11.3321878333333
182 11.2888567
183 11.3150054666667
184 11.3262725
185 11.3195244333333
186 11.3204221333333
187 11.3130044333333
188 11.3047264
189 11.3116344666667
190 11.3271430333333
191 11.3421826333333
192 11.3194112666667
193 11.3314717333333
194 11.2715389
195 11.3121393333333
196 11.3182414666667
197 11.3123262
198 11.3207498333333
199 11.3137985666667
200 11.3103863333333
201 11.3175741666667
202 11.3308850333333
203 11.3292469
204 11.3106448
205 11.2774058
206 11.3257179666667
207 11.3254919666667
208 11.3206988666667
209 11.3140960333333
210 11.3313459
211 11.3391646
212 11.3434978
213 11.3474783666667
214 11.3419229666667
215 11.3423962
216 11.3356823
217 11.3340902666667
218 11.3338646
219 11.3318250333333
220 11.3141665666667
221 11.3297574333333
222 11.3374809
223 11.3355796333333
224 11.3361847
225 11.3466269333333
226 11.3354378
227 11.3101591
228 11.3445924
229 11.3459490666667
230 11.3454332333333
231 11.3401393333333
232 11.335795
233 11.3147697333333
234 11.3001447666667
235 11.3261635
236 11.318957
237 11.3314401666667
238 11.3313886
239 11.3218467666667
240 11.3340556
241 11.3333643
242 11.3249633666667
243 11.3225301666667
244 11.3483316
245 11.3432260666667
246 11.3311311
247 11.3347614333333
248 11.3082517666667
249 11.3389231333333
250 11.3288265666667
251 11.3343649
252 11.3132215666667
253 11.3438115666667
254 11.3202250333333
255 11.3234843333333
256 11.3496174666667
257 11.3213187666667
258 11.3323353666667
259 11.3335452
260 11.3198973666667
261 11.3403311
262 11.3457539
263 11.3259466333333
264 11.3142667
265 11.3459849333333
266 11.3424616666667
267 11.3290175
268 11.3440286333333
269 11.3326017666667
270 11.321685
271 11.3144076666667
272 11.3181127
273 11.3415887
274 11.3409565666667
275 11.3496194666667
276 11.3450779333333
277 11.3328598333333
278 11.3431711666667
279 11.3385259666667
280 11.3125661
281 11.3278931333333
282 11.3460550666667
283 11.3463567
284 11.3534809333333
285 11.3393585
286 11.3340797666667
287 11.3411542666667
288 11.3268613
289 11.3154954333333
290 11.3350129333333
291 11.3420960666667
292 11.3482154333333
293 11.3262359
294 11.3316163666667
295 11.3267024
296 11.3419978666667
297 11.3354482333333
298 11.3359286333333
299 11.3318629333333
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 5.20397586666667
1 8.219653
2 8.696848
3 9.81474346666666
4 9.8574311
5 9.35229386666667
6 9.36346226666667
7 9.73464243333333
8 9.69350056666667
9 9.80684963333333
10 9.66876336666667
11 9.85978603333333
12 9.8639428
13 10.1247936
14 10.1097311666667
15 10.2515275
16 10.5521490333333
17 10.3888839666667
18 10.4446948333333
19 10.3676178666667
20 10.4674959666667
21 10.5631311
22 10.6790003
23 10.6204573
24 10.5240979
25 10.6073803333333
26 10.5672602
27 10.7127856666667
28 10.6372756333333
29 10.8278729
30 10.6597345333333
31 10.6788129333333
32 10.6055963
33 10.7235480333333
34 10.7110233666667
35 10.6336667
36 10.6891645
37 10.7910040333333
38 10.6045505
39 10.7815029666667
40 10.7031354
41 10.7463594666667
42 10.7138807333333
43 10.7357744333333
44 10.7763088
45 10.6759531333333
46 10.7329287666667
47 10.6963037666667
48 10.6598919
49 10.8130285333333
50 10.7659257666667
51 10.7436094333333
52 10.8419261
53 10.7668340333333
54 10.6741928666667
55 10.8417549666667
56 10.9795772333333
57 10.8324923333333
58 10.8181203
59 10.8429373
60 10.7609542666667
61 10.8228720666667
62 10.7653108666667
63 10.7096629
64 10.8841267333333
65 10.8457098333333
66 10.7803539666667
67 10.8271662333333
68 10.7659782333333
69 10.8355535666667
70 10.7538145333333
71 10.7922379666667
72 10.9047911333333
73 10.8860985666667
74 10.8670066
75 10.8781337333333
76 10.8842351333333
77 10.8064468666667
78 10.7505466
79 10.7872902
80 10.7933813666667
81 10.7425687333333
82 10.7854686
83 10.7595323333333
84 10.9177353333333
85 10.8895254
86 10.6618488666667
87 10.8131141333333
88 10.8234294666667
89 10.8712359
90 10.8675409
91 10.7371657333333
92 10.9713731
93 10.8612662666667
94 10.797776
95 10.8102241333333
96 10.7614689
97 10.8444468333333
98 10.8717773
99 10.8256683666667
100 10.8570938
101 10.8724403
102 10.7848756333333
103 10.8412530333333
104 10.9700327
105 10.9293319333333
106 10.9083637333333
107 11.0119949666667
108 10.9515768
109 10.9383931333333
110 10.8423310333333
111 10.8123144333333
112 10.9139507333333
113 10.9509832666667
114 10.8936934
115 10.9383846666667
116 10.9474504333333
117 10.9760037
118 10.9453982
119 10.8498189
120 10.7904879666667
121 10.9617431333333
122 10.927019
123 10.8588852333333
124 11.003879
125 10.9699874333333
126 10.8280047666667
127 10.7964952666667
128 10.9203493
129 10.9442493
130 10.8049225666667
131 10.9233893333333
132 10.9106209
133 10.8970052
134 10.8983650666667
135 10.8323622
136 10.9625687333333
137 10.8866368333333
138 10.9691462333333
139 10.9302507666667
140 10.9336233333333
141 10.9187022333333
142 10.8062726
143 10.8750928666667
144 10.9229405666667
145 10.9613083
146 10.8237897
147 10.8474669666667
148 10.8675239666667
149 10.8542999
150 10.8612522
151 10.7962859333333
152 10.9131018666667
153 10.8686467666667
154 10.9596544333333
155 10.8760732666667
156 10.9506639333333
157 10.8381821333333
158 10.8977618
159 10.8986714
160 10.8767718333333
161 10.8937422666667
162 10.8731180333333
163 10.8650147
164 10.8323676
165 10.8547493666667
166 10.9715560333333
167 10.7653703666667
168 10.9851740333333
169 10.9113657666667
170 10.9930205333333
171 10.9495099333333
172 10.8393854
173 10.9960068666667
174 10.9456907333333
175 10.9031119666667
176 10.9542283
177 10.9464887666667
178 10.8976156333333
179 10.9334929333333
180 10.9001181333333
181 10.9727068666667
182 10.9402387
183 10.9443307333333
184 10.8636646666667
185 10.8363233333333
186 10.9413564333333
187 10.9467333
188 10.9943155333333
189 11.0219276666667
190 11.0452412333333
191 10.9016956666667
192 10.9260775
193 10.9189069
194 10.9410628666667
195 11.0197428
196 10.9181937666667
197 10.9496295
198 10.9541440333333
199 10.9238484
200 10.8691139333333
201 10.8916876666667
202 10.8971263666667
203 10.9319208333333
204 10.9132530333333
205 10.9723883666667
206 10.9382445666667
207 11.0006115333333
208 10.9435520333333
209 11.0428314333333
210 10.9248802666667
211 10.93323
212 10.9420485333333
213 10.8582417333333
214 10.9687016333333
215 11.0045692
216 10.9012945666667
217 10.9132747
218 10.8969809333333
219 10.8911836
220 10.8941455
221 10.8860833333333
222 10.9204738
223 10.8421343
224 10.9018369666667
225 11.0138415333333
226 10.9215828666667
227 10.8969756333333
228 10.9195238333333
229 10.8912225
230 10.8652154666667
231 10.9666690333333
232 10.932222
233 10.8835877333333
234 10.9693925333333
235 10.8664916666667
236 10.902556
237 10.9222292
238 10.9530088666667
239 10.9199207
240 11.006365
241 10.9761779
242 10.9675716333333
243 10.8914774333333
244 11.0536558
245 10.9276311666667
246 10.9674298333333
247 10.9362229666667
248 10.9439092666667
249 11.0038815666667
250 10.9487164
251 10.9896568666667
252 10.9215238333333
253 11.0289701666667
254 10.9566530333333
255 10.9873720333333
256 10.8728514
257 10.8691713333333
258 10.9463289666667
259 10.9862020666667
260 10.8839433333333
261 10.9985650333333
262 10.917586
263 10.9039058
264 10.9455807666667
265 10.9056564666667
266 10.896135
267 10.9149711333333
268 10.9981801666667
269 11.0112962
270 10.9334499
271 10.9959007666667
272 10.9955871666667
273 10.9492773
274 11.0242545333333
275 10.9344773666667
276 10.9917437333333
277 10.9221067333333
278 11.0139712
279 10.9636336
280 11.0168876333333
281 10.8679940333333
282 10.9063656
283 10.8658869
284 10.9203840333333
285 11.0127811666667
286 10.9387359
287 10.9684660333333
288 11.0178446
289 10.8699821333333
290 10.9576719333333
291 10.9133133
292 10.9043107333333
293 10.9619468666667
294 10.8806421666667
295 10.9081948
296 10.8914268666667
297 10.9584183666667
298 10.8677555666667
299 10.9860220666667
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 11.351902
300 11.351902
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/ComplementaryEnv_T300_prods20_trials30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=12, ymax=23.6,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,10.4127425736809)
--(axis cs:0,10.4043262263191)
--(axis cs:1,16.4426245224332)
--(axis cs:2,17.3968543750306)
--(axis cs:3,19.6260785860312)
--(axis cs:4,19.7156186945326)
--(axis cs:5,20.3786657023147)
--(axis cs:6,20.249018324768)
--(axis cs:7,20.3740662173855)
--(axis cs:8,20.4712631888432)
--(axis cs:9,20.4187157898742)
--(axis cs:10,20.4491902663567)
--(axis cs:11,20.6356659192533)
--(axis cs:12,20.6001956875815)
--(axis cs:13,20.7170101862502)
--(axis cs:14,20.7072433245285)
--(axis cs:15,20.7222283585011)
--(axis cs:16,20.7977281614958)
--(axis cs:17,20.6920218376941)
--(axis cs:18,20.7118151875991)
--(axis cs:19,20.7266506501399)
--(axis cs:20,20.7376050331124)
--(axis cs:21,20.8232869438828)
--(axis cs:22,20.7933269214284)
--(axis cs:23,20.8422840982623)
--(axis cs:24,20.8056600627892)
--(axis cs:25,20.9718312782425)
--(axis cs:26,20.860013572423)
--(axis cs:27,20.8560667348765)
--(axis cs:28,20.8710230615405)
--(axis cs:29,20.9277542685552)
--(axis cs:30,20.9462176613564)
--(axis cs:31,20.9022091391303)
--(axis cs:32,20.963666134984)
--(axis cs:33,20.9578648624186)
--(axis cs:34,20.9965177594598)
--(axis cs:35,20.9642023969711)
--(axis cs:36,20.9916049868106)
--(axis cs:37,20.9730111675042)
--(axis cs:38,21.0512143107117)
--(axis cs:39,21.0225471724897)
--(axis cs:40,21.0256600005981)
--(axis cs:41,21.0292191586211)
--(axis cs:42,20.9615616208058)
--(axis cs:43,21.0680879251524)
--(axis cs:44,20.9477950032238)
--(axis cs:45,21.0654690614091)
--(axis cs:46,21.054126902472)
--(axis cs:47,21.0144833630896)
--(axis cs:48,21.061584341844)
--(axis cs:49,21.015708755133)
--(axis cs:50,20.9976907003103)
--(axis cs:51,21.0033068514972)
--(axis cs:52,20.9893627481291)
--(axis cs:53,20.9715294153471)
--(axis cs:54,21.0064292944684)
--(axis cs:55,21.0548420025169)
--(axis cs:56,21.0787767791874)
--(axis cs:57,21.0773958458869)
--(axis cs:58,21.1021288643427)
--(axis cs:59,21.0510037314305)
--(axis cs:60,21.1014744642369)
--(axis cs:61,21.0636913981699)
--(axis cs:62,21.0857043302038)
--(axis cs:63,21.0976534158162)
--(axis cs:64,21.111153943085)
--(axis cs:65,21.1303689930323)
--(axis cs:66,21.1673821263333)
--(axis cs:67,21.0229877122898)
--(axis cs:68,21.115363613407)
--(axis cs:69,21.0553535649575)
--(axis cs:70,21.1206585522054)
--(axis cs:71,21.0632088483516)
--(axis cs:72,21.137181139232)
--(axis cs:73,21.0669132804285)
--(axis cs:74,21.0992097619252)
--(axis cs:75,21.091537773266)
--(axis cs:76,21.076710374081)
--(axis cs:77,21.0659113624477)
--(axis cs:78,21.0227017804172)
--(axis cs:79,21.0810617688296)
--(axis cs:80,21.1299122432442)
--(axis cs:81,21.1475668353176)
--(axis cs:82,21.1546360311754)
--(axis cs:83,21.1834752852441)
--(axis cs:84,21.0952826497552)
--(axis cs:85,21.1198467472112)
--(axis cs:86,21.1085300570531)
--(axis cs:87,21.1706337429803)
--(axis cs:88,21.1634653810424)
--(axis cs:89,21.0774565525113)
--(axis cs:90,21.1501359125782)
--(axis cs:91,21.0855297262538)
--(axis cs:92,21.1086640007732)
--(axis cs:93,21.1126512906191)
--(axis cs:94,21.1270719458145)
--(axis cs:95,21.168933120087)
--(axis cs:96,21.1098125915913)
--(axis cs:97,21.0809736209067)
--(axis cs:98,21.0416991187732)
--(axis cs:99,21.0987555059361)
--(axis cs:100,21.1541505586513)
--(axis cs:101,21.1740771569388)
--(axis cs:102,21.1610854477463)
--(axis cs:103,21.1679877341769)
--(axis cs:104,21.1208931914594)
--(axis cs:105,21.1604908434457)
--(axis cs:106,21.1757899004813)
--(axis cs:107,21.1702753345464)
--(axis cs:108,21.148981208444)
--(axis cs:109,21.0889279204252)
--(axis cs:110,21.1488056008718)
--(axis cs:111,21.1429156948141)
--(axis cs:112,21.1280344790782)
--(axis cs:113,21.1075455557514)
--(axis cs:114,21.1478015141679)
--(axis cs:115,21.1647568873494)
--(axis cs:116,21.1311963580402)
--(axis cs:117,21.0856452177829)
--(axis cs:118,21.1140104173809)
--(axis cs:119,21.1481357525095)
--(axis cs:120,21.1176259978973)
--(axis cs:121,21.1497467611789)
--(axis cs:122,21.152022698661)
--(axis cs:123,21.1733822134335)
--(axis cs:124,21.1189229855094)
--(axis cs:125,21.1442828765685)
--(axis cs:126,21.1492776860596)
--(axis cs:127,21.1242502548705)
--(axis cs:128,21.1508515117457)
--(axis cs:129,21.1517598409364)
--(axis cs:130,21.1312000535067)
--(axis cs:131,21.1481985361735)
--(axis cs:132,21.1622658771984)
--(axis cs:133,21.1435580347179)
--(axis cs:134,21.1440254925969)
--(axis cs:135,21.1585368074516)
--(axis cs:136,21.1504389258006)
--(axis cs:137,21.1300611362293)
--(axis cs:138,21.1646993296505)
--(axis cs:139,21.0753432162971)
--(axis cs:140,21.1491469757517)
--(axis cs:141,21.1092149563566)
--(axis cs:142,21.1361230851695)
--(axis cs:143,21.1676914609221)
--(axis cs:144,21.1441123532812)
--(axis cs:145,21.1231013498998)
--(axis cs:146,21.1454325430327)
--(axis cs:147,21.0997974103601)
--(axis cs:148,21.1915812877696)
--(axis cs:149,21.1788810621914)
--(axis cs:150,21.1279442255894)
--(axis cs:151,21.1495608568014)
--(axis cs:152,21.1836641827359)
--(axis cs:153,21.1534041143022)
--(axis cs:154,21.1649599947343)
--(axis cs:155,21.1593274856841)
--(axis cs:156,21.0881161927918)
--(axis cs:157,21.1394826303222)
--(axis cs:158,21.1410341052183)
--(axis cs:159,21.1419232688333)
--(axis cs:160,21.1419132743831)
--(axis cs:161,21.1521722108921)
--(axis cs:162,21.1943534214578)
--(axis cs:163,21.1588169517062)
--(axis cs:164,21.1628251558236)
--(axis cs:165,21.15407986922)
--(axis cs:166,21.1793364729534)
--(axis cs:167,21.171738517063)
--(axis cs:168,21.1954685533806)
--(axis cs:169,21.1171507103611)
--(axis cs:170,21.1808228591477)
--(axis cs:171,21.140207121416)
--(axis cs:172,21.1589074932979)
--(axis cs:173,21.1495971810975)
--(axis cs:174,21.1415297450882)
--(axis cs:175,21.1472060222203)
--(axis cs:176,21.1972177284089)
--(axis cs:177,21.1781933514404)
--(axis cs:178,21.2045402511835)
--(axis cs:179,21.1821929142155)
--(axis cs:180,21.1592778690226)
--(axis cs:181,21.1805924674181)
--(axis cs:182,21.1468840054807)
--(axis cs:183,21.1908809548243)
--(axis cs:184,21.1622114411387)
--(axis cs:185,21.1946809846933)
--(axis cs:186,21.1539914483983)
--(axis cs:187,21.1750623270165)
--(axis cs:188,21.1772304069454)
--(axis cs:189,21.1620790678519)
--(axis cs:190,21.1807189924503)
--(axis cs:191,21.1699636908206)
--(axis cs:192,21.1600933800393)
--(axis cs:193,21.1847892636326)
--(axis cs:194,21.1275700503764)
--(axis cs:195,21.1510457225155)
--(axis cs:196,21.15893734757)
--(axis cs:197,21.1739202927222)
--(axis cs:198,21.1908516731393)
--(axis cs:199,21.1647946959416)
--(axis cs:200,21.2013636201076)
--(axis cs:201,21.2076190814262)
--(axis cs:202,21.1917227220913)
--(axis cs:203,21.1794623328248)
--(axis cs:204,21.1629257118064)
--(axis cs:205,21.1830052391801)
--(axis cs:206,21.1438067766273)
--(axis cs:207,21.1721000452374)
--(axis cs:208,21.18997114546)
--(axis cs:209,21.1907685288819)
--(axis cs:210,21.198255395022)
--(axis cs:211,21.1725895042742)
--(axis cs:212,21.196785783274)
--(axis cs:213,21.1935588847201)
--(axis cs:214,21.1689564309052)
--(axis cs:215,21.1771586664805)
--(axis cs:216,21.1892047800665)
--(axis cs:217,21.1797222023505)
--(axis cs:218,21.2216374164316)
--(axis cs:219,21.199109613566)
--(axis cs:220,21.1985522826251)
--(axis cs:221,21.1967849301423)
--(axis cs:222,21.1888386013303)
--(axis cs:223,21.1842502879863)
--(axis cs:224,21.2027057280494)
--(axis cs:225,21.1745725729101)
--(axis cs:226,21.1920513296074)
--(axis cs:227,21.1186684780894)
--(axis cs:228,21.1548226347217)
--(axis cs:229,21.2027555560726)
--(axis cs:230,21.0952935562383)
--(axis cs:231,21.155324315481)
--(axis cs:232,21.188655264532)
--(axis cs:233,21.1614819719763)
--(axis cs:234,21.1939774742718)
--(axis cs:235,21.189303316429)
--(axis cs:236,21.2080580013557)
--(axis cs:237,21.1974301503356)
--(axis cs:238,21.1981103635122)
--(axis cs:239,21.1863719358217)
--(axis cs:240,21.1847469744328)
--(axis cs:241,21.1704111090585)
--(axis cs:242,21.1591153935804)
--(axis cs:243,21.2077490392801)
--(axis cs:244,21.2343657276803)
--(axis cs:245,21.2162575339621)
--(axis cs:246,21.1991387392908)
--(axis cs:247,21.1872232263993)
--(axis cs:248,21.1868970465956)
--(axis cs:249,21.2027348539854)
--(axis cs:250,21.1923109664573)
--(axis cs:251,21.2087055435476)
--(axis cs:252,21.1861875978848)
--(axis cs:253,21.1887900131361)
--(axis cs:254,21.1278717181902)
--(axis cs:255,21.221801145004)
--(axis cs:256,21.2129010456925)
--(axis cs:257,21.213090364714)
--(axis cs:258,21.1899685384715)
--(axis cs:259,21.1940271673347)
--(axis cs:260,21.1740330827414)
--(axis cs:261,21.1700267361709)
--(axis cs:262,21.1571672974894)
--(axis cs:263,21.1690701662412)
--(axis cs:264,21.1940078796376)
--(axis cs:265,21.2173273793397)
--(axis cs:266,21.2060384454616)
--(axis cs:267,21.1862244970838)
--(axis cs:268,21.2067382663766)
--(axis cs:269,21.1814275487318)
--(axis cs:270,21.1885812529064)
--(axis cs:271,21.1973428966578)
--(axis cs:272,21.1832632995021)
--(axis cs:273,21.2202779156728)
--(axis cs:274,21.1930475328086)
--(axis cs:275,21.1880669946688)
--(axis cs:276,21.1852314722908)
--(axis cs:277,21.18622490251)
--(axis cs:278,21.1869402750316)
--(axis cs:279,21.2080799363612)
--(axis cs:280,21.1937402667475)
--(axis cs:281,21.1926771435917)
--(axis cs:282,21.2020915856357)
--(axis cs:283,21.1896753336383)
--(axis cs:284,21.1960505492156)
--(axis cs:285,21.2041591176244)
--(axis cs:286,21.2042891867936)
--(axis cs:287,21.1872857727538)
--(axis cs:288,21.2032355729795)
--(axis cs:289,21.1967021279914)
--(axis cs:290,21.1838461472859)
--(axis cs:291,21.2140209036427)
--(axis cs:292,21.2098558755141)
--(axis cs:293,21.2306363352418)
--(axis cs:294,21.2240057503739)
--(axis cs:295,21.1989215267202)
--(axis cs:296,21.2073344362988)
--(axis cs:297,21.2063928013209)
--(axis cs:298,21.2194025018551)
--(axis cs:299,21.2169784005463)
--(axis cs:299,21.2578368661204)
--(axis cs:299,21.2578368661204)
--(axis cs:298,21.2482963648116)
--(axis cs:297,21.2423144653458)
--(axis cs:296,21.2699934970345)
--(axis cs:295,21.2671702732798)
--(axis cs:294,21.3158829162928)
--(axis cs:293,21.2992937314249)
--(axis cs:292,21.2722443911526)
--(axis cs:291,21.2755674963573)
--(axis cs:290,21.2739275860475)
--(axis cs:289,21.2648820720086)
--(axis cs:288,21.2454472270206)
--(axis cs:287,21.2325226272462)
--(axis cs:286,21.2812132798731)
--(axis cs:285,21.2430786823756)
--(axis cs:284,21.2617961174511)
--(axis cs:283,21.257360599695)
--(axis cs:282,21.269831681031)
--(axis cs:281,21.2631810564083)
--(axis cs:280,21.3231639999191)
--(axis cs:279,21.2996817969721)
--(axis cs:278,21.234907591635)
--(axis cs:277,21.2570423641566)
--(axis cs:276,21.2280944610425)
--(axis cs:275,21.2505831386645)
--(axis cs:274,21.2470713338581)
--(axis cs:273,21.2736028176606)
--(axis cs:272,21.2554351004979)
--(axis cs:271,21.2387901033422)
--(axis cs:270,21.2542148137602)
--(axis cs:269,21.2646616512682)
--(axis cs:268,21.2997303336234)
--(axis cs:267,21.2562030362495)
--(axis cs:266,21.2469662212051)
--(axis cs:265,21.2506671539936)
--(axis cs:264,21.2749349203624)
--(axis cs:263,21.2857727004255)
--(axis cs:262,21.2222209025106)
--(axis cs:261,21.2504688638291)
--(axis cs:260,21.2460903839253)
--(axis cs:259,21.248068499332)
--(axis cs:258,21.2669461948618)
--(axis cs:257,21.287740035286)
--(axis cs:256,21.2444854209742)
--(axis cs:255,21.2766429883293)
--(axis cs:254,21.2527738818098)
--(axis cs:253,21.2630956535306)
--(axis cs:252,21.2466332687818)
--(axis cs:251,21.243805923119)
--(axis cs:250,21.272826766876)
--(axis cs:249,21.2930089460146)
--(axis cs:248,21.2338871534044)
--(axis cs:247,21.2803681736007)
--(axis cs:246,21.2569215273759)
--(axis cs:245,21.2940829327045)
--(axis cs:244,21.3235912723197)
--(axis cs:243,21.2760574940533)
--(axis cs:242,21.2415878064196)
--(axis cs:241,21.2290284242749)
--(axis cs:240,21.2523125589005)
--(axis cs:239,21.240490330845)
--(axis cs:238,21.2384553031545)
--(axis cs:237,21.2557465163311)
--(axis cs:236,21.3090437319776)
--(axis cs:235,21.259730283571)
--(axis cs:234,21.2729768590616)
--(axis cs:233,21.2737774946904)
--(axis cs:232,21.273683535468)
--(axis cs:231,21.2868061511857)
--(axis cs:230,21.2457856437616)
--(axis cs:229,21.2766199772607)
--(axis cs:228,21.2466796986117)
--(axis cs:227,21.2645378552439)
--(axis cs:226,21.2582518703926)
--(axis cs:225,21.2541841604233)
--(axis cs:224,21.2728765386173)
--(axis cs:223,21.2684631786804)
--(axis cs:222,21.2460547320031)
--(axis cs:221,21.2562463365244)
--(axis cs:220,21.2495852507083)
--(axis cs:219,21.2854527197673)
--(axis cs:218,21.2785667169018)
--(axis cs:217,21.2591260643161)
--(axis cs:216,21.2617152866002)
--(axis cs:215,21.2877460001862)
--(axis cs:214,21.2181909024281)
--(axis cs:213,21.2736505819466)
--(axis cs:212,21.242641816726)
--(axis cs:211,21.2196732290592)
--(axis cs:210,21.2593065383113)
--(axis cs:209,21.2678235377847)
--(axis cs:208,21.2901415212066)
--(axis cs:207,21.2538876880959)
--(axis cs:206,21.243764956706)
--(axis cs:205,21.2573471608199)
--(axis cs:204,21.2134355548603)
--(axis cs:203,21.2459540005085)
--(axis cs:202,21.2451918779087)
--(axis cs:201,21.2975292519071)
--(axis cs:200,21.2608287798924)
--(axis cs:199,21.2433978373918)
--(axis cs:198,21.252473460194)
--(axis cs:197,21.2430705072778)
--(axis cs:196,21.21268265243)
--(axis cs:195,21.2468311441512)
--(axis cs:194,21.2022538162903)
--(axis cs:193,21.243370003034)
--(axis cs:192,21.2166724199607)
--(axis cs:191,21.2516553758461)
--(axis cs:190,21.239883340883)
--(axis cs:189,21.2617881988147)
--(axis cs:188,21.2649192597212)
--(axis cs:187,21.2575081396502)
--(axis cs:186,21.2447920849351)
--(axis cs:185,21.2811163486401)
--(axis cs:184,21.2681445588613)
--(axis cs:183,21.2891554451757)
--(axis cs:182,21.2241425278527)
--(axis cs:181,21.2410829992486)
--(axis cs:180,21.2102676643107)
--(axis cs:179,21.2776000857845)
--(axis cs:178,21.2973476154832)
--(axis cs:177,21.2385985152263)
--(axis cs:176,21.2704270049244)
--(axis cs:175,21.2071410444464)
--(axis cs:174,21.2280077882452)
--(axis cs:173,21.2409271522358)
--(axis cs:172,21.2226893067021)
--(axis cs:171,21.2370641452506)
--(axis cs:170,21.2634890741856)
--(axis cs:169,21.2604470229722)
--(axis cs:168,21.2665789799528)
--(axis cs:167,21.2385661496037)
--(axis cs:166,21.2504296603799)
--(axis cs:165,21.2378514641133)
--(axis cs:164,21.223438110843)
--(axis cs:163,21.2227977816271)
--(axis cs:162,21.3215030452088)
--(axis cs:161,21.2441817224412)
--(axis cs:160,21.2156717256169)
--(axis cs:159,21.2220319311667)
--(axis cs:158,21.2480172947817)
--(axis cs:157,21.2224087696778)
--(axis cs:156,21.2354060072082)
--(axis cs:155,21.2904341143158)
--(axis cs:154,21.2534632052657)
--(axis cs:153,21.2381469523645)
--(axis cs:152,21.2641712172641)
--(axis cs:151,21.2467261431986)
--(axis cs:150,21.2464961744106)
--(axis cs:149,21.2593354044752)
--(axis cs:148,21.2862794455638)
--(axis cs:147,21.2492686563065)
--(axis cs:146,21.2201911903006)
--(axis cs:145,21.2085122501002)
--(axis cs:144,21.2439829133855)
--(axis cs:143,21.2678720057445)
--(axis cs:142,21.1944432481638)
--(axis cs:141,21.2237485103101)
--(axis cs:140,21.2184698242483)
--(axis cs:139,21.2358713170362)
--(axis cs:138,21.2444984703495)
--(axis cs:137,21.2200326637707)
--(axis cs:136,21.255268340866)
--(axis cs:135,21.2532505925484)
--(axis cs:134,21.2340555074031)
--(axis cs:133,21.2019462986154)
--(axis cs:132,21.2406455894683)
--(axis cs:131,21.2559147304932)
--(axis cs:130,21.1861685464933)
--(axis cs:129,21.2615415590636)
--(axis cs:128,21.2410486215876)
--(axis cs:127,21.2135384784628)
--(axis cs:126,21.2157073806071)
--(axis cs:125,21.2497831900982)
--(axis cs:124,21.2229822144906)
--(axis cs:123,21.2861853198998)
--(axis cs:122,21.2251681680057)
--(axis cs:121,21.2416753054878)
--(axis cs:120,21.2129672687694)
--(axis cs:119,21.2336255141571)
--(axis cs:118,21.2258733159524)
--(axis cs:117,21.1740468488838)
--(axis cs:116,21.2370366419598)
--(axis cs:115,21.2543555793173)
--(axis cs:114,21.2639320191655)
--(axis cs:113,21.1927767775819)
--(axis cs:112,21.1910881209218)
--(axis cs:111,21.2465577718526)
--(axis cs:110,21.2564944657948)
--(axis cs:109,21.2117510795749)
--(axis cs:108,21.2230131248893)
--(axis cs:107,21.262965598787)
--(axis cs:106,21.2447350328521)
--(axis cs:105,21.2048683565543)
--(axis cs:104,21.2234588085406)
--(axis cs:103,21.2928070658231)
--(axis cs:102,21.2583140189204)
--(axis cs:101,21.2792554430612)
--(axis cs:100,21.2813271746821)
--(axis cs:99,21.2178668273973)
--(axis cs:98,21.2138474145601)
--(axis cs:97,21.2424005124266)
--(axis cs:96,21.2089274084087)
--(axis cs:95,21.2757533465797)
--(axis cs:94,21.2418369208522)
--(axis cs:93,21.2284808427142)
--(axis cs:92,21.2479008658934)
--(axis cs:91,21.1821354737462)
--(axis cs:90,21.2276820207551)
--(axis cs:89,21.2641499141553)
--(axis cs:88,21.2778360189576)
--(axis cs:87,21.3170903236864)
--(axis cs:86,21.1812352096135)
--(axis cs:85,21.2410137861221)
--(axis cs:84,21.2063132835782)
--(axis cs:83,21.3015203814225)
--(axis cs:82,21.3313316354912)
--(axis cs:81,21.2492681646824)
--(axis cs:80,21.2536658900892)
--(axis cs:79,21.2429942978371)
--(axis cs:78,21.2203318195828)
--(axis cs:77,21.242555504219)
--(axis cs:76,21.1965384925857)
--(axis cs:75,21.1898944934007)
--(axis cs:74,21.1943825047415)
--(axis cs:73,21.1824272529048)
--(axis cs:72,21.2786427274346)
--(axis cs:71,21.1588540183151)
--(axis cs:70,21.2514923811279)
--(axis cs:69,21.1902209017091)
--(axis cs:68,21.2444616532597)
--(axis cs:67,21.1954534210436)
--(axis cs:66,21.2822433403333)
--(axis cs:65,21.2551774736343)
--(axis cs:64,21.2328391235817)
--(axis cs:63,21.2355936508505)
--(axis cs:62,21.2125112031295)
--(axis cs:61,21.2106741351635)
--(axis cs:60,21.245212535763)
--(axis cs:59,21.1689482019029)
--(axis cs:58,21.2257655356573)
--(axis cs:57,21.2110963541131)
--(axis cs:56,21.227869954146)
--(axis cs:55,21.1971652641497)
--(axis cs:54,21.205495438865)
--(axis cs:53,21.1452005846529)
--(axis cs:52,21.1160857185375)
--(axis cs:51,21.1643158151695)
--(axis cs:50,21.2238389663564)
--(axis cs:49,21.173361644867)
--(axis cs:48,21.180384858156)
--(axis cs:47,21.1338769035771)
--(axis cs:46,21.2074498308613)
--(axis cs:45,21.2664924719242)
--(axis cs:44,21.0941715967762)
--(axis cs:43,21.207026608181)
--(axis cs:42,21.0808715791942)
--(axis cs:41,21.1632253080455)
--(axis cs:40,21.1767405994019)
--(axis cs:39,21.1894874275103)
--(axis cs:38,21.2392850226216)
--(axis cs:37,21.1452160991624)
--(axis cs:36,21.1106174131894)
--(axis cs:35,21.1153676696956)
--(axis cs:34,21.1436537738735)
--(axis cs:33,21.1459180709147)
--(axis cs:32,21.1255671983493)
--(axis cs:31,21.126664394203)
--(axis cs:30,21.1231611386436)
--(axis cs:29,21.1317503314448)
--(axis cs:28,21.1085310717928)
--(axis cs:27,21.0904758651235)
--(axis cs:26,21.1114927609103)
--(axis cs:25,21.1484235217575)
--(axis cs:24,21.0786862705441)
--(axis cs:23,21.046290035071)
--(axis cs:22,21.0279809452383)
--(axis cs:21,21.0889832561171)
--(axis cs:20,20.9463192335543)
--(axis cs:19,20.9734398831934)
--(axis cs:18,21.0470373457342)
--(axis cs:17,20.8773843623059)
--(axis cs:16,21.0110899051709)
--(axis cs:15,20.9656762414989)
--(axis cs:14,20.9055304088049)
--(axis cs:13,21.0138782137498)
--(axis cs:12,20.7342025790851)
--(axis cs:11,20.88614821408)
--(axis cs:10,20.67501040031)
--(axis cs:9,20.6705778767925)
--(axis cs:8,20.6727207444901)
--(axis cs:7,20.5808417826145)
--(axis cs:6,20.438167475232)
--(axis cs:5,20.5221036976853)
--(axis cs:4,19.7196328388007)
--(axis cs:3,19.6316412139688)
--(axis cs:2,17.4058716249694)
--(axis cs:1,16.4494616775668)
--(axis cs:0,10.4127425736809)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,10.4127425736809)
--(axis cs:0,10.4043262263191)
--(axis cs:1,16.4426245224332)
--(axis cs:2,17.3968543750306)
--(axis cs:3,19.6260785860312)
--(axis cs:4,19.7156186945326)
--(axis cs:5,20.9831115102308)
--(axis cs:6,20.7181769469608)
--(axis cs:7,21.2965245902415)
--(axis cs:8,21.060598368468)
--(axis cs:9,21.2368412484985)
--(axis cs:10,21.4657975545001)
--(axis cs:11,21.6334263303042)
--(axis cs:12,21.6828462239982)
--(axis cs:13,21.675556877776)
--(axis cs:14,21.7144026026658)
--(axis cs:15,21.9251119960183)
--(axis cs:16,21.8544796177795)
--(axis cs:17,21.8750957100694)
--(axis cs:18,21.9222380793808)
--(axis cs:19,22.0054989102061)
--(axis cs:20,22.0831353146558)
--(axis cs:21,22.1001341522438)
--(axis cs:22,21.9668090184931)
--(axis cs:23,22.0533127412338)
--(axis cs:24,22.0894613095177)
--(axis cs:25,22.2249693368131)
--(axis cs:26,22.1952221221464)
--(axis cs:27,22.0862890436721)
--(axis cs:28,22.1839259106751)
--(axis cs:29,22.1950171594457)
--(axis cs:30,22.1474135603922)
--(axis cs:31,22.1689648732041)
--(axis cs:32,22.1319339838354)
--(axis cs:33,22.1913734025761)
--(axis cs:34,22.2671773951426)
--(axis cs:35,22.36755693435)
--(axis cs:36,22.2258349629008)
--(axis cs:37,22.3372122111132)
--(axis cs:38,22.2628016182121)
--(axis cs:39,22.3234395404338)
--(axis cs:40,22.3749535002018)
--(axis cs:41,22.3912081311289)
--(axis cs:42,22.3896844017239)
--(axis cs:43,22.3279536667959)
--(axis cs:44,22.2228206752247)
--(axis cs:45,22.2947854345994)
--(axis cs:46,22.4094062623656)
--(axis cs:47,22.3229551609582)
--(axis cs:48,22.39634707379)
--(axis cs:49,22.4048763397131)
--(axis cs:50,22.3892315821852)
--(axis cs:51,22.3307368500746)
--(axis cs:52,22.3507741755177)
--(axis cs:53,22.4539292387907)
--(axis cs:54,22.3331589573093)
--(axis cs:55,22.3207063294087)
--(axis cs:56,22.4782162535041)
--(axis cs:57,22.3431462031197)
--(axis cs:58,22.3843472112087)
--(axis cs:59,22.4855995360522)
--(axis cs:60,22.4410639103478)
--(axis cs:61,22.3472419562182)
--(axis cs:62,22.5254514727452)
--(axis cs:63,22.3814642454101)
--(axis cs:64,22.40135458644)
--(axis cs:65,22.5302674327111)
--(axis cs:66,22.4991156913409)
--(axis cs:67,22.4553997126324)
--(axis cs:68,22.4502880929509)
--(axis cs:69,22.4296192660152)
--(axis cs:70,22.4750694122316)
--(axis cs:71,22.5137250118731)
--(axis cs:72,22.4770371575036)
--(axis cs:73,22.5656282342865)
--(axis cs:74,22.5156121272893)
--(axis cs:75,22.4401191486923)
--(axis cs:76,22.491615180476)
--(axis cs:77,22.45110600145)
--(axis cs:78,22.488789145412)
--(axis cs:79,22.515107965254)
--(axis cs:80,22.504489621279)
--(axis cs:81,22.5788039547061)
--(axis cs:82,22.5271401385184)
--(axis cs:83,22.4781622031473)
--(axis cs:84,22.5372553165448)
--(axis cs:85,22.5275293027806)
--(axis cs:86,22.5427917711856)
--(axis cs:87,22.5369742574665)
--(axis cs:88,22.469601627548)
--(axis cs:89,22.5360277279934)
--(axis cs:90,22.4859367092003)
--(axis cs:91,22.4817614650547)
--(axis cs:92,22.4400163871021)
--(axis cs:93,22.5271741070831)
--(axis cs:94,22.4823396782589)
--(axis cs:95,22.435686623442)
--(axis cs:96,22.5124398710046)
--(axis cs:97,22.4576306792988)
--(axis cs:98,22.4790385433184)
--(axis cs:99,22.5193990586817)
--(axis cs:100,22.5242234390585)
--(axis cs:101,22.5362541110856)
--(axis cs:102,22.5470725006418)
--(axis cs:103,22.553008022219)
--(axis cs:104,22.4595413144623)
--(axis cs:105,22.6088258934952)
--(axis cs:106,22.5292063835971)
--(axis cs:107,22.4911313775768)
--(axis cs:108,22.4586040060911)
--(axis cs:109,22.5213624125139)
--(axis cs:110,22.5665690963283)
--(axis cs:111,22.5616588665972)
--(axis cs:112,22.5646704782134)
--(axis cs:113,22.6028855276896)
--(axis cs:114,22.4987042722293)
--(axis cs:115,22.5453191120481)
--(axis cs:116,22.6136896702116)
--(axis cs:117,22.5436693833624)
--(axis cs:118,22.5682810551343)
--(axis cs:119,22.5578189967278)
--(axis cs:120,22.5987155240079)
--(axis cs:121,22.5518966819655)
--(axis cs:122,22.5716251394034)
--(axis cs:123,22.6054972231465)
--(axis cs:124,22.5613219822127)
--(axis cs:125,22.5723026968663)
--(axis cs:126,22.5079636704383)
--(axis cs:127,22.5465373514136)
--(axis cs:128,22.5747242207354)
--(axis cs:129,22.6044611986744)
--(axis cs:130,22.538528943774)
--(axis cs:131,22.5413402171173)
--(axis cs:132,22.5921661727683)
--(axis cs:133,22.5528546877284)
--(axis cs:134,22.5430806079755)
--(axis cs:135,22.6078571533544)
--(axis cs:136,22.6305351968118)
--(axis cs:137,22.6227223595535)
--(axis cs:138,22.5899458206607)
--(axis cs:139,22.6340306280432)
--(axis cs:140,22.5385037672636)
--(axis cs:141,22.5609580008445)
--(axis cs:142,22.5731660103108)
--(axis cs:143,22.6379070206152)
--(axis cs:144,22.5221853972497)
--(axis cs:145,22.5706524179808)
--(axis cs:146,22.5536714822125)
--(axis cs:147,22.571461245091)
--(axis cs:148,22.6080361813703)
--(axis cs:149,22.5384983516202)
--(axis cs:150,22.5608493816294)
--(axis cs:151,22.6141337109444)
--(axis cs:152,22.5475528846773)
--(axis cs:153,22.5958455007719)
--(axis cs:154,22.576698583506)
--(axis cs:155,22.6264349747609)
--(axis cs:156,22.6146975990249)
--(axis cs:157,22.6087607425902)
--(axis cs:158,22.5957293478401)
--(axis cs:159,22.6012430971151)
--(axis cs:160,22.559011052682)
--(axis cs:161,22.5695945854309)
--(axis cs:162,22.5378336522931)
--(axis cs:163,22.6069070875197)
--(axis cs:164,22.5123244384941)
--(axis cs:165,22.6219639144775)
--(axis cs:166,22.5616797744837)
--(axis cs:167,22.6065681534283)
--(axis cs:168,22.6179081354497)
--(axis cs:169,22.6487258506971)
--(axis cs:170,22.5864630262775)
--(axis cs:171,22.5687071718062)
--(axis cs:172,22.6357326990888)
--(axis cs:173,22.6220201942107)
--(axis cs:174,22.6245371375314)
--(axis cs:175,22.5707355950965)
--(axis cs:176,22.6091207971778)
--(axis cs:177,22.5969679207891)
--(axis cs:178,22.5961509445144)
--(axis cs:179,22.5830664547331)
--(axis cs:180,22.6452717893833)
--(axis cs:181,22.6105059249912)
--(axis cs:182,22.6072386556292)
--(axis cs:183,22.6384959968486)
--(axis cs:184,22.6618491589326)
--(axis cs:185,22.6159279368536)
--(axis cs:186,22.6413426021159)
--(axis cs:187,22.6018210233468)
--(axis cs:188,22.6110865184942)
--(axis cs:189,22.605864293041)
--(axis cs:190,22.6489224201806)
--(axis cs:191,22.5709435163972)
--(axis cs:192,22.578436234225)
--(axis cs:193,22.560168035397)
--(axis cs:194,22.5860674934777)
--(axis cs:195,22.5828202768528)
--(axis cs:196,22.6345727887518)
--(axis cs:197,22.6040405089324)
--(axis cs:198,22.5995123630165)
--(axis cs:199,22.6556913016061)
--(axis cs:200,22.5922853662093)
--(axis cs:201,22.5978819109085)
--(axis cs:202,22.664474655525)
--(axis cs:203,22.6216333775655)
--(axis cs:204,22.5846261844845)
--(axis cs:205,22.6175241969176)
--(axis cs:206,22.6259933735907)
--(axis cs:207,22.62627505091)
--(axis cs:208,22.6279963694755)
--(axis cs:209,22.6307730120307)
--(axis cs:210,22.6207542511872)
--(axis cs:211,22.648882472493)
--(axis cs:212,22.6380517391562)
--(axis cs:213,22.6164156541303)
--(axis cs:214,22.6554674813251)
--(axis cs:215,22.6538704071019)
--(axis cs:216,22.6362110479811)
--(axis cs:217,22.6718909654559)
--(axis cs:218,22.6717023753533)
--(axis cs:219,22.6486330960784)
--(axis cs:220,22.5871711845768)
--(axis cs:221,22.6557873231165)
--(axis cs:222,22.6489895838531)
--(axis cs:223,22.5721927642502)
--(axis cs:224,22.6366674142783)
--(axis cs:225,22.6348534854136)
--(axis cs:226,22.6225220181019)
--(axis cs:227,22.5877393842301)
--(axis cs:228,22.6374901016666)
--(axis cs:229,22.6670018842928)
--(axis cs:230,22.6488437649692)
--(axis cs:231,22.6038020271709)
--(axis cs:232,22.6466746926648)
--(axis cs:233,22.6661230679052)
--(axis cs:234,22.6074956626325)
--(axis cs:235,22.6393834790468)
--(axis cs:236,22.6279907909211)
--(axis cs:237,22.6450647217463)
--(axis cs:238,22.62332189929)
--(axis cs:239,22.6378438254867)
--(axis cs:240,22.600153897436)
--(axis cs:241,22.6446570335565)
--(axis cs:242,22.6309563623386)
--(axis cs:243,22.6414575737203)
--(axis cs:244,22.6148465834702)
--(axis cs:245,22.6774794438139)
--(axis cs:246,22.6698967226267)
--(axis cs:247,22.6380082813765)
--(axis cs:248,22.6323772036219)
--(axis cs:249,22.6381961642346)
--(axis cs:250,22.6388728667526)
--(axis cs:251,22.6313960555019)
--(axis cs:252,22.6257402312001)
--(axis cs:253,22.6338655826515)
--(axis cs:254,22.6522154943157)
--(axis cs:255,22.6032564228276)
--(axis cs:256,22.637206431052)
--(axis cs:257,22.6340433955191)
--(axis cs:258,22.6229693184994)
--(axis cs:259,22.6287552320718)
--(axis cs:260,22.6063253075528)
--(axis cs:261,22.6386966264778)
--(axis cs:262,22.6474751598124)
--(axis cs:263,22.5357313657026)
--(axis cs:264,22.6289645117726)
--(axis cs:265,22.6189805502824)
--(axis cs:266,22.6084612217197)
--(axis cs:267,22.6095766900269)
--(axis cs:268,22.6553257829146)
--(axis cs:269,22.6425236635735)
--(axis cs:270,22.6203856919043)
--(axis cs:271,22.6384119519495)
--(axis cs:272,22.6162670281063)
--(axis cs:273,22.6495997324597)
--(axis cs:274,22.6481152894442)
--(axis cs:275,22.6560385496185)
--(axis cs:276,22.673799367713)
--(axis cs:277,22.6528326980806)
--(axis cs:278,22.6525698320898)
--(axis cs:279,22.6255873530869)
--(axis cs:280,22.606922121849)
--(axis cs:281,22.6409246206768)
--(axis cs:282,22.5937714611159)
--(axis cs:283,22.6571927813694)
--(axis cs:284,22.6425004015005)
--(axis cs:285,22.6356308471704)
--(axis cs:286,22.650474975979)
--(axis cs:287,22.6202774715009)
--(axis cs:288,22.6521851986152)
--(axis cs:289,22.6265990214861)
--(axis cs:290,22.6338769950034)
--(axis cs:291,22.5959868484986)
--(axis cs:292,22.6288082803092)
--(axis cs:293,22.6485820206344)
--(axis cs:294,22.6358767268083)
--(axis cs:295,22.6324428882524)
--(axis cs:296,22.6594866247151)
--(axis cs:297,22.6508021735978)
--(axis cs:298,22.6543789409302)
--(axis cs:299,22.6630919703369)
--(axis cs:299,22.696955429663)
--(axis cs:299,22.696955429663)
--(axis cs:298,22.6901312590698)
--(axis cs:297,22.6959353597356)
--(axis cs:296,22.7014511086182)
--(axis cs:295,22.6863976450809)
--(axis cs:294,22.6864246065251)
--(axis cs:293,22.6906895793656)
--(axis cs:292,22.7080164530241)
--(axis cs:291,22.6994744181681)
--(axis cs:290,22.6860546049966)
--(axis cs:289,22.6736536451806)
--(axis cs:288,22.6950247347182)
--(axis cs:287,22.6994955951658)
--(axis cs:286,22.6874774906877)
--(axis cs:285,22.6782797528296)
--(axis cs:284,22.6838538651661)
--(axis cs:283,22.6949341519639)
--(axis cs:282,22.6666000055507)
--(axis cs:281,22.6890775793232)
--(axis cs:280,22.697654078151)
--(axis cs:279,22.6933244469131)
--(axis cs:278,22.6970710345769)
--(axis cs:277,22.6969209685861)
--(axis cs:276,22.7038988989537)
--(axis cs:275,22.6950241837148)
--(axis cs:274,22.6984220438891)
--(axis cs:273,22.6918380008737)
--(axis cs:272,22.6828945718937)
--(axis cs:271,22.6914990480505)
--(axis cs:270,22.6940694414291)
--(axis cs:269,22.6955890030932)
--(axis cs:268,22.6885670837521)
--(axis cs:267,22.6875607099731)
--(axis cs:266,22.6819373116136)
--(axis cs:265,22.6724161163843)
--(axis cs:264,22.6733942882273)
--(axis cs:263,22.6605437676308)
--(axis cs:262,22.6859359068542)
--(axis cs:261,22.6863621735222)
--(axis cs:260,22.6720736257805)
--(axis cs:259,22.6734842345949)
--(axis cs:258,22.684566014834)
--(axis cs:257,22.6821483378142)
--(axis cs:256,22.693520768948)
--(axis cs:255,22.6831119105057)
--(axis cs:254,22.699291772351)
--(axis cs:253,22.6790224840151)
--(axis cs:252,22.6877225687999)
--(axis cs:251,22.6904803444981)
--(axis cs:250,22.6769935332474)
--(axis cs:249,22.6960127024321)
--(axis cs:248,22.6883124630448)
--(axis cs:247,22.7075089852901)
--(axis cs:246,22.69751854404)
--(axis cs:245,22.6998792895194)
--(axis cs:244,22.7093203498631)
--(axis cs:243,22.696305159613)
--(axis cs:242,22.6852301709947)
--(axis cs:241,22.6860518331102)
--(axis cs:240,22.6733337692307)
--(axis cs:239,22.68635344118)
--(axis cs:238,22.6656730340433)
--(axis cs:237,22.6927169449204)
--(axis cs:236,22.6900118757456)
--(axis cs:235,22.6844437209532)
--(axis cs:234,22.6832721373675)
--(axis cs:233,22.6948139320948)
--(axis cs:232,22.6887285073352)
--(axis cs:231,22.6835654394958)
--(axis cs:230,22.6872151683642)
--(axis cs:229,22.7039269823738)
--(axis cs:228,22.7019956983334)
--(axis cs:227,22.6813009491032)
--(axis cs:226,22.6776021818982)
--(axis cs:225,22.6872539145864)
--(axis cs:224,22.678496919055)
--(axis cs:223,22.6851885024165)
--(axis cs:222,22.6897602828136)
--(axis cs:221,22.6910146768835)
--(axis cs:220,22.6720220820899)
--(axis cs:219,22.6950111705883)
--(axis cs:218,22.6993652913134)
--(axis cs:217,22.7026347012108)
--(axis cs:216,22.6951198853522)
--(axis cs:215,22.6922532595647)
--(axis cs:214,22.6904387186749)
--(axis cs:213,22.687117679203)
--(axis cs:212,22.6827400608439)
--(axis cs:211,22.6938924608404)
--(axis cs:210,22.6778564821461)
--(axis cs:209,22.6698481879693)
--(axis cs:208,22.6686120305245)
--(axis cs:207,22.67992654909)
--(axis cs:206,22.672372693076)
--(axis cs:205,22.6823971364158)
--(axis cs:204,22.6671071488489)
--(axis cs:203,22.6866005557679)
--(axis cs:202,22.6967274111417)
--(axis cs:201,22.6758721557582)
--(axis cs:200,22.6862029671241)
--(axis cs:199,22.6858503650606)
--(axis cs:198,22.6606031036501)
--(axis cs:197,22.6610200244009)
--(axis cs:196,22.6891558779149)
--(axis cs:195,22.6665651231472)
--(axis cs:194,22.6616385065223)
--(axis cs:193,22.6597240979363)
--(axis cs:192,22.661753965775)
--(axis cs:191,22.6637953502695)
--(axis cs:190,22.6948005798194)
--(axis cs:189,22.680736306959)
--(axis cs:188,22.6674663481725)
--(axis cs:187,22.6622635099865)
--(axis cs:186,22.6874019978841)
--(axis cs:185,22.666188329813)
--(axis cs:184,22.6886064410674)
--(axis cs:183,22.6744484698181)
--(axis cs:182,22.6748774110375)
--(axis cs:181,22.6764782750088)
--(axis cs:180,22.6880581439501)
--(axis cs:179,22.6848791452669)
--(axis cs:178,22.6905777221523)
--(axis cs:177,22.6909023458776)
--(axis cs:176,22.6662208694889)
--(axis cs:175,22.6682604049035)
--(axis cs:174,22.6840198624686)
--(axis cs:173,22.6727131391226)
--(axis cs:172,22.6801651009112)
--(axis cs:171,22.6723376948604)
--(axis cs:170,22.6616597070558)
--(axis cs:169,22.6856993493029)
--(axis cs:168,22.6796133978836)
--(axis cs:167,22.6615995132384)
--(axis cs:166,22.659634092183)
--(axis cs:165,22.6737401521892)
--(axis cs:164,22.6526916281726)
--(axis cs:163,22.6637307124803)
--(axis cs:162,22.6537594810402)
--(axis cs:161,22.6547186812357)
--(axis cs:160,22.6662036806514)
--(axis cs:159,22.6914236362182)
--(axis cs:158,22.6705329188266)
--(axis cs:157,22.6643735240764)
--(axis cs:156,22.6635178676418)
--(axis cs:155,22.6758156252391)
--(axis cs:154,22.650616616494)
--(axis cs:153,22.6629958325614)
--(axis cs:152,22.6689332486561)
--(axis cs:151,22.6721657557222)
--(axis cs:150,22.6665308183706)
--(axis cs:149,22.6423325150465)
--(axis cs:148,22.6721922186298)
--(axis cs:147,22.6583180215757)
--(axis cs:146,22.6593643844542)
--(axis cs:145,22.6506061153525)
--(axis cs:144,22.6496510027503)
--(axis cs:143,22.6806264460515)
--(axis cs:142,22.6660340563559)
--(axis cs:141,22.6552488658222)
--(axis cs:140,22.6580318994031)
--(axis cs:139,22.6821406386234)
--(axis cs:138,22.6507487126727)
--(axis cs:137,22.6726663737798)
--(axis cs:136,22.6718500031882)
--(axis cs:135,22.6601130466456)
--(axis cs:134,22.6584669253579)
--(axis cs:133,22.6357893789383)
--(axis cs:132,22.6474106938983)
--(axis cs:131,22.6516160495493)
--(axis cs:130,22.6561029228927)
--(axis cs:129,22.6682936679923)
--(axis cs:128,22.6628118459312)
--(axis cs:127,22.6405703819197)
--(axis cs:126,22.6249155962284)
--(axis cs:125,22.668449636467)
--(axis cs:124,22.652539284454)
--(axis cs:123,22.6661757768535)
--(axis cs:122,22.65702759393)
--(axis cs:121,22.6503860513678)
--(axis cs:120,22.6574958093254)
--(axis cs:119,22.6575482699389)
--(axis cs:118,22.6499694115324)
--(axis cs:117,22.6416896166376)
--(axis cs:116,22.6619783297884)
--(axis cs:115,22.6416478879519)
--(axis cs:114,22.6131115944374)
--(axis cs:113,22.6839740723104)
--(axis cs:112,22.6533943217866)
--(axis cs:111,22.6394970667362)
--(axis cs:110,22.6679139036717)
--(axis cs:109,22.6482365208194)
--(axis cs:108,22.6659169939089)
--(axis cs:107,22.6296574224231)
--(axis cs:106,22.6545611497363)
--(axis cs:105,22.6683699731714)
--(axis cs:104,22.615905418871)
--(axis cs:103,22.6618853111144)
--(axis cs:102,22.6245233660249)
--(axis cs:101,22.6401470889144)
--(axis cs:100,22.6267120276081)
--(axis cs:99,22.607093807985)
--(axis cs:98,22.592798190015)
--(axis cs:97,22.5916287873679)
--(axis cs:96,22.5973077956621)
--(axis cs:95,22.6193614432247)
--(axis cs:94,22.5852223217411)
--(axis cs:93,22.6138940262502)
--(axis cs:92,22.6104346128979)
--(axis cs:91,22.5869418016119)
--(axis cs:90,22.615476624133)
--(axis cs:89,22.6291734053399)
--(axis cs:88,22.611183772452)
--(axis cs:87,22.6236682092002)
--(axis cs:86,22.6419394288144)
--(axis cs:85,22.615369763886)
--(axis cs:84,22.6123639501219)
--(axis cs:83,22.6089516635194)
--(axis cs:82,22.6113102614816)
--(axis cs:81,22.6498597119605)
--(axis cs:80,22.625947778721)
--(axis cs:79,22.630256834746)
--(axis cs:78,22.6081933879214)
--(axis cs:77,22.5947761318834)
--(axis cs:76,22.6079559528573)
--(axis cs:75,22.5926314513077)
--(axis cs:74,22.6181189393773)
--(axis cs:73,22.6331338323802)
--(axis cs:72,22.6166831758297)
--(axis cs:71,22.6138664547936)
--(axis cs:70,22.631747254435)
--(axis cs:69,22.5684188006514)
--(axis cs:68,22.5953759737157)
--(axis cs:67,22.621348820701)
--(axis cs:66,22.6308845753258)
--(axis cs:65,22.6301573006222)
--(axis cs:64,22.5829846802267)
--(axis cs:63,22.5499316212566)
--(axis cs:62,22.6087207272548)
--(axis cs:61,22.5175845104485)
--(axis cs:60,22.5768824896522)
--(axis cs:59,22.6014137972812)
--(axis cs:58,22.5650315221247)
--(axis cs:57,22.5246034635469)
--(axis cs:56,22.5775282131625)
--(axis cs:55,22.487477537258)
--(axis cs:54,22.553370976024)
--(axis cs:53,22.5565191612093)
--(axis cs:52,22.5362606244823)
--(axis cs:51,22.5301184165921)
--(axis cs:50,22.5446195511481)
--(axis cs:49,22.5718615269535)
--(axis cs:48,22.5481483928766)
--(axis cs:47,22.5075416390418)
--(axis cs:46,22.5820655376344)
--(axis cs:45,22.5179538987339)
--(axis cs:44,22.479809391442)
--(axis cs:43,22.501084333204)
--(axis cs:42,22.5314567316095)
--(axis cs:41,22.5157595355377)
--(axis cs:40,22.5364385664649)
--(axis cs:39,22.4838283262329)
--(axis cs:38,22.4454994484546)
--(axis cs:37,22.5064594555535)
--(axis cs:36,22.4761951037659)
--(axis cs:35,22.51250026565)
--(axis cs:34,22.4365401381907)
--(axis cs:33,22.3971021307572)
--(axis cs:32,22.3961937494979)
--(axis cs:31,22.3926795934626)
--(axis cs:30,22.3623907729411)
--(axis cs:29,22.4018779738876)
--(axis cs:28,22.4191710226583)
--(axis cs:27,22.3401066229945)
--(axis cs:26,22.4396057445203)
--(axis cs:25,22.4391601298535)
--(axis cs:24,22.3631124238157)
--(axis cs:23,22.3303285254328)
--(axis cs:22,22.3114249815069)
--(axis cs:21,22.3448764477562)
--(axis cs:20,22.3454542853442)
--(axis cs:19,22.2729290231272)
--(axis cs:18,22.1946914539526)
--(axis cs:17,22.1494926232639)
--(axis cs:16,22.0768765822205)
--(axis cs:15,22.165735737315)
--(axis cs:14,22.0229795306675)
--(axis cs:13,21.976979122224)
--(axis cs:12,22.0105155760018)
--(axis cs:11,21.9057871363624)
--(axis cs:10,21.8737319121665)
--(axis cs:9,21.6068884848348)
--(axis cs:8,21.526347231532)
--(axis cs:7,21.5794009430918)
--(axis cs:6,21.0860565863726)
--(axis cs:5,21.2212954231025)
--(axis cs:4,19.7196328388007)
--(axis cs:3,19.6316412139688)
--(axis cs:2,17.4058716249694)
--(axis cs:1,16.4494616775668)
--(axis cs:0,10.4127425736809)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,10.4127425736809)
--(axis cs:0,10.4043262263191)
--(axis cs:1,16.4426245224332)
--(axis cs:2,17.3968543750306)
--(axis cs:3,19.6260785860312)
--(axis cs:4,19.7156186945326)
--(axis cs:5,18.7601777434769)
--(axis cs:6,18.6343976591446)
--(axis cs:7,18.6927110551728)
--(axis cs:8,18.9823975341583)
--(axis cs:9,19.0438603032436)
--(axis cs:10,18.9714511506874)
--(axis cs:11,19.1142653289737)
--(axis cs:12,19.3600423152406)
--(axis cs:13,19.388885370611)
--(axis cs:14,19.665437817847)
--(axis cs:15,19.9944544298178)
--(axis cs:16,20.0027878018347)
--(axis cs:17,20.1826949953971)
--(axis cs:18,20.3799664365493)
--(axis cs:19,20.3102224642879)
--(axis cs:20,20.6452691926814)
--(axis cs:21,20.5731525974772)
--(axis cs:22,20.7199442035351)
--(axis cs:23,20.6753973331309)
--(axis cs:24,20.7469347402408)
--(axis cs:25,20.7822628293031)
--(axis cs:26,20.8581029603416)
--(axis cs:27,20.8483063121421)
--(axis cs:28,21.0334375739405)
--(axis cs:29,20.8934177128338)
--(axis cs:30,21.0899525113373)
--(axis cs:31,21.1902789343052)
--(axis cs:32,21.0676406778509)
--(axis cs:33,21.1734568035795)
--(axis cs:34,21.0773598460798)
--(axis cs:35,21.0261164423846)
--(axis cs:36,21.2747106961925)
--(axis cs:37,21.3274720711005)
--(axis cs:38,20.9642527556549)
--(axis cs:39,21.2809451073927)
--(axis cs:40,21.3799086064371)
--(axis cs:41,21.1644931844231)
--(axis cs:42,21.4280249714855)
--(axis cs:43,21.1940756291376)
--(axis cs:44,21.2178002839212)
--(axis cs:45,21.1467540008195)
--(axis cs:46,21.1646088361384)
--(axis cs:47,21.1980952666481)
--(axis cs:48,21.243203146072)
--(axis cs:49,21.3142546696308)
--(axis cs:50,21.2682857861234)
--(axis cs:51,21.4544932736847)
--(axis cs:52,21.4865460541504)
--(axis cs:53,21.3631712389137)
--(axis cs:54,21.5614141200139)
--(axis cs:55,21.512451371684)
--(axis cs:56,21.4834357337763)
--(axis cs:57,21.4027276178016)
--(axis cs:58,21.385989119237)
--(axis cs:59,21.4066856472611)
--(axis cs:60,21.3335038539834)
--(axis cs:61,21.2573801633752)
--(axis cs:62,21.6111806328632)
--(axis cs:63,21.4091130290595)
--(axis cs:64,21.5214162589822)
--(axis cs:65,21.3003722708845)
--(axis cs:66,21.5453344341455)
--(axis cs:67,21.5452994242069)
--(axis cs:68,21.5033385786632)
--(axis cs:69,21.4144293243271)
--(axis cs:70,21.4668884581391)
--(axis cs:71,21.4642584572881)
--(axis cs:72,21.3839635451001)
--(axis cs:73,21.541275475694)
--(axis cs:74,21.3866431029712)
--(axis cs:75,21.5346755873865)
--(axis cs:76,21.6243574330414)
--(axis cs:77,21.3988183542113)
--(axis cs:78,21.6258776117158)
--(axis cs:79,21.5258397782664)
--(axis cs:80,21.427447657415)
--(axis cs:81,21.4711672288772)
--(axis cs:82,21.5276840568449)
--(axis cs:83,21.5186703680829)
--(axis cs:84,21.6466319831841)
--(axis cs:85,21.5103610344665)
--(axis cs:86,21.4263832777387)
--(axis cs:87,21.5502390677773)
--(axis cs:88,21.4658435958288)
--(axis cs:89,21.5477392579376)
--(axis cs:90,21.5391060981931)
--(axis cs:91,21.3833024348578)
--(axis cs:92,21.5770312379232)
--(axis cs:93,21.624775753264)
--(axis cs:94,21.4391609746852)
--(axis cs:95,21.6083955211953)
--(axis cs:96,21.6050517981591)
--(axis cs:97,21.516588204652)
--(axis cs:98,21.6623649023715)
--(axis cs:99,21.5018937534807)
--(axis cs:100,21.486879811608)
--(axis cs:101,21.5693799393283)
--(axis cs:102,21.577990413387)
--(axis cs:103,21.5296635012316)
--(axis cs:104,21.5784034281286)
--(axis cs:105,21.5190721845451)
--(axis cs:106,21.5842494738796)
--(axis cs:107,21.6239839732226)
--(axis cs:108,21.5187738457283)
--(axis cs:109,21.5440636514454)
--(axis cs:110,21.584397000942)
--(axis cs:111,21.7261123511948)
--(axis cs:112,21.6478526829718)
--(axis cs:113,21.7141939983066)
--(axis cs:114,21.5175285317676)
--(axis cs:115,21.4542486812735)
--(axis cs:116,21.5769287830012)
--(axis cs:117,21.4847802663406)
--(axis cs:118,21.6730832472479)
--(axis cs:119,21.5582062333112)
--(axis cs:120,21.6363210778989)
--(axis cs:121,21.5567683130877)
--(axis cs:122,21.6754161774633)
--(axis cs:123,21.6950747677994)
--(axis cs:124,21.5078705651905)
--(axis cs:125,21.622263623232)
--(axis cs:126,21.5992157144898)
--(axis cs:127,21.7108117786658)
--(axis cs:128,21.712031924244)
--(axis cs:129,21.753940693394)
--(axis cs:130,21.6293850566256)
--(axis cs:131,21.6745184338182)
--(axis cs:132,21.6140723085112)
--(axis cs:133,21.6360540660221)
--(axis cs:134,21.7596276531726)
--(axis cs:135,21.5184806811635)
--(axis cs:136,21.4886769030456)
--(axis cs:137,21.6029252816273)
--(axis cs:138,21.4890613517265)
--(axis cs:139,21.6819706547567)
--(axis cs:140,21.5178790302264)
--(axis cs:141,21.6207835485977)
--(axis cs:142,21.5448665620642)
--(axis cs:143,21.7499439781365)
--(axis cs:144,21.5936827164643)
--(axis cs:145,21.6645455329478)
--(axis cs:146,21.7727923497698)
--(axis cs:147,21.7421466310329)
--(axis cs:148,21.6582689512053)
--(axis cs:149,21.6879946149012)
--(axis cs:150,21.5944637169425)
--(axis cs:151,21.7317316046782)
--(axis cs:152,21.6875012969614)
--(axis cs:153,21.6625060241686)
--(axis cs:154,21.6559565479177)
--(axis cs:155,21.6744968775966)
--(axis cs:156,21.6568404366801)
--(axis cs:157,21.6241872553851)
--(axis cs:158,21.5633301034506)
--(axis cs:159,21.7388011454366)
--(axis cs:160,21.8147592837378)
--(axis cs:161,21.6130659819591)
--(axis cs:162,21.7169885806673)
--(axis cs:163,21.7698365168529)
--(axis cs:164,21.5977368214265)
--(axis cs:165,21.6785014253807)
--(axis cs:166,21.6779097540511)
--(axis cs:167,21.5880723349989)
--(axis cs:168,21.6955308322444)
--(axis cs:169,21.620626871264)
--(axis cs:170,21.7784827361214)
--(axis cs:171,21.6691280494891)
--(axis cs:172,21.6120991330895)
--(axis cs:173,21.7027081510043)
--(axis cs:174,21.7152172650063)
--(axis cs:175,21.6726765046425)
--(axis cs:176,21.6638088819583)
--(axis cs:177,21.6994155626485)
--(axis cs:178,21.7034023753696)
--(axis cs:179,21.7641578325991)
--(axis cs:180,21.682432880145)
--(axis cs:181,21.7734236297043)
--(axis cs:182,21.7887904901928)
--(axis cs:183,21.6489440052144)
--(axis cs:184,21.8521545785012)
--(axis cs:185,21.7365949778791)
--(axis cs:186,21.7194522853006)
--(axis cs:187,21.7596308875744)
--(axis cs:188,21.6873907988164)
--(axis cs:189,21.6566530253855)
--(axis cs:190,21.5941528236931)
--(axis cs:191,21.7205337788992)
--(axis cs:192,21.7514571808438)
--(axis cs:193,21.6959570665167)
--(axis cs:194,21.7618715883041)
--(axis cs:195,21.7506541730061)
--(axis cs:196,21.6473663522805)
--(axis cs:197,21.7920379491515)
--(axis cs:198,21.5753738557403)
--(axis cs:199,21.6243602484118)
--(axis cs:200,21.7247391045857)
--(axis cs:201,21.7889545117761)
--(axis cs:202,21.8149386552876)
--(axis cs:203,21.7178769186728)
--(axis cs:204,21.6810104800371)
--(axis cs:205,21.6252817541768)
--(axis cs:206,21.7621262403427)
--(axis cs:207,21.7315362875094)
--(axis cs:208,21.7522788142173)
--(axis cs:209,21.7126850775337)
--(axis cs:210,21.6323210872747)
--(axis cs:211,21.7374349203799)
--(axis cs:212,21.7878408236648)
--(axis cs:213,21.8945982716033)
--(axis cs:214,21.6671109331405)
--(axis cs:215,21.8181162258455)
--(axis cs:216,21.7604082131935)
--(axis cs:217,21.6639155960092)
--(axis cs:218,21.672806827331)
--(axis cs:219,21.7749487368202)
--(axis cs:220,21.7689764052198)
--(axis cs:221,21.8102424862194)
--(axis cs:222,21.7715132183468)
--(axis cs:223,21.7519390023191)
--(axis cs:224,21.7914561027134)
--(axis cs:225,21.7343718760853)
--(axis cs:226,21.7844144963798)
--(axis cs:227,21.8333453275184)
--(axis cs:228,21.6955142419834)
--(axis cs:229,21.4164777738502)
--(axis cs:230,21.8430649996915)
--(axis cs:231,21.7864803172143)
--(axis cs:232,21.6360584708224)
--(axis cs:233,21.8921256270511)
--(axis cs:234,21.6458588379296)
--(axis cs:235,21.7569143055337)
--(axis cs:236,21.7674561146898)
--(axis cs:237,21.7947107041386)
--(axis cs:238,21.7059391556091)
--(axis cs:239,21.6984282038491)
--(axis cs:240,21.7885107226398)
--(axis cs:241,21.7602600495535)
--(axis cs:242,21.7165089415422)
--(axis cs:243,21.672712987524)
--(axis cs:244,21.7448443915283)
--(axis cs:245,21.8373260680217)
--(axis cs:246,21.7486501921393)
--(axis cs:247,21.6858212208851)
--(axis cs:248,21.8569103044223)
--(axis cs:249,21.7930429356952)
--(axis cs:250,21.8501285768705)
--(axis cs:251,21.835920905618)
--(axis cs:252,21.6994851858768)
--(axis cs:253,21.7808095332384)
--(axis cs:254,21.6591576832079)
--(axis cs:255,21.7345398029042)
--(axis cs:256,21.7313842016438)
--(axis cs:257,21.7276084191574)
--(axis cs:258,21.8332366749009)
--(axis cs:259,21.8037706859586)
--(axis cs:260,21.7559877741394)
--(axis cs:261,21.7102595903834)
--(axis cs:262,21.6540446412114)
--(axis cs:263,21.7859642620312)
--(axis cs:264,21.7969166974222)
--(axis cs:265,21.8071350742169)
--(axis cs:266,21.577849382086)
--(axis cs:267,21.6956244391488)
--(axis cs:268,21.7160735249274)
--(axis cs:269,21.7794601079687)
--(axis cs:270,21.7354687159079)
--(axis cs:271,21.8344767731377)
--(axis cs:272,21.8606696579058)
--(axis cs:273,21.8007134835363)
--(axis cs:274,21.7412697828365)
--(axis cs:275,21.7081519615945)
--(axis cs:276,21.798260613774)
--(axis cs:277,21.8037394447631)
--(axis cs:278,21.7948904167769)
--(axis cs:279,21.8805681258862)
--(axis cs:280,21.7723158005902)
--(axis cs:281,21.7516651164953)
--(axis cs:282,21.7304778693533)
--(axis cs:283,21.7877293293743)
--(axis cs:284,21.7686083077653)
--(axis cs:285,21.860395563261)
--(axis cs:286,21.7745703257493)
--(axis cs:287,21.7934301084469)
--(axis cs:288,21.7556399977052)
--(axis cs:289,21.8132704626516)
--(axis cs:290,21.7960797148929)
--(axis cs:291,21.7255590364189)
--(axis cs:292,21.7436795017765)
--(axis cs:293,21.8013247763463)
--(axis cs:294,21.6579695035223)
--(axis cs:295,21.8194109356638)
--(axis cs:296,21.7958717845071)
--(axis cs:297,21.7501966956314)
--(axis cs:298,21.8317813623203)
--(axis cs:299,21.8291746523082)
--(axis cs:299,22.0323834143584)
--(axis cs:299,22.0323834143584)
--(axis cs:298,22.0447364376797)
--(axis cs:297,22.0312322377019)
--(axis cs:296,22.0178619488262)
--(axis cs:295,22.0404270643362)
--(axis cs:294,21.9357649631444)
--(axis cs:293,22.0549388236537)
--(axis cs:292,21.9773666982235)
--(axis cs:291,21.9797981635811)
--(axis cs:290,22.0196511517737)
--(axis cs:289,21.9964992040151)
--(axis cs:288,21.9824053356281)
--(axis cs:287,22.0240376915531)
--(axis cs:286,22.0138668742507)
--(axis cs:285,22.066277236739)
--(axis cs:284,21.9842216922347)
--(axis cs:283,22.0084671372924)
--(axis cs:282,21.9873385973133)
--(axis cs:281,21.978897816838)
--(axis cs:280,22.0170783327432)
--(axis cs:279,22.0714972074471)
--(axis cs:278,22.0269496498897)
--(axis cs:277,22.0803240885702)
--(axis cs:276,22.0384921195593)
--(axis cs:275,21.9088262384055)
--(axis cs:274,21.9900411504969)
--(axis cs:273,22.0773827164637)
--(axis cs:272,22.0632689420942)
--(axis cs:271,22.0519284935289)
--(axis cs:270,21.9824453507588)
--(axis cs:269,22.039003758698)
--(axis cs:268,22.0418286084059)
--(axis cs:267,21.9792060275178)
--(axis cs:266,21.874464217914)
--(axis cs:265,22.0186129257831)
--(axis cs:264,22.0329563692444)
--(axis cs:263,22.0132436713022)
--(axis cs:262,21.9204618921219)
--(axis cs:261,21.9874584096166)
--(axis cs:260,22.0388596925273)
--(axis cs:259,22.0258435807081)
--(axis cs:258,22.0667782584325)
--(axis cs:257,21.9787665808426)
--(axis cs:256,21.9982684650228)
--(axis cs:255,22.0260015970958)
--(axis cs:254,21.9772617834588)
--(axis cs:253,22.0347849334283)
--(axis cs:252,21.9495641474566)
--(axis cs:251,22.0606458277153)
--(axis cs:250,22.0367153564629)
--(axis cs:249,22.0228418643048)
--(axis cs:248,22.053580228911)
--(axis cs:247,21.8983161791149)
--(axis cs:246,21.9776236745273)
--(axis cs:245,22.0669053319783)
--(axis cs:244,21.9908654084717)
--(axis cs:243,21.9145462791427)
--(axis cs:242,21.9665875251245)
--(axis cs:241,22.0305134837798)
--(axis cs:240,22.0099917440269)
--(axis cs:239,22.012040396151)
--(axis cs:238,21.9621390443909)
--(axis cs:237,22.0212766958614)
--(axis cs:236,21.9782885519769)
--(axis cs:235,22.0281850277997)
--(axis cs:234,21.9307129620704)
--(axis cs:233,22.1324308396156)
--(axis cs:232,21.9234920625109)
--(axis cs:231,22.0504747494524)
--(axis cs:230,22.0852512003085)
--(axis cs:229,21.7764716261498)
--(axis cs:228,21.9845692246832)
--(axis cs:227,22.0582313391483)
--(axis cs:226,22.0253751036202)
--(axis cs:225,22.025481457248)
--(axis cs:224,22.0266799639532)
--(axis cs:223,22.0130161310142)
--(axis cs:222,22.0090903149865)
--(axis cs:221,22.0796971804473)
--(axis cs:220,22.0258848614469)
--(axis cs:219,22.0087311965132)
--(axis cs:218,21.9426927060024)
--(axis cs:217,21.9561742039908)
--(axis cs:216,22.0361107868065)
--(axis cs:215,22.0277797741545)
--(axis cs:214,21.8777203335262)
--(axis cs:213,22.08040966173)
--(axis cs:212,22.0342385763353)
--(axis cs:211,21.9742786796202)
--(axis cs:210,21.915412179392)
--(axis cs:209,22.0305615891329)
--(axis cs:208,22.0018947857827)
--(axis cs:207,21.9414871124906)
--(axis cs:206,21.9769000929906)
--(axis cs:205,21.9062286458232)
--(axis cs:204,21.9078733866295)
--(axis cs:203,22.0194510813272)
--(axis cs:202,21.9993418113791)
--(axis cs:201,21.9872550215572)
--(axis cs:200,21.9176039620809)
--(axis cs:199,21.9190010849215)
--(axis cs:198,21.9395316775931)
--(axis cs:197,22.0151788508485)
--(axis cs:196,21.9869013810528)
--(axis cs:195,21.9860806269939)
--(axis cs:194,22.0227955450293)
--(axis cs:193,21.9611339334833)
--(axis cs:192,21.9872379524896)
--(axis cs:191,22.0048925544342)
--(axis cs:190,21.9577748429736)
--(axis cs:189,21.9150338412812)
--(axis cs:188,21.9118879345169)
--(axis cs:187,22.0390448457589)
--(axis cs:186,22.0192777146995)
--(axis cs:185,21.9983860887876)
--(axis cs:184,22.0890477548321)
--(axis cs:183,21.8605882614523)
--(axis cs:182,22.0434892431405)
--(axis cs:181,22.013095103629)
--(axis cs:180,21.9992981865217)
--(axis cs:179,22.0091447674009)
--(axis cs:178,21.9915538246304)
--(axis cs:177,21.9642022373515)
--(axis cs:176,21.9447905847084)
--(axis cs:175,21.9525472286908)
--(axis cs:174,21.9724428016603)
--(axis cs:173,21.9788755156624)
--(axis cs:172,21.8788645335772)
--(axis cs:171,21.9376947505109)
--(axis cs:170,22.0488804638786)
--(axis cs:169,21.9250991954027)
--(axis cs:168,21.9847195677556)
--(axis cs:167,21.9003469316677)
--(axis cs:166,21.9327276459489)
--(axis cs:165,21.9319211079526)
--(axis cs:164,21.8609571119068)
--(axis cs:163,22.0232632831471)
--(axis cs:162,21.9571234193327)
--(axis cs:161,21.8846076847076)
--(axis cs:160,22.0136759829289)
--(axis cs:159,22.0180199212301)
--(axis cs:158,21.8146544298827)
--(axis cs:157,21.8855302112815)
--(axis cs:156,21.9453953633199)
--(axis cs:155,21.9502220557368)
--(axis cs:154,21.9359808520823)
--(axis cs:153,21.9366747091647)
--(axis cs:152,21.9668612363719)
--(axis cs:151,21.9609221953218)
--(axis cs:150,21.8949348830575)
--(axis cs:149,22.0078446517654)
--(axis cs:148,21.945283982128)
--(axis cs:147,21.9972305689671)
--(axis cs:146,22.0137897168969)
--(axis cs:145,21.8821734670522)
--(axis cs:144,21.866309216869)
--(axis cs:143,21.9682762218635)
--(axis cs:142,21.8737785046024)
--(axis cs:141,22.0161604514023)
--(axis cs:140,21.7874790364403)
--(axis cs:139,21.9391660785766)
--(axis cs:138,21.8005135149402)
--(axis cs:137,21.9830109183727)
--(axis cs:136,21.8154322969544)
--(axis cs:135,21.8562163188365)
--(axis cs:134,22.0281486134941)
--(axis cs:133,21.8770448006446)
--(axis cs:132,21.9178220914888)
--(axis cs:131,21.9577908328485)
--(axis cs:130,21.9744164767078)
--(axis cs:129,21.9674957732727)
--(axis cs:128,21.9404068090894)
--(axis cs:127,22.0245859546675)
--(axis cs:126,21.8747738855102)
--(axis cs:125,21.896153976768)
--(axis cs:124,21.8036985681428)
--(axis cs:123,21.9595189655339)
--(axis cs:122,21.9265050225367)
--(axis cs:121,21.9288734869123)
--(axis cs:120,21.9180371221011)
--(axis cs:119,21.8406040333555)
--(axis cs:118,21.9581964860855)
--(axis cs:117,21.7730612669928)
--(axis cs:116,21.9195650169988)
--(axis cs:115,21.7875453187265)
--(axis cs:114,21.8745760682324)
--(axis cs:113,22.0348120683601)
--(axis cs:112,21.8988288503616)
--(axis cs:111,22.0059638488052)
--(axis cs:110,21.8606049323913)
--(axis cs:109,21.9005610818879)
--(axis cs:108,21.8050394209384)
--(axis cs:107,21.9291354934441)
--(axis cs:106,21.9464541261204)
--(axis cs:105,21.8549640154549)
--(axis cs:104,21.8589219052047)
--(axis cs:103,21.8595152321017)
--(axis cs:102,21.9028043199463)
--(axis cs:101,21.8349243940051)
--(axis cs:100,21.8343185217253)
--(axis cs:99,21.8151550465193)
--(axis cs:98,21.9455205642952)
--(axis cs:97,21.861179395348)
--(axis cs:96,21.8639391351742)
--(axis cs:95,21.9204177454713)
--(axis cs:94,21.8341821586482)
--(axis cs:93,21.9302341800693)
--(axis cs:92,21.8844162287435)
--(axis cs:91,21.7292073651422)
--(axis cs:90,21.8877334351403)
--(axis cs:89,21.8944560087291)
--(axis cs:88,21.7905266041712)
--(axis cs:87,21.845445265556)
--(axis cs:86,21.7584410555946)
--(axis cs:85,21.8162639655335)
--(axis cs:84,21.9198506834826)
--(axis cs:83,21.8417180985838)
--(axis cs:82,21.8094122764884)
--(axis cs:81,21.8196722377895)
--(axis cs:80,21.7519028759183)
--(axis cs:79,21.830404155067)
--(axis cs:78,21.9415448549509)
--(axis cs:77,21.8120264457887)
--(axis cs:76,21.9282788336252)
--(axis cs:75,21.8599383459469)
--(axis cs:74,21.7153638303621)
--(axis cs:73,21.859272324306)
--(axis cs:72,21.7026443882333)
--(axis cs:71,21.7547512093785)
--(axis cs:70,21.8480537418609)
--(axis cs:69,21.7592970756729)
--(axis cs:68,21.8014656880035)
--(axis cs:67,21.9113415757931)
--(axis cs:66,21.8440378325212)
--(axis cs:65,21.6866896624488)
--(axis cs:64,21.8141607410178)
--(axis cs:63,21.8552312376071)
--(axis cs:62,21.8999421671368)
--(axis cs:61,21.6674612366248)
--(axis cs:60,21.6910068793499)
--(axis cs:59,21.7508922194055)
--(axis cs:58,21.7283622140964)
--(axis cs:57,21.7303713155317)
--(axis cs:56,21.7687282662238)
--(axis cs:55,21.755030028316)
--(axis cs:54,21.9031418799861)
--(axis cs:53,21.6706632944196)
--(axis cs:52,21.8334442791829)
--(axis cs:51,21.7367211263154)
--(axis cs:50,21.6359874805433)
--(axis cs:49,21.5976485303692)
--(axis cs:48,21.5522101205946)
--(axis cs:47,21.6463890000186)
--(axis cs:46,21.6769325638616)
--(axis cs:45,21.5445498658472)
--(axis cs:44,21.6997471827455)
--(axis cs:43,21.6268832375291)
--(axis cs:42,21.6994076951812)
--(axis cs:41,21.5480830155769)
--(axis cs:40,21.8278889935629)
--(axis cs:39,21.6343882259406)
--(axis cs:38,21.3809188443451)
--(axis cs:37,21.7083774622328)
--(axis cs:36,21.6698350371409)
--(axis cs:35,21.4634805576154)
--(axis cs:34,21.5108938205868)
--(axis cs:33,21.5394911964205)
--(axis cs:32,21.5295187888158)
--(axis cs:31,21.4828713323615)
--(axis cs:30,21.5709330219961)
--(axis cs:29,21.2517643538329)
--(axis cs:28,21.4707771593929)
--(axis cs:27,21.3080534878579)
--(axis cs:26,21.3135361063251)
--(axis cs:25,21.2141283706969)
--(axis cs:24,21.1720209264258)
--(axis cs:23,21.2197360002024)
--(axis cs:22,21.1485235964649)
--(axis cs:21,21.1297246691895)
--(axis cs:20,21.113955340652)
--(axis cs:19,20.9104525357121)
--(axis cs:18,20.917865896784)
--(axis cs:17,20.7928497379363)
--(axis cs:16,20.6263061314987)
--(axis cs:15,20.5023169701823)
--(axis cs:14,20.264663582153)
--(axis cs:13,20.004839829389)
--(axis cs:12,19.9766372847594)
--(axis cs:11,19.8362170043596)
--(axis cs:10,19.6375195826459)
--(axis cs:9,19.630644163423)
--(axis cs:8,19.5271810658417)
--(axis cs:7,19.4039708781605)
--(axis cs:6,19.2870823408554)
--(axis cs:5,19.3346914565231)
--(axis cs:4,19.7196328388007)
--(axis cs:3,19.6316412139688)
--(axis cs:2,17.4058716249694)
--(axis cs:1,16.4494616775668)
--(axis cs:0,10.4127425736809)
--cycle;

\addplot [very thick, orange]
table {%
0 10.4085344
1 16.4460431
2 17.401363
3 19.6288599
4 19.7176257666667
5 20.4503847
6 20.3435929
7 20.477454
8 20.5719919666667
9 20.5446468333333
10 20.5621003333333
11 20.7609070666667
12 20.6671991333333
13 20.8654442
14 20.8063868666667
15 20.8439523
16 20.9044090333333
17 20.7847031
18 20.8794262666667
19 20.8500452666667
20 20.8419621333333
21 20.9561351
22 20.9106539333333
23 20.9442870666667
24 20.9421731666667
25 21.0601274
26 20.9857531666667
27 20.9732713
28 20.9897770666667
29 21.0297523
30 21.0346894
31 21.0144367666667
32 21.0446166666667
33 21.0518914666667
34 21.0700857666667
35 21.0397850333333
36 21.0511112
37 21.0591136333333
38 21.1452496666667
39 21.1060173
40 21.1012003
41 21.0962222333333
42 21.0212166
43 21.1375572666667
44 21.0209833
45 21.1659807666667
46 21.1307883666667
47 21.0741801333333
48 21.1209846
49 21.0945352
50 21.1107648333333
51 21.0838113333333
52 21.0527242333333
53 21.058365
54 21.1059623666667
55 21.1260036333333
56 21.1533233666667
57 21.1442461
58 21.1639472
59 21.1099759666667
60 21.1733435
61 21.1371827666667
62 21.1491077666667
63 21.1666235333333
64 21.1719965333333
65 21.1927732333333
66 21.2248127333333
67 21.1092205666667
68 21.1799126333333
69 21.1227872333333
70 21.1860754666667
71 21.1110314333333
72 21.2079119333333
73 21.1246702666667
74 21.1467961333333
75 21.1407161333333
76 21.1366244333333
77 21.1542334333333
78 21.1215168
79 21.1620280333333
80 21.1917890666667
81 21.1984175
82 21.2429838333333
83 21.2424978333333
84 21.1507979666667
85 21.1804302666667
86 21.1448826333333
87 21.2438620333333
88 21.2206507
89 21.1708032333333
90 21.1889089666667
91 21.1338326
92 21.1782824333333
93 21.1705660666667
94 21.1844544333333
95 21.2223432333333
96 21.15937
97 21.1616870666667
98 21.1277732666667
99 21.1583111666667
100 21.2177388666667
101 21.2266663
102 21.2096997333333
103 21.2303974
104 21.172176
105 21.1826796
106 21.2102624666667
107 21.2166204666667
108 21.1859971666667
109 21.1503395
110 21.2026500333333
111 21.1947367333333
112 21.1595613
113 21.1501611666667
114 21.2058667666667
115 21.2095562333333
116 21.1841165
117 21.1298460333333
118 21.1699418666667
119 21.1908806333333
120 21.1652966333333
121 21.1957110333333
122 21.1885954333333
123 21.2297837666667
124 21.1709526
125 21.1970330333333
126 21.1824925333333
127 21.1688943666667
128 21.1959500666667
129 21.2066507
130 21.1586843
131 21.2020566333333
132 21.2014557333333
133 21.1727521666667
134 21.1890405
135 21.2058937
136 21.2028536333333
137 21.1750469
138 21.2045989
139 21.1556072666667
140 21.1838084
141 21.1664817333333
142 21.1652831666667
143 21.2177817333333
144 21.1940476333333
145 21.1658068
146 21.1828118666667
147 21.1745330333333
148 21.2389303666667
149 21.2191082333333
150 21.1872202
151 21.1981435
152 21.2239177
153 21.1957755333333
154 21.2092116
155 21.2248808
156 21.1617611
157 21.1809457
158 21.1945257
159 21.1819776
160 21.1787925
161 21.1981769666667
162 21.2579282333333
163 21.1908073666667
164 21.1931316333333
165 21.1959656666667
166 21.2148830666667
167 21.2051523333333
168 21.2310237666667
169 21.1887988666667
170 21.2221559666667
171 21.1886356333333
172 21.1907984
173 21.1952621666667
174 21.1847687666667
175 21.1771735333333
176 21.2338223666667
177 21.2083959333333
178 21.2509439333333
179 21.2298965
180 21.1847727666667
181 21.2108377333333
182 21.1855132666667
183 21.2400182
184 21.215178
185 21.2378986666667
186 21.1993917666667
187 21.2162852333333
188 21.2210748333333
189 21.2119336333333
190 21.2103011666667
191 21.2108095333333
192 21.1883829
193 21.2140796333333
194 21.1649119333333
195 21.1989384333333
196 21.18581
197 21.2084954
198 21.2216625666667
199 21.2040962666667
200 21.2310962
201 21.2525741666667
202 21.2184573
203 21.2127081666667
204 21.1881806333333
205 21.2201762
206 21.1937858666667
207 21.2129938666667
208 21.2400563333333
209 21.2292960333333
210 21.2287809666667
211 21.1961313666667
212 21.2197138
213 21.2336047333333
214 21.1935736666667
215 21.2324523333333
216 21.2254600333333
217 21.2194241333333
218 21.2501020666667
219 21.2422811666667
220 21.2240687666667
221 21.2265156333333
222 21.2174466666667
223 21.2263567333333
224 21.2377911333333
225 21.2143783666667
226 21.2251516
227 21.1916031666667
228 21.2007511666667
229 21.2396877666667
230 21.1705396
231 21.2210652333333
232 21.2311694
233 21.2176297333333
234 21.2334771666667
235 21.2245168
236 21.2585508666667
237 21.2265883333333
238 21.2182828333333
239 21.2134311333333
240 21.2185297666667
241 21.1997197666667
242 21.2003516
243 21.2419032666667
244 21.2789785
245 21.2551702333333
246 21.2280301333333
247 21.2337957
248 21.2103921
249 21.2478719
250 21.2325688666667
251 21.2262557333333
252 21.2164104333333
253 21.2259428333333
254 21.1903228
255 21.2492220666667
256 21.2286932333333
257 21.2504152
258 21.2284573666667
259 21.2210478333333
260 21.2100617333333
261 21.2102478
262 21.1896941
263 21.2274214333333
264 21.2344714
265 21.2339972666667
266 21.2265023333333
267 21.2212137666667
268 21.2532343
269 21.2230446
270 21.2213980333333
271 21.2180665
272 21.2193492
273 21.2469403666667
274 21.2200594333333
275 21.2193250666667
276 21.2066629666667
277 21.2216336333333
278 21.2109239333333
279 21.2538808666667
280 21.2584521333333
281 21.2279291
282 21.2359616333333
283 21.2235179666667
284 21.2289233333333
285 21.2236189
286 21.2427512333333
287 21.2099042
288 21.2243414
289 21.2307921
290 21.2288868666667
291 21.2447942
292 21.2410501333333
293 21.2649650333333
294 21.2699443333333
295 21.2330459
296 21.2386639666667
297 21.2243536333333
298 21.2338494333333
299 21.2374076333333
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 10.4085344
1 16.4460431
2 17.401363
3 19.6288599
4 19.7176257666667
5 21.1022034666667
6 20.9021167666667
7 21.4379627666667
8 21.2934728
9 21.4218648666667
10 21.6697647333333
11 21.7696067333333
12 21.8466809
13 21.826268
14 21.8686910666667
15 22.0454238666667
16 21.9656781
17 22.0122941666667
18 22.0584647666667
19 22.1392139666667
20 22.2142948
21 22.2225053
22 22.139117
23 22.1918206333333
24 22.2262868666667
25 22.3320647333333
26 22.3174139333333
27 22.2131978333333
28 22.3015484666667
29 22.2984475666667
30 22.2549021666667
31 22.2808222333333
32 22.2640638666667
33 22.2942377666667
34 22.3518587666667
35 22.4400286
36 22.3510150333333
37 22.4218358333333
38 22.3541505333333
39 22.4036339333333
40 22.4556960333333
41 22.4534838333333
42 22.4605705666667
43 22.414519
44 22.3513150333333
45 22.4063696666667
46 22.4957359
47 22.4152484
48 22.4722477333333
49 22.4883689333333
50 22.4669255666667
51 22.4304276333333
52 22.4435174
53 22.5052242
54 22.4432649666667
55 22.4040919333333
56 22.5278722333333
57 22.4338748333333
58 22.4746893666667
59 22.5435066666667
60 22.5089732
61 22.4324132333333
62 22.5670861
63 22.4656979333333
64 22.4921696333333
65 22.5802123666667
66 22.5650001333333
67 22.5383742666667
68 22.5228320333333
69 22.4990190333333
70 22.5534083333333
71 22.5637957333333
72 22.5468601666667
73 22.5993810333333
74 22.5668655333333
75 22.5163753
76 22.5497855666667
77 22.5229410666667
78 22.5484912666667
79 22.5726824
80 22.5652187
81 22.6143318333333
82 22.5692252
83 22.5435569333333
84 22.5748096333333
85 22.5714495333333
86 22.5923656
87 22.5803212333333
88 22.5403927
89 22.5826005666667
90 22.5507066666667
91 22.5343516333333
92 22.5252255
93 22.5705340666667
94 22.533781
95 22.5275240333333
96 22.5548738333333
97 22.5246297333333
98 22.5359183666667
99 22.5632464333333
100 22.5754677333333
101 22.5882006
102 22.5857979333333
103 22.6074466666667
104 22.5377233666667
105 22.6385979333333
106 22.5918837666667
107 22.5603944
108 22.5622605
109 22.5847994666667
110 22.6172415
111 22.6005779666667
112 22.6090324
113 22.6434298
114 22.5559079333333
115 22.5934835
116 22.637834
117 22.5926795
118 22.6091252333333
119 22.6076836333333
120 22.6281056666667
121 22.6011413666667
122 22.6143263666667
123 22.6358365
124 22.6069306333333
125 22.6203761666667
126 22.5664396333333
127 22.5935538666667
128 22.6187680333333
129 22.6363774333333
130 22.5973159333333
131 22.5964781333333
132 22.6197884333333
133 22.5943220333333
134 22.6007737666667
135 22.6339851
136 22.6511926
137 22.6476943666667
138 22.6203472666667
139 22.6580856333333
140 22.5982678333333
141 22.6081034333333
142 22.6196000333333
143 22.6592667333333
144 22.5859182
145 22.6106292666667
146 22.6065179333333
147 22.6148896333333
148 22.6401142
149 22.5904154333333
150 22.6136901
151 22.6431497333333
152 22.6082430666667
153 22.6294206666667
154 22.6136576
155 22.6511253
156 22.6391077333333
157 22.6365671333333
158 22.6331311333333
159 22.6463333666667
160 22.6126073666667
161 22.6121566333333
162 22.5957965666667
163 22.6353189
164 22.5825080333333
165 22.6478520333333
166 22.6106569333333
167 22.6340838333333
168 22.6487607666667
169 22.6672126
170 22.6240613666667
171 22.6205224333333
172 22.6579489
173 22.6473666666667
174 22.6542785
175 22.619498
176 22.6376708333333
177 22.6439351333333
178 22.6433643333333
179 22.6339728
180 22.6666649666667
181 22.6434921
182 22.6410580333333
183 22.6564722333333
184 22.6752278
185 22.6410581333333
186 22.6643723
187 22.6320422666667
188 22.6392764333333
189 22.6433003
190 22.6718615
191 22.6173694333333
192 22.6200951
193 22.6099460666667
194 22.623853
195 22.6246927
196 22.6618643333333
197 22.6325302666667
198 22.6300577333333
199 22.6707708333333
200 22.6392441666667
201 22.6368770333333
202 22.6806010333333
203 22.6541169666667
204 22.6258666666667
205 22.6499606666667
206 22.6491830333333
207 22.6531008
208 22.6483042
209 22.6503106
210 22.6493053666667
211 22.6713874666667
212 22.6603959
213 22.6517666666667
214 22.6729531
215 22.6730618333333
216 22.6656654666667
217 22.6872628333333
218 22.6855338333333
219 22.6718221333333
220 22.6295966333333
221 22.673401
222 22.6693749333333
223 22.6286906333333
224 22.6575821666667
225 22.6610537
226 22.6500621
227 22.6345201666667
228 22.6697429
229 22.6854644333333
230 22.6680294666667
231 22.6436837333333
232 22.6677016
233 22.6804685
234 22.6453839
235 22.6619136
236 22.6590013333333
237 22.6688908333333
238 22.6444974666667
239 22.6620986333333
240 22.6367438333333
241 22.6653544333333
242 22.6580932666667
243 22.6688813666667
244 22.6620834666667
245 22.6886793666667
246 22.6837076333333
247 22.6727586333333
248 22.6603448333333
249 22.6671044333333
250 22.6579332
251 22.6609382
252 22.6567314
253 22.6564440333333
254 22.6757536333333
255 22.6431841666667
256 22.6653636
257 22.6580958666667
258 22.6537676666667
259 22.6511197333333
260 22.6391994666667
261 22.6625294
262 22.6667055333333
263 22.5981375666667
264 22.6511794
265 22.6456983333333
266 22.6451992666667
267 22.6485687
268 22.6719464333333
269 22.6690563333333
270 22.6572275666667
271 22.6649555
272 22.6495808
273 22.6707188666667
274 22.6732686666667
275 22.6755313666667
276 22.6888491333333
277 22.6748768333333
278 22.6748204333333
279 22.6594559
280 22.6522881
281 22.6650011
282 22.6301857333333
283 22.6760634666667
284 22.6631771333333
285 22.6569553
286 22.6689762333333
287 22.6598865333333
288 22.6736049666667
289 22.6501263333333
290 22.6599658
291 22.6477306333333
292 22.6684123666667
293 22.6696358
294 22.6611506666667
295 22.6594202666667
296 22.6804688666667
297 22.6733687666667
298 22.6722551
299 22.6800237
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 10.4085344
1 16.4460431
2 17.401363
3 19.6288599
4 19.7176257666667
5 19.0474346
6 18.96074
7 19.0483409666667
8 19.2547893
9 19.3372522333333
10 19.3044853666667
11 19.4752411666667
12 19.6683398
13 19.6968626
14 19.9650507
15 20.2483857
16 20.3145469666667
17 20.4877723666667
18 20.6489161666667
19 20.6103375
20 20.8796122666667
21 20.8514386333333
22 20.9342339
23 20.9475666666667
24 20.9594778333333
25 20.9981956
26 21.0858195333333
27 21.0781799
28 21.2521073666667
29 21.0725910333333
30 21.3304427666667
31 21.3365751333333
32 21.2985797333333
33 21.356474
34 21.2941268333333
35 21.2447985
36 21.4722728666667
37 21.5179247666667
38 21.1725858
39 21.4576666666667
40 21.6038988
41 21.3562881
42 21.5637163333333
43 21.4104794333333
44 21.4587737333333
45 21.3456519333333
46 21.4207707
47 21.4222421333333
48 21.3977066333333
49 21.4559516
50 21.4521366333333
51 21.5956072
52 21.6599951666667
53 21.5169172666667
54 21.732278
55 21.6337407
56 21.626082
57 21.5665494666667
58 21.5571756666667
59 21.5787889333333
60 21.5122553666667
61 21.4624207
62 21.7555614
63 21.6321721333333
64 21.6677885
65 21.4935309666667
66 21.6946861333333
67 21.7283205
68 21.6524021333333
69 21.5868632
70 21.6574711
71 21.6095048333333
72 21.5433039666667
73 21.7002739
74 21.5510034666667
75 21.6973069666667
76 21.7763181333333
77 21.6054224
78 21.7837112333333
79 21.6781219666667
80 21.5896752666667
81 21.6454197333333
82 21.6685481666667
83 21.6801942333333
84 21.7832413333333
85 21.6633125
86 21.5924121666667
87 21.6978421666667
88 21.6281851
89 21.7210976333333
90 21.7134197666667
91 21.5562549
92 21.7307237333333
93 21.7775049666667
94 21.6366715666667
95 21.7644066333333
96 21.7344954666667
97 21.6888838
98 21.8039427333333
99 21.6585244
100 21.6605991666667
101 21.7021521666667
102 21.7403973666667
103 21.6945893666667
104 21.7186626666667
105 21.6870181
106 21.7653518
107 21.7765597333333
108 21.6619066333333
109 21.7223123666667
110 21.7225009666667
111 21.8660381
112 21.7733407666667
113 21.8745030333333
114 21.6960523
115 21.620897
116 21.7482469
117 21.6289207666667
118 21.8156398666667
119 21.6994051333333
120 21.7771791
121 21.7428209
122 21.8009606
123 21.8272968666667
124 21.6557845666667
125 21.7592088
126 21.7369948
127 21.8676988666667
128 21.8262193666667
129 21.8607182333333
130 21.8019007666667
131 21.8161546333333
132 21.7659472
133 21.7565494333333
134 21.8938881333333
135 21.6873485
136 21.6520546
137 21.7929681
138 21.6447874333333
139 21.8105683666667
140 21.6526790333333
141 21.818472
142 21.7093225333333
143 21.8591101
144 21.7299959666667
145 21.7733595
146 21.8932910333333
147 21.8696886
148 21.8017764666667
149 21.8479196333333
150 21.7446993
151 21.8463269
152 21.8271812666667
153 21.7995903666667
154 21.7959687
155 21.8123594666667
156 21.8011179
157 21.7548587333333
158 21.6889922666667
159 21.8784105333333
160 21.9142176333333
161 21.7488368333333
162 21.837056
163 21.8965499
164 21.7293469666667
165 21.8052112666667
166 21.8053187
167 21.7442096333333
168 21.8401252
169 21.7728630333333
170 21.9136816
171 21.8034114
172 21.7454818333333
173 21.8407918333333
174 21.8438300333333
175 21.8126118666667
176 21.8042997333333
177 21.8318089
178 21.8474781
179 21.8866513
180 21.8408655333333
181 21.8932593666667
182 21.9161398666667
183 21.7547661333333
184 21.9706011666667
185 21.8674905333333
186 21.869365
187 21.8993378666667
188 21.7996393666667
189 21.7858434333333
190 21.7759638333333
191 21.8627131666667
192 21.8693475666667
193 21.8285455
194 21.8923335666667
195 21.8683674
196 21.8171338666667
197 21.9036084
198 21.7574527666667
199 21.7716806666667
200 21.8211715333333
201 21.8881047666667
202 21.9071402333333
203 21.868664
204 21.7944419333333
205 21.7657552
206 21.8695131666667
207 21.8365117
208 21.8770868
209 21.8716233333333
210 21.7738666333333
211 21.8558568
212 21.9110397
213 21.9875039666667
214 21.7724156333333
215 21.922948
216 21.8982595
217 21.8100449
218 21.8077497666667
219 21.8918399666667
220 21.8974306333333
221 21.9449698333333
222 21.8903017666667
223 21.8824775666667
224 21.9090680333333
225 21.8799266666667
226 21.9048948
227 21.9457883333333
228 21.8400417333333
229 21.5964747
230 21.9641581
231 21.9184775333333
232 21.7797752666667
233 22.0122782333333
234 21.7882859
235 21.8925496666667
236 21.8728723333333
237 21.9079937
238 21.8340391
239 21.8552343
240 21.8992512333333
241 21.8953867666667
242 21.8415482333333
243 21.7936296333333
244 21.8678549
245 21.9521157
246 21.8631369333333
247 21.7920687
248 21.9552452666667
249 21.9079424
250 21.9434219666667
251 21.9482833666667
252 21.8245246666667
253 21.9077972333333
254 21.8182097333333
255 21.8802707
256 21.8648263333333
257 21.8531875
258 21.9500074666667
259 21.9148071333333
260 21.8974237333333
261 21.848859
262 21.7872532666667
263 21.8996039666667
264 21.9149365333333
265 21.912874
266 21.7261568
267 21.8374152333333
268 21.8789510666667
269 21.9092319333333
270 21.8589570333333
271 21.9432026333333
272 21.9619693
273 21.9390481
274 21.8656554666667
275 21.8084891
276 21.9183763666667
277 21.9420317666667
278 21.9109200333333
279 21.9760326666667
280 21.8946970666667
281 21.8652814666667
282 21.8589082333333
283 21.8980982333333
284 21.876415
285 21.9633364
286 21.8942186
287 21.9087339
288 21.8690226666667
289 21.9048848333333
290 21.9078654333333
291 21.8526786
292 21.8605231
293 21.9281318
294 21.7968672333333
295 21.929919
296 21.9068668666667
297 21.8907144666667
298 21.9382589
299 21.9307790333333
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 22.711197
300 22.711197
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/ComplementaryEnv_T300_prods5_trials30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=3, ymax=5.9,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.60350220941873)
--(axis cs:0,2.59852299058127)
--(axis cs:1,4.10966827192266)
--(axis cs:2,4.34705245333213)
--(axis cs:3,4.90395329291139)
--(axis cs:4,4.92849615362121)
--(axis cs:5,5.10115692134502)
--(axis cs:6,5.02022718897605)
--(axis cs:7,5.08531963320666)
--(axis cs:8,5.07358991376956)
--(axis cs:9,5.07876859952453)
--(axis cs:10,5.09629095568875)
--(axis cs:11,5.12678227866276)
--(axis cs:12,5.17376238527371)
--(axis cs:13,5.13031548630675)
--(axis cs:14,5.16519242482716)
--(axis cs:15,5.13320861656756)
--(axis cs:16,5.14778571849006)
--(axis cs:17,5.17221877660218)
--(axis cs:18,5.19381458970578)
--(axis cs:19,5.17649110816837)
--(axis cs:20,5.15828392134011)
--(axis cs:21,5.16236388169249)
--(axis cs:22,5.21608198481627)
--(axis cs:23,5.2043751303784)
--(axis cs:24,5.19009262431904)
--(axis cs:25,5.14499846449788)
--(axis cs:26,5.19123031636279)
--(axis cs:27,5.18731396881791)
--(axis cs:28,5.2490020222795)
--(axis cs:29,5.21054827975654)
--(axis cs:30,5.21171114406347)
--(axis cs:31,5.24447652707933)
--(axis cs:32,5.20588934273627)
--(axis cs:33,5.24920552831991)
--(axis cs:34,5.23479596936619)
--(axis cs:35,5.23635022730896)
--(axis cs:36,5.22495084454059)
--(axis cs:37,5.21405232457943)
--(axis cs:38,5.19912089919086)
--(axis cs:39,5.2425935530496)
--(axis cs:40,5.2084714292415)
--(axis cs:41,5.22680281138065)
--(axis cs:42,5.24035350975195)
--(axis cs:43,5.21553942258091)
--(axis cs:44,5.219671306905)
--(axis cs:45,5.23903353671918)
--(axis cs:46,5.24579784864464)
--(axis cs:47,5.2428333258076)
--(axis cs:48,5.25977534338589)
--(axis cs:49,5.26035079276323)
--(axis cs:50,5.20845162437375)
--(axis cs:51,5.23644821457312)
--(axis cs:52,5.24238776618789)
--(axis cs:53,5.2567033807568)
--(axis cs:54,5.25792074506433)
--(axis cs:55,5.25537815915018)
--(axis cs:56,5.26490107383432)
--(axis cs:57,5.25424918308839)
--(axis cs:58,5.23489363337804)
--(axis cs:59,5.26130888112625)
--(axis cs:60,5.25356610434378)
--(axis cs:61,5.24999840471081)
--(axis cs:62,5.24510613064159)
--(axis cs:63,5.25152762690775)
--(axis cs:64,5.24386945944081)
--(axis cs:65,5.23635635286572)
--(axis cs:66,5.24605283254538)
--(axis cs:67,5.23833995965548)
--(axis cs:68,5.26440167991011)
--(axis cs:69,5.27851681854028)
--(axis cs:70,5.25145090517037)
--(axis cs:71,5.24378510254323)
--(axis cs:72,5.26608860992715)
--(axis cs:73,5.26215569363189)
--(axis cs:74,5.26927783525312)
--(axis cs:75,5.28018418756511)
--(axis cs:76,5.25955990021563)
--(axis cs:77,5.26277733211347)
--(axis cs:78,5.25850585581699)
--(axis cs:79,5.24980698667846)
--(axis cs:80,5.27423309599398)
--(axis cs:81,5.26990933221141)
--(axis cs:82,5.25475001794549)
--(axis cs:83,5.2635380958145)
--(axis cs:84,5.27256508348528)
--(axis cs:85,5.26109505619483)
--(axis cs:86,5.2620454088121)
--(axis cs:87,5.24054213291102)
--(axis cs:88,5.26381749176301)
--(axis cs:89,5.2653698744208)
--(axis cs:90,5.27508422404068)
--(axis cs:91,5.26064273978357)
--(axis cs:92,5.26903093362347)
--(axis cs:93,5.27576449848114)
--(axis cs:94,5.28966262889967)
--(axis cs:95,5.25902014154284)
--(axis cs:96,5.26923460122541)
--(axis cs:97,5.2583757212379)
--(axis cs:98,5.25152433454986)
--(axis cs:99,5.26321694045573)
--(axis cs:100,5.26516010917531)
--(axis cs:101,5.27506267747094)
--(axis cs:102,5.25193311540763)
--(axis cs:103,5.26526169374143)
--(axis cs:104,5.26426053313945)
--(axis cs:105,5.25574624644613)
--(axis cs:106,5.27471538768524)
--(axis cs:107,5.28041501122125)
--(axis cs:108,5.28200951069341)
--(axis cs:109,5.27466583146529)
--(axis cs:110,5.19208606632369)
--(axis cs:111,5.2781583631722)
--(axis cs:112,5.27661353784699)
--(axis cs:113,5.25067635422509)
--(axis cs:114,5.27059164534072)
--(axis cs:115,5.29742362432942)
--(axis cs:116,5.28272435348164)
--(axis cs:117,5.28091597917111)
--(axis cs:118,5.27342491522153)
--(axis cs:119,5.27079368941576)
--(axis cs:120,5.28615797263051)
--(axis cs:121,5.27400410695602)
--(axis cs:122,5.28836250199253)
--(axis cs:123,5.27844710313253)
--(axis cs:124,5.30228901698486)
--(axis cs:125,5.27505213320938)
--(axis cs:126,5.27551274193341)
--(axis cs:127,5.27046302499271)
--(axis cs:128,5.29350692128637)
--(axis cs:129,5.20826982142631)
--(axis cs:130,5.2807079267731)
--(axis cs:131,5.27916772719363)
--(axis cs:132,5.28148994726575)
--(axis cs:133,5.26997307370005)
--(axis cs:134,5.28452636863494)
--(axis cs:135,5.27729435867613)
--(axis cs:136,5.29796374722691)
--(axis cs:137,5.30104305338713)
--(axis cs:138,5.27705784917416)
--(axis cs:139,5.27501097508433)
--(axis cs:140,5.25793022279244)
--(axis cs:141,5.26750631985567)
--(axis cs:142,5.27144311848728)
--(axis cs:143,5.29554847149246)
--(axis cs:144,5.29001244363508)
--(axis cs:145,5.27475802730182)
--(axis cs:146,5.28514192562251)
--(axis cs:147,5.27037716988333)
--(axis cs:148,5.27250754890763)
--(axis cs:149,5.29061343919202)
--(axis cs:150,5.28705744172475)
--(axis cs:151,5.28342850287011)
--(axis cs:152,5.29260076483079)
--(axis cs:153,5.2826371049388)
--(axis cs:154,5.28481353818008)
--(axis cs:155,5.27152088288695)
--(axis cs:156,5.27446129264859)
--(axis cs:157,5.28997375408663)
--(axis cs:158,5.28159210383149)
--(axis cs:159,5.28185680144093)
--(axis cs:160,5.27013506338597)
--(axis cs:161,5.27340890524548)
--(axis cs:162,5.2679089737315)
--(axis cs:163,5.28034340542449)
--(axis cs:164,5.2736988980035)
--(axis cs:165,5.26074849802376)
--(axis cs:166,5.28193213213219)
--(axis cs:167,5.28252969590443)
--(axis cs:168,5.2945436452528)
--(axis cs:169,5.28296957097173)
--(axis cs:170,5.28369757145823)
--(axis cs:171,5.27760239517463)
--(axis cs:172,5.29232496205762)
--(axis cs:173,5.2822325612569)
--(axis cs:174,5.29116812355945)
--(axis cs:175,5.29702289883159)
--(axis cs:176,5.29106708400032)
--(axis cs:177,5.28467472190315)
--(axis cs:178,5.27721293506885)
--(axis cs:179,5.28705432415587)
--(axis cs:180,5.28467109299027)
--(axis cs:181,5.26556647207888)
--(axis cs:182,5.2842569012964)
--(axis cs:183,5.28263505516071)
--(axis cs:184,5.28153843627785)
--(axis cs:185,5.27879357486783)
--(axis cs:186,5.27630673385707)
--(axis cs:187,5.28339184562684)
--(axis cs:188,5.27540831315332)
--(axis cs:189,5.2815569863268)
--(axis cs:190,5.20959806944122)
--(axis cs:191,5.28483451657115)
--(axis cs:192,5.29403814871392)
--(axis cs:193,5.29191311494469)
--(axis cs:194,5.2960622115608)
--(axis cs:195,5.29087151919793)
--(axis cs:196,5.26172557776968)
--(axis cs:197,5.27906312943203)
--(axis cs:198,5.20143945496004)
--(axis cs:199,5.28385377148298)
--(axis cs:200,5.26514635644016)
--(axis cs:201,5.27446087718395)
--(axis cs:202,5.28200652225978)
--(axis cs:203,5.29010128106331)
--(axis cs:204,5.29828191799731)
--(axis cs:205,5.29132273449143)
--(axis cs:206,5.28132424412763)
--(axis cs:207,5.28167415991425)
--(axis cs:208,5.30027672247504)
--(axis cs:209,5.29696575321052)
--(axis cs:210,5.29845689370356)
--(axis cs:211,5.27592132882407)
--(axis cs:212,5.28009632255297)
--(axis cs:213,5.27892434901487)
--(axis cs:214,5.27708085235745)
--(axis cs:215,5.2907750831253)
--(axis cs:216,5.2888124484928)
--(axis cs:217,5.30646144895903)
--(axis cs:218,5.30061390684452)
--(axis cs:219,5.3037834499009)
--(axis cs:220,5.28013945595844)
--(axis cs:221,5.29054362312988)
--(axis cs:222,5.28267100398188)
--(axis cs:223,5.2905813378742)
--(axis cs:224,5.27572112468259)
--(axis cs:225,5.27792011122622)
--(axis cs:226,5.27982941937299)
--(axis cs:227,5.28652828932653)
--(axis cs:228,5.30532541230846)
--(axis cs:229,5.30366558627224)
--(axis cs:230,5.29724808605213)
--(axis cs:231,5.29436727114708)
--(axis cs:232,5.30402578958064)
--(axis cs:233,5.29509637322701)
--(axis cs:234,5.29150876268673)
--(axis cs:235,5.28610385405153)
--(axis cs:236,5.29065478236036)
--(axis cs:237,5.29385410377913)
--(axis cs:238,5.29014676547601)
--(axis cs:239,5.29610600195855)
--(axis cs:240,5.29085559619612)
--(axis cs:241,5.29678701036512)
--(axis cs:242,5.29379583251804)
--(axis cs:243,5.29545740653385)
--(axis cs:244,5.29131758688402)
--(axis cs:245,5.28227494614881)
--(axis cs:246,5.29234984208974)
--(axis cs:247,5.30210490886537)
--(axis cs:248,5.30045124076362)
--(axis cs:249,5.28403007398877)
--(axis cs:250,5.29915876927601)
--(axis cs:251,5.28383381053058)
--(axis cs:252,5.30133538665618)
--(axis cs:253,5.29165410777781)
--(axis cs:254,5.29757475852215)
--(axis cs:255,5.29612991185273)
--(axis cs:256,5.30016256583942)
--(axis cs:257,5.3046712449344)
--(axis cs:258,5.30237116753704)
--(axis cs:259,5.29669204275238)
--(axis cs:260,5.28814086626119)
--(axis cs:261,5.29045468351271)
--(axis cs:262,5.29860517925489)
--(axis cs:263,5.29617581680373)
--(axis cs:264,5.29500070473205)
--(axis cs:265,5.30578361142889)
--(axis cs:266,5.29305546673639)
--(axis cs:267,5.29693459128195)
--(axis cs:268,5.30400203928777)
--(axis cs:269,5.29830616303067)
--(axis cs:270,5.29124737922015)
--(axis cs:271,5.30487516331287)
--(axis cs:272,5.29115178902876)
--(axis cs:273,5.30112944115573)
--(axis cs:274,5.30105782358364)
--(axis cs:275,5.30733139519306)
--(axis cs:276,5.31010211464451)
--(axis cs:277,5.30362918773307)
--(axis cs:278,5.30332395794253)
--(axis cs:279,5.29910975351544)
--(axis cs:280,5.30196772047168)
--(axis cs:281,5.28835490094479)
--(axis cs:282,5.28648188217649)
--(axis cs:283,5.29222828154181)
--(axis cs:284,5.29926086779554)
--(axis cs:285,5.29490461735979)
--(axis cs:286,5.29340743952273)
--(axis cs:287,5.30084111541012)
--(axis cs:288,5.30611778016869)
--(axis cs:289,5.28880275835245)
--(axis cs:290,5.29244495170703)
--(axis cs:291,5.29736034096038)
--(axis cs:292,5.29545735787758)
--(axis cs:293,5.29637850593126)
--(axis cs:294,5.30806370478282)
--(axis cs:295,5.29757894737435)
--(axis cs:296,5.30659705998058)
--(axis cs:297,5.29131568027943)
--(axis cs:298,5.30375126692544)
--(axis cs:299,5.29960825895528)
--(axis cs:299,5.34823347437805)
--(axis cs:299,5.34823347437805)
--(axis cs:298,5.36996166640789)
--(axis cs:297,5.32192338638724)
--(axis cs:296,5.31747960668608)
--(axis cs:295,5.31986685262564)
--(axis cs:294,5.31904762855052)
--(axis cs:293,5.31506222740207)
--(axis cs:292,5.31414764212242)
--(axis cs:291,5.31586199237296)
--(axis cs:290,5.31744178162631)
--(axis cs:289,5.33729044164755)
--(axis cs:288,5.36708375316464)
--(axis cs:287,5.31595748458987)
--(axis cs:286,5.31303216047727)
--(axis cs:285,5.31590351597354)
--(axis cs:284,5.3146346655378)
--(axis cs:283,5.31271038512486)
--(axis cs:282,5.36048038449017)
--(axis cs:281,5.34589663238854)
--(axis cs:280,5.31574241286165)
--(axis cs:279,5.31925804648456)
--(axis cs:278,5.35094984205747)
--(axis cs:277,5.3499960789336)
--(axis cs:276,5.31885515202216)
--(axis cs:275,5.3181946714736)
--(axis cs:274,5.31729057641636)
--(axis cs:273,5.31493589217761)
--(axis cs:272,5.31592141097124)
--(axis cs:271,5.3174569033538)
--(axis cs:270,5.31406282077985)
--(axis cs:269,5.31575130363599)
--(axis cs:268,5.34433929404556)
--(axis cs:267,5.31513040871805)
--(axis cs:266,5.31524726659695)
--(axis cs:265,5.31738598857111)
--(axis cs:264,5.34546696193461)
--(axis cs:263,5.34736718319627)
--(axis cs:262,5.34681082074511)
--(axis cs:261,5.34338318315395)
--(axis cs:260,5.34183533373881)
--(axis cs:259,5.33386022391429)
--(axis cs:258,5.34986843246296)
--(axis cs:257,5.31736942173227)
--(axis cs:256,5.31653190082725)
--(axis cs:255,5.3130338214806)
--(axis cs:254,5.31363344147785)
--(axis cs:253,5.34353609222219)
--(axis cs:252,5.31788894667715)
--(axis cs:251,5.30956185613609)
--(axis cs:250,5.31617743072399)
--(axis cs:249,5.34139885934456)
--(axis cs:248,5.31570855923638)
--(axis cs:247,5.31938602446796)
--(axis cs:246,5.31253795791026)
--(axis cs:245,5.30719912051786)
--(axis cs:244,5.33598567978265)
--(axis cs:243,5.34528059346615)
--(axis cs:242,5.31303616748196)
--(axis cs:241,5.31426292296821)
--(axis cs:240,5.34263993713721)
--(axis cs:239,5.31350366470812)
--(axis cs:238,5.31535396785732)
--(axis cs:237,5.35487349622087)
--(axis cs:236,5.34431388430631)
--(axis cs:235,5.31349581261514)
--(axis cs:234,5.31269503731327)
--(axis cs:233,5.34522922677299)
--(axis cs:232,5.31721687708602)
--(axis cs:231,5.34726559551959)
--(axis cs:230,5.34670538061454)
--(axis cs:229,5.35126081372776)
--(axis cs:228,5.31886392102487)
--(axis cs:227,5.3404962440068)
--(axis cs:226,5.31414584729368)
--(axis cs:225,5.30789842210711)
--(axis cs:224,5.30587860865074)
--(axis cs:223,5.31323986212579)
--(axis cs:222,5.31189706268478)
--(axis cs:221,5.31063031020345)
--(axis cs:220,5.30798327737489)
--(axis cs:219,5.3444681500991)
--(axis cs:218,5.31655262648881)
--(axis cs:217,5.31861335104097)
--(axis cs:216,5.34453568484053)
--(axis cs:215,5.31028585020803)
--(axis cs:214,5.30418988097589)
--(axis cs:213,5.31122705098513)
--(axis cs:212,5.32702034411369)
--(axis cs:211,5.31153887117592)
--(axis cs:210,5.31559737296311)
--(axis cs:209,5.31673931345614)
--(axis cs:208,5.31803821085829)
--(axis cs:207,5.30943730675242)
--(axis cs:206,5.33374888920571)
--(axis cs:205,5.31059186550857)
--(axis cs:204,5.31369814866935)
--(axis cs:203,5.30992118560335)
--(axis cs:202,5.31095827774022)
--(axis cs:201,5.34462898948272)
--(axis cs:200,5.30876804355984)
--(axis cs:199,5.30857529518369)
--(axis cs:198,5.3277170783733)
--(axis cs:197,5.31488547056797)
--(axis cs:196,5.30229842223032)
--(axis cs:195,5.3127928141354)
--(axis cs:194,5.31366652177253)
--(axis cs:193,5.31339515172198)
--(axis cs:192,5.33158731795275)
--(axis cs:191,5.31348401676218)
--(axis cs:190,5.33542066389211)
--(axis cs:189,5.33824768033987)
--(axis cs:188,5.30899935351335)
--(axis cs:187,5.33319208770649)
--(axis cs:186,5.3086101328096)
--(axis cs:185,5.30614589179884)
--(axis cs:184,5.34498609705549)
--(axis cs:183,5.33627434483929)
--(axis cs:182,5.35504623203694)
--(axis cs:181,5.32947586125445)
--(axis cs:180,5.33128124034307)
--(axis cs:179,5.3272663425108)
--(axis cs:178,5.30955219826448)
--(axis cs:177,5.30688414476352)
--(axis cs:176,5.31016458266634)
--(axis cs:175,5.31630523450174)
--(axis cs:174,5.33522134310721)
--(axis cs:173,5.30921117207643)
--(axis cs:172,5.31237243794238)
--(axis cs:171,5.30247847149204)
--(axis cs:170,5.30660369520843)
--(axis cs:169,5.3070379623616)
--(axis cs:168,5.3313259547472)
--(axis cs:167,5.32858370409557)
--(axis cs:166,5.30843753453448)
--(axis cs:165,5.30083923530958)
--(axis cs:164,5.30521056866316)
--(axis cs:163,5.30567786124217)
--(axis cs:162,5.3029710262685)
--(axis cs:161,5.30768082808785)
--(axis cs:160,5.3102808032807)
--(axis cs:159,5.31221973189241)
--(axis cs:158,5.31138816283518)
--(axis cs:157,5.34308984591337)
--(axis cs:156,5.30496010735142)
--(axis cs:155,5.32937591711305)
--(axis cs:154,5.35423832848659)
--(axis cs:153,5.3137850950612)
--(axis cs:152,5.31368663516921)
--(axis cs:151,5.30675816379656)
--(axis cs:150,5.32647582494192)
--(axis cs:149,5.30905602747465)
--(axis cs:148,5.32684545109237)
--(axis cs:147,5.30398023011667)
--(axis cs:146,5.33105367437749)
--(axis cs:145,5.33431103936485)
--(axis cs:144,5.30966755636492)
--(axis cs:143,5.31309312850754)
--(axis cs:142,5.33266014817939)
--(axis cs:141,5.32536888014433)
--(axis cs:140,5.29779344387422)
--(axis cs:139,5.30658882491566)
--(axis cs:138,5.30458508415917)
--(axis cs:137,5.36354014661287)
--(axis cs:136,5.31450165277309)
--(axis cs:135,5.31057204132387)
--(axis cs:134,5.30860036469839)
--(axis cs:133,5.30450419296662)
--(axis cs:132,5.30755218606758)
--(axis cs:131,5.3358602061397)
--(axis cs:130,5.3349516732269)
--(axis cs:129,5.33404724524036)
--(axis cs:128,5.31299341204696)
--(axis cs:127,5.34841457500729)
--(axis cs:126,5.32449632473326)
--(axis cs:125,5.36005200012395)
--(axis cs:124,5.37336111634847)
--(axis cs:123,5.32828743020081)
--(axis cs:122,5.3139510313408)
--(axis cs:121,5.30422549304398)
--(axis cs:120,5.37542336070283)
--(axis cs:119,5.33462257725091)
--(axis cs:118,5.31655755144514)
--(axis cs:117,5.30935375416223)
--(axis cs:116,5.30584144651837)
--(axis cs:115,5.36686930900392)
--(axis cs:114,5.30599008799261)
--(axis cs:113,5.29540291244158)
--(axis cs:112,5.31669972881968)
--(axis cs:111,5.32822010349446)
--(axis cs:110,5.31562093367631)
--(axis cs:109,5.33110896853472)
--(axis cs:108,5.30961942263992)
--(axis cs:107,5.36829638877875)
--(axis cs:106,5.3465147456481)
--(axis cs:105,5.31504742022054)
--(axis cs:104,5.29833386686055)
--(axis cs:103,5.32726717292524)
--(axis cs:102,5.29441668459237)
--(axis cs:101,5.35233952252906)
--(axis cs:100,5.30149922415802)
--(axis cs:99,5.30238612621094)
--(axis cs:98,5.29186766545014)
--(axis cs:97,5.32114954542877)
--(axis cs:96,5.36111426544125)
--(axis cs:95,5.32431392512382)
--(axis cs:94,5.31151077110033)
--(axis cs:93,5.33487890151886)
--(axis cs:92,5.30066566637653)
--(axis cs:91,5.32516546021643)
--(axis cs:90,5.36172150929266)
--(axis cs:89,5.3234729255792)
--(axis cs:88,5.32791730823699)
--(axis cs:87,5.28571480042231)
--(axis cs:86,5.31623185785457)
--(axis cs:85,5.32485854380517)
--(axis cs:84,5.37911364984805)
--(axis cs:83,5.32005983751884)
--(axis cs:82,5.29165791538784)
--(axis cs:81,5.32201333445526)
--(axis cs:80,5.30395957067269)
--(axis cs:79,5.31645681332153)
--(axis cs:78,5.29954487751634)
--(axis cs:77,5.30314340121987)
--(axis cs:76,5.34084756645103)
--(axis cs:75,5.36813627910156)
--(axis cs:74,5.34164663141354)
--(axis cs:73,5.29643450636811)
--(axis cs:72,5.33844232340618)
--(axis cs:71,5.31066623079011)
--(axis cs:70,5.29965502816297)
--(axis cs:69,5.37611338145972)
--(axis cs:68,5.30149305342323)
--(axis cs:67,5.28203190701119)
--(axis cs:66,5.31580150078796)
--(axis cs:65,5.28450691380095)
--(axis cs:64,5.28162927389253)
--(axis cs:63,5.30719157309225)
--(axis cs:62,5.27835426935842)
--(axis cs:61,5.32860712862253)
--(axis cs:60,5.29016942898956)
--(axis cs:59,5.31925145220709)
--(axis cs:58,5.30485756662196)
--(axis cs:57,5.29722008357827)
--(axis cs:56,5.29364059283235)
--(axis cs:55,5.29142470751648)
--(axis cs:54,5.32065885493567)
--(axis cs:53,5.3490074192432)
--(axis cs:52,5.29452810047877)
--(axis cs:51,5.28362118542689)
--(axis cs:50,5.29002804229292)
--(axis cs:49,5.32341627390344)
--(axis cs:48,5.31916125661411)
--(axis cs:47,5.28393940752573)
--(axis cs:46,5.30644355135535)
--(axis cs:45,5.33775986328081)
--(axis cs:44,5.29498222642833)
--(axis cs:43,5.28982664408576)
--(axis cs:42,5.33550995691472)
--(axis cs:41,5.31632565528602)
--(axis cs:40,5.31530983742517)
--(axis cs:39,5.30986451361706)
--(axis cs:38,5.28083570080914)
--(axis cs:37,5.26761314208724)
--(axis cs:36,5.29536622212608)
--(axis cs:35,5.33937697269105)
--(axis cs:34,5.33016603063381)
--(axis cs:33,5.31549447168009)
--(axis cs:32,5.2727383239304)
--(axis cs:31,5.314411806254)
--(axis cs:30,5.28705052260319)
--(axis cs:29,5.28227718691013)
--(axis cs:28,5.35707184438717)
--(axis cs:27,5.26774763118209)
--(axis cs:26,5.25071555030387)
--(axis cs:25,5.28896680216878)
--(axis cs:24,5.2745137090143)
--(axis cs:23,5.2975688696216)
--(axis cs:22,5.33721434851706)
--(axis cs:21,5.23232838497418)
--(axis cs:20,5.28194641199322)
--(axis cs:19,5.27991942516496)
--(axis cs:18,5.34044934362756)
--(axis cs:17,5.29568275673115)
--(axis cs:16,5.23645221484327)
--(axis cs:15,5.21386058343244)
--(axis cs:14,5.26736250850617)
--(axis cs:13,5.23868038035992)
--(axis cs:12,5.28225534805962)
--(axis cs:11,5.1978261880039)
--(axis cs:10,5.20977357764458)
--(axis cs:9,5.2330387338088)
--(axis cs:8,5.16984081956378)
--(axis cs:7,5.17973196679334)
--(axis cs:6,5.10192814435728)
--(axis cs:5,5.15747614532165)
--(axis cs:4,4.9305574463788)
--(axis cs:3,4.90819104042195)
--(axis cs:2,4.35191454666787)
--(axis cs:1,4.11529779474401)
--(axis cs:0,2.60350220941873)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,2.60350220941873)
--(axis cs:0,2.59852299058127)
--(axis cs:1,4.10966827192266)
--(axis cs:2,4.34705245333213)
--(axis cs:3,4.90395329291139)
--(axis cs:4,4.92849615362121)
--(axis cs:5,5.2100252924004)
--(axis cs:6,5.13556409101095)
--(axis cs:7,5.30563101662404)
--(axis cs:8,5.26029986920667)
--(axis cs:9,5.24592345523605)
--(axis cs:10,5.3123408049403)
--(axis cs:11,5.36498404353869)
--(axis cs:12,5.32166241989443)
--(axis cs:13,5.36365180724818)
--(axis cs:14,5.42838935842501)
--(axis cs:15,5.37237787956571)
--(axis cs:16,5.44556749626086)
--(axis cs:17,5.4296240556438)
--(axis cs:18,5.43590226669019)
--(axis cs:19,5.44583064966315)
--(axis cs:20,5.48201597331848)
--(axis cs:21,5.43066600224912)
--(axis cs:22,5.4107558310836)
--(axis cs:23,5.46412419030242)
--(axis cs:24,5.43364965558685)
--(axis cs:25,5.5512483430138)
--(axis cs:26,5.41979241905378)
--(axis cs:27,5.53431135986529)
--(axis cs:28,5.47457371917181)
--(axis cs:29,5.60359624569608)
--(axis cs:30,5.48403561353778)
--(axis cs:31,5.57321286698103)
--(axis cs:32,5.53389185114784)
--(axis cs:33,5.55177707321561)
--(axis cs:34,5.4359180176737)
--(axis cs:35,5.58456886000065)
--(axis cs:36,5.51414603041498)
--(axis cs:37,5.51461453071433)
--(axis cs:38,5.52507741707953)
--(axis cs:39,5.53610073632507)
--(axis cs:40,5.5554664574877)
--(axis cs:41,5.59702917304352)
--(axis cs:42,5.5640878683183)
--(axis cs:43,5.59296971090432)
--(axis cs:44,5.53725481461607)
--(axis cs:45,5.51990496115022)
--(axis cs:46,5.60499244397475)
--(axis cs:47,5.61596003747795)
--(axis cs:48,5.53575714780328)
--(axis cs:49,5.60336046046058)
--(axis cs:50,5.56859241629177)
--(axis cs:51,5.53362433426577)
--(axis cs:52,5.62001661612739)
--(axis cs:53,5.54266655321489)
--(axis cs:54,5.55182002709486)
--(axis cs:55,5.62471931015704)
--(axis cs:56,5.5900336805802)
--(axis cs:57,5.55438672674167)
--(axis cs:58,5.5393702391406)
--(axis cs:59,5.54167159979364)
--(axis cs:60,5.59767155739313)
--(axis cs:61,5.58710490117683)
--(axis cs:62,5.57895241937938)
--(axis cs:63,5.54710567198712)
--(axis cs:64,5.5874119554673)
--(axis cs:65,5.60913982191302)
--(axis cs:66,5.5835188352083)
--(axis cs:67,5.57777393914988)
--(axis cs:68,5.60548250638595)
--(axis cs:69,5.62306828817223)
--(axis cs:70,5.59439210186126)
--(axis cs:71,5.61864728616315)
--(axis cs:72,5.61006300139623)
--(axis cs:73,5.62340905314368)
--(axis cs:74,5.58036970813956)
--(axis cs:75,5.61962806343281)
--(axis cs:76,5.62255489414495)
--(axis cs:77,5.61721660460589)
--(axis cs:78,5.63682793302526)
--(axis cs:79,5.58969587818957)
--(axis cs:80,5.61098918250128)
--(axis cs:81,5.54508985564123)
--(axis cs:82,5.63615168201487)
--(axis cs:83,5.56297882972906)
--(axis cs:84,5.57540522056494)
--(axis cs:85,5.61726915398086)
--(axis cs:86,5.60604978797452)
--(axis cs:87,5.53421732869026)
--(axis cs:88,5.64102245056933)
--(axis cs:89,5.61090099170773)
--(axis cs:90,5.61716250653022)
--(axis cs:91,5.5804224120141)
--(axis cs:92,5.64849128310181)
--(axis cs:93,5.6423608755968)
--(axis cs:94,5.63356343495963)
--(axis cs:95,5.57710412628183)
--(axis cs:96,5.58401100575574)
--(axis cs:97,5.62663329094266)
--(axis cs:98,5.6436235478558)
--(axis cs:99,5.59308930694463)
--(axis cs:100,5.65562790753838)
--(axis cs:101,5.6324101294767)
--(axis cs:102,5.59193052904799)
--(axis cs:103,5.6306681515566)
--(axis cs:104,5.59066158831683)
--(axis cs:105,5.64051145780013)
--(axis cs:106,5.63876805665219)
--(axis cs:107,5.65252286572881)
--(axis cs:108,5.62851593674935)
--(axis cs:109,5.62920158030583)
--(axis cs:110,5.64020785334286)
--(axis cs:111,5.59375620570078)
--(axis cs:112,5.64457333895283)
--(axis cs:113,5.64381006130387)
--(axis cs:114,5.60697243606053)
--(axis cs:115,5.63909094811701)
--(axis cs:116,5.61706537167746)
--(axis cs:117,5.63885248407867)
--(axis cs:118,5.61587951284572)
--(axis cs:119,5.65440263421855)
--(axis cs:120,5.58782350060872)
--(axis cs:121,5.64951878321185)
--(axis cs:122,5.6345050903439)
--(axis cs:123,5.61798453836095)
--(axis cs:124,5.59684220680497)
--(axis cs:125,5.62527730547174)
--(axis cs:126,5.60791138103107)
--(axis cs:127,5.64574620951615)
--(axis cs:128,5.6381334334821)
--(axis cs:129,5.64956783521211)
--(axis cs:130,5.58867823260044)
--(axis cs:131,5.59031438404371)
--(axis cs:132,5.65203687941094)
--(axis cs:133,5.63169546277765)
--(axis cs:134,5.65195946465323)
--(axis cs:135,5.65756030374314)
--(axis cs:136,5.64688592420791)
--(axis cs:137,5.65849679179579)
--(axis cs:138,5.60807979926241)
--(axis cs:139,5.62011925215616)
--(axis cs:140,5.62974244834495)
--(axis cs:141,5.64134513638018)
--(axis cs:142,5.66968094326229)
--(axis cs:143,5.64015319102132)
--(axis cs:144,5.66096442788575)
--(axis cs:145,5.6545390685627)
--(axis cs:146,5.66893782890735)
--(axis cs:147,5.66027216577653)
--(axis cs:148,5.66043670274605)
--(axis cs:149,5.64909343894631)
--(axis cs:150,5.64687100525634)
--(axis cs:151,5.59078248408093)
--(axis cs:152,5.65689833200892)
--(axis cs:153,5.64646895116995)
--(axis cs:154,5.64582199526753)
--(axis cs:155,5.57181803749742)
--(axis cs:156,5.65038794618497)
--(axis cs:157,5.60677509997385)
--(axis cs:158,5.65791407225303)
--(axis cs:159,5.60930621290992)
--(axis cs:160,5.6545821702737)
--(axis cs:161,5.64208067907652)
--(axis cs:162,5.65630804880791)
--(axis cs:163,5.65206371987409)
--(axis cs:164,5.6166292654226)
--(axis cs:165,5.63771542910548)
--(axis cs:166,5.65881932409608)
--(axis cs:167,5.64614394889172)
--(axis cs:168,5.64664393605497)
--(axis cs:169,5.65204253644459)
--(axis cs:170,5.64378257843988)
--(axis cs:171,5.63878541488696)
--(axis cs:172,5.6480216720533)
--(axis cs:173,5.66220774810915)
--(axis cs:174,5.6145256077038)
--(axis cs:175,5.66335049891609)
--(axis cs:176,5.66554219591658)
--(axis cs:177,5.6633123978612)
--(axis cs:178,5.65677941097772)
--(axis cs:179,5.64934299190122)
--(axis cs:180,5.6363530027611)
--(axis cs:181,5.63759339571197)
--(axis cs:182,5.66952937808885)
--(axis cs:183,5.66860843259374)
--(axis cs:184,5.65854788752326)
--(axis cs:185,5.63808862129716)
--(axis cs:186,5.63549411516653)
--(axis cs:187,5.65114991696153)
--(axis cs:188,5.66530839728064)
--(axis cs:189,5.60940028536198)
--(axis cs:190,5.62811974459982)
--(axis cs:191,5.63799186932775)
--(axis cs:192,5.60802060723688)
--(axis cs:193,5.58141866144829)
--(axis cs:194,5.66085189484623)
--(axis cs:195,5.65812189103396)
--(axis cs:196,5.65285304998577)
--(axis cs:197,5.62484254763893)
--(axis cs:198,5.66014651789121)
--(axis cs:199,5.63664721819316)
--(axis cs:200,5.65429537170564)
--(axis cs:201,5.61639977785401)
--(axis cs:202,5.62178985151531)
--(axis cs:203,5.62900612296548)
--(axis cs:204,5.6535988575057)
--(axis cs:205,5.66124050037907)
--(axis cs:206,5.65894313993967)
--(axis cs:207,5.65886939723913)
--(axis cs:208,5.62579137802102)
--(axis cs:209,5.66654938250313)
--(axis cs:210,5.64016089915383)
--(axis cs:211,5.65358680260175)
--(axis cs:212,5.65097525510742)
--(axis cs:213,5.64586372981141)
--(axis cs:214,5.6604390374148)
--(axis cs:215,5.64425976643485)
--(axis cs:216,5.63191134223913)
--(axis cs:217,5.62221011409936)
--(axis cs:218,5.66182481985978)
--(axis cs:219,5.6636217269543)
--(axis cs:220,5.63361475190243)
--(axis cs:221,5.66109297846962)
--(axis cs:222,5.65052712125538)
--(axis cs:223,5.66540672360646)
--(axis cs:224,5.64224346481505)
--(axis cs:225,5.64698003837263)
--(axis cs:226,5.61371036967844)
--(axis cs:227,5.63379061042636)
--(axis cs:228,5.65853778649262)
--(axis cs:229,5.66452351627834)
--(axis cs:230,5.65128443904614)
--(axis cs:231,5.65663595829865)
--(axis cs:232,5.6549229664776)
--(axis cs:233,5.66223202428525)
--(axis cs:234,5.64957393788145)
--(axis cs:235,5.65151578079934)
--(axis cs:236,5.63431507416048)
--(axis cs:237,5.66432252595317)
--(axis cs:238,5.62452027063922)
--(axis cs:239,5.65592301811157)
--(axis cs:240,5.66150053263777)
--(axis cs:241,5.6459874882495)
--(axis cs:242,5.65651901213679)
--(axis cs:243,5.66566834471794)
--(axis cs:244,5.63497289356021)
--(axis cs:245,5.66078777486929)
--(axis cs:246,5.66015940301379)
--(axis cs:247,5.65829426532852)
--(axis cs:248,5.65841689127234)
--(axis cs:249,5.64761106646393)
--(axis cs:250,5.64012010332982)
--(axis cs:251,5.65596513277659)
--(axis cs:252,5.66441460371588)
--(axis cs:253,5.66086477366548)
--(axis cs:254,5.66561130581047)
--(axis cs:255,5.67206343197628)
--(axis cs:256,5.6688645822441)
--(axis cs:257,5.64635544811611)
--(axis cs:258,5.66704322883686)
--(axis cs:259,5.65763600448007)
--(axis cs:260,5.66165283544047)
--(axis cs:261,5.65358558384435)
--(axis cs:262,5.63701027038263)
--(axis cs:263,5.64369991300129)
--(axis cs:264,5.67188895614058)
--(axis cs:265,5.67310716387071)
--(axis cs:266,5.63873711962002)
--(axis cs:267,5.66640582480242)
--(axis cs:268,5.66828192057309)
--(axis cs:269,5.67170095735854)
--(axis cs:270,5.66841759943202)
--(axis cs:271,5.65736146698156)
--(axis cs:272,5.66371916615401)
--(axis cs:273,5.6659505028965)
--(axis cs:274,5.65881023046792)
--(axis cs:275,5.65505196260718)
--(axis cs:276,5.66555244280444)
--(axis cs:277,5.65995002214273)
--(axis cs:278,5.66664068268642)
--(axis cs:279,5.66124665127166)
--(axis cs:280,5.6716551113628)
--(axis cs:281,5.66126399351529)
--(axis cs:282,5.65869973526341)
--(axis cs:283,5.65633505491738)
--(axis cs:284,5.65813753976774)
--(axis cs:285,5.66007584919269)
--(axis cs:286,5.60033321802671)
--(axis cs:287,5.66346413611494)
--(axis cs:288,5.60660161312426)
--(axis cs:289,5.66966805589053)
--(axis cs:290,5.67206662985944)
--(axis cs:291,5.6514296918949)
--(axis cs:292,5.64588597306037)
--(axis cs:293,5.64595862634381)
--(axis cs:294,5.65358627628856)
--(axis cs:295,5.66470317671384)
--(axis cs:296,5.63961944064121)
--(axis cs:297,5.65701560090533)
--(axis cs:298,5.65308705189998)
--(axis cs:299,5.65098410619572)
--(axis cs:299,5.68600222713761)
--(axis cs:299,5.68600222713761)
--(axis cs:298,5.67812474810002)
--(axis cs:297,5.67429139909467)
--(axis cs:296,5.68223995935879)
--(axis cs:295,5.68214355661949)
--(axis cs:294,5.67472492371144)
--(axis cs:293,5.67282724032285)
--(axis cs:292,5.6752574936063)
--(axis cs:291,5.6791173081051)
--(axis cs:290,5.68007983680722)
--(axis cs:289,5.6791862774428)
--(axis cs:288,5.68145458687574)
--(axis cs:287,5.68031326388506)
--(axis cs:286,5.69044838197328)
--(axis cs:285,5.6807157508073)
--(axis cs:284,5.67715606023226)
--(axis cs:283,5.67593174508262)
--(axis cs:282,5.67448066473659)
--(axis cs:281,5.67894293981804)
--(axis cs:280,5.67945415530387)
--(axis cs:279,5.67858034872834)
--(axis cs:278,5.68137891731357)
--(axis cs:277,5.67511464452393)
--(axis cs:276,5.6780038905289)
--(axis cs:275,5.67953823739282)
--(axis cs:274,5.67940456953208)
--(axis cs:273,5.67797036377016)
--(axis cs:272,5.680512033846)
--(axis cs:271,5.68449593301844)
--(axis cs:270,5.67924526723464)
--(axis cs:269,5.67986950930812)
--(axis cs:268,5.67948421276024)
--(axis cs:267,5.68173297519758)
--(axis cs:266,5.67511554704664)
--(axis cs:265,5.67952970279596)
--(axis cs:264,5.67980071052609)
--(axis cs:263,5.68019288699871)
--(axis cs:262,5.6756920629507)
--(axis cs:261,5.67585121615565)
--(axis cs:260,5.67656863122619)
--(axis cs:259,5.6765258621866)
--(axis cs:258,5.67861917116314)
--(axis cs:257,5.68771788521722)
--(axis cs:256,5.67882848442257)
--(axis cs:255,5.67979123469038)
--(axis cs:254,5.67819822752286)
--(axis cs:253,5.67589809300119)
--(axis cs:252,5.68032579628412)
--(axis cs:251,5.68043033389007)
--(axis cs:250,5.67814736333685)
--(axis cs:249,5.6722930668694)
--(axis cs:248,5.67652050872766)
--(axis cs:247,5.68362806800481)
--(axis cs:246,5.67810006365287)
--(axis cs:245,5.68152809179738)
--(axis cs:244,5.67255030643979)
--(axis cs:243,5.67831138861539)
--(axis cs:242,5.68077598786321)
--(axis cs:241,5.6741489117505)
--(axis cs:240,5.67912360069556)
--(axis cs:239,5.67742824855509)
--(axis cs:238,5.69230892936078)
--(axis cs:237,5.68070380738016)
--(axis cs:236,5.67624772583953)
--(axis cs:235,5.67722661920066)
--(axis cs:234,5.67930459545188)
--(axis cs:233,5.67905624238142)
--(axis cs:232,5.6754546335224)
--(axis cs:231,5.67422757503468)
--(axis cs:230,5.67557949428719)
--(axis cs:229,5.68063908372166)
--(axis cs:228,5.67800861350737)
--(axis cs:227,5.67435838957363)
--(axis cs:226,5.68442323032156)
--(axis cs:225,5.67478636162737)
--(axis cs:224,5.67866806851828)
--(axis cs:223,5.6782617430602)
--(axis cs:222,5.67590681207795)
--(axis cs:221,5.67898555486371)
--(axis cs:220,5.67278591476424)
--(axis cs:219,5.68050893971236)
--(axis cs:218,5.67680144680688)
--(axis cs:217,5.67597855256731)
--(axis cs:216,5.67569145776087)
--(axis cs:215,5.67792950023182)
--(axis cs:214,5.67634809591853)
--(axis cs:213,5.67046187018859)
--(axis cs:212,5.67316681155925)
--(axis cs:211,5.68087266406491)
--(axis cs:210,5.67576436751284)
--(axis cs:209,5.67904348416354)
--(axis cs:208,5.66940228864565)
--(axis cs:207,5.67728700276087)
--(axis cs:206,5.677667926727)
--(axis cs:205,5.67630623295426)
--(axis cs:204,5.67612000916097)
--(axis cs:203,5.68167341036786)
--(axis cs:202,5.67907808181803)
--(axis cs:201,5.67953695547932)
--(axis cs:200,5.67453502829436)
--(axis cs:199,5.67007504847351)
--(axis cs:198,5.67624061544212)
--(axis cs:197,5.67141885236107)
--(axis cs:196,5.67161388334756)
--(axis cs:195,5.67460824229937)
--(axis cs:194,5.67573190515377)
--(axis cs:193,5.68588980521838)
--(axis cs:192,5.68262205942978)
--(axis cs:191,5.67003846400559)
--(axis cs:190,5.67226838873352)
--(axis cs:189,5.68396798130469)
--(axis cs:188,5.67850460271936)
--(axis cs:187,5.6730782163718)
--(axis cs:186,5.67552975150014)
--(axis cs:185,5.67537017870284)
--(axis cs:184,5.67760771247674)
--(axis cs:183,5.67919790073959)
--(axis cs:182,5.67898982191115)
--(axis cs:181,5.67665913762136)
--(axis cs:180,5.6749059972389)
--(axis cs:179,5.67817294143211)
--(axis cs:178,5.67654258902228)
--(axis cs:177,5.67744693547213)
--(axis cs:176,5.67836827075009)
--(axis cs:175,5.67751856775058)
--(axis cs:174,5.68604365896287)
--(axis cs:173,5.67711171855751)
--(axis cs:172,5.67620499461336)
--(axis cs:171,5.66871531844637)
--(axis cs:170,5.67095975489345)
--(axis cs:169,5.67359899688874)
--(axis cs:168,5.67273819727836)
--(axis cs:167,5.67458271777494)
--(axis cs:166,5.67784067590391)
--(axis cs:165,5.66920817089452)
--(axis cs:164,5.69031126791073)
--(axis cs:163,5.67534901345924)
--(axis cs:162,5.67613435119209)
--(axis cs:161,5.67188052092348)
--(axis cs:160,5.67913876305964)
--(axis cs:159,5.67996038709008)
--(axis cs:158,5.67424559441363)
--(axis cs:157,5.68460870002614)
--(axis cs:156,5.6715969204817)
--(axis cs:155,5.67669122916924)
--(axis cs:154,5.6694607380658)
--(axis cs:153,5.67286231549671)
--(axis cs:152,5.67599620132442)
--(axis cs:151,5.6739878492524)
--(axis cs:150,5.67863626141033)
--(axis cs:149,5.67476956105369)
--(axis cs:148,5.67858136392062)
--(axis cs:147,5.68023970089013)
--(axis cs:146,5.67927397109265)
--(axis cs:145,5.6808951314373)
--(axis cs:144,5.67576830544759)
--(axis cs:143,5.67092594231201)
--(axis cs:142,5.67918959007104)
--(axis cs:141,5.66977179695315)
--(axis cs:140,5.67358828498839)
--(axis cs:139,5.66603841451051)
--(axis cs:138,5.68513800073759)
--(axis cs:137,5.67487260820421)
--(axis cs:136,5.67498147579209)
--(axis cs:135,5.67823956292352)
--(axis cs:134,5.67694553534677)
--(axis cs:133,5.67167133722235)
--(axis cs:132,5.67837012058906)
--(axis cs:131,5.67868828262296)
--(axis cs:130,5.66225310073289)
--(axis cs:129,5.67468623145456)
--(axis cs:128,5.66926983318457)
--(axis cs:127,5.67075119048385)
--(axis cs:126,5.67731988563559)
--(axis cs:125,5.66908796119493)
--(axis cs:124,5.67093199319503)
--(axis cs:123,5.66460492830571)
--(axis cs:122,5.67588650965609)
--(axis cs:121,5.67555428345482)
--(axis cs:120,5.67362463272462)
--(axis cs:119,5.67465509911478)
--(axis cs:118,5.66703835382094)
--(axis cs:117,5.66933371592133)
--(axis cs:116,5.6659710949892)
--(axis cs:115,5.66607531854965)
--(axis cs:114,5.66282256393947)
--(axis cs:113,5.67456727202947)
--(axis cs:112,5.6736749943805)
--(axis cs:111,5.66786446096589)
--(axis cs:110,5.67060547999048)
--(axis cs:109,5.6620257530275)
--(axis cs:108,5.67313879658398)
--(axis cs:107,5.67626513427119)
--(axis cs:106,5.67381714334781)
--(axis cs:105,5.67157274219987)
--(axis cs:104,5.6709537450165)
--(axis cs:103,5.66332684844339)
--(axis cs:102,5.66815180428534)
--(axis cs:101,5.6724786705233)
--(axis cs:100,5.67321695912829)
--(axis cs:99,5.68357622638871)
--(axis cs:98,5.66848998547753)
--(axis cs:97,5.66703170905734)
--(axis cs:96,5.66469186091092)
--(axis cs:95,5.66793654038484)
--(axis cs:94,5.66616183170703)
--(axis cs:93,5.67162185773653)
--(axis cs:92,5.67476978356486)
--(axis cs:91,5.66488818798591)
--(axis cs:90,5.66245976013645)
--(axis cs:89,5.6628555416256)
--(axis cs:88,5.669732682764)
--(axis cs:87,5.65884440464307)
--(axis cs:86,5.65261387869214)
--(axis cs:85,5.6588871126858)
--(axis cs:84,5.65859077943505)
--(axis cs:83,5.63283150360427)
--(axis cs:82,5.6669627846518)
--(axis cs:81,5.64552661102544)
--(axis cs:80,5.68382661749872)
--(axis cs:79,5.66373805514376)
--(axis cs:78,5.67427580030807)
--(axis cs:77,5.65700466206077)
--(axis cs:76,5.66864177252172)
--(axis cs:75,5.66314153656718)
--(axis cs:74,5.67698389186044)
--(axis cs:73,5.66509434685632)
--(axis cs:72,5.6599111319371)
--(axis cs:71,5.66452144717019)
--(axis cs:70,5.66965949813874)
--(axis cs:69,5.6633012451611)
--(axis cs:68,5.67647116028071)
--(axis cs:67,5.67127192751679)
--(axis cs:66,5.66195069812504)
--(axis cs:65,5.66202657808697)
--(axis cs:64,5.67379237786603)
--(axis cs:63,5.65441226134621)
--(axis cs:62,5.65502824728729)
--(axis cs:61,5.6636196321565)
--(axis cs:60,5.65040704260687)
--(axis cs:59,5.64935100020636)
--(axis cs:58,5.6455963608594)
--(axis cs:57,5.65702047325833)
--(axis cs:56,5.67020898608646)
--(axis cs:55,5.65867975650962)
--(axis cs:54,5.66201283957181)
--(axis cs:53,5.64175704678511)
--(axis cs:52,5.65571598387261)
--(axis cs:51,5.65333739906756)
--(axis cs:50,5.68240398370822)
--(axis cs:49,5.67678473953942)
--(axis cs:48,5.66183138553005)
--(axis cs:47,5.65810036252205)
--(axis cs:46,5.65466028935858)
--(axis cs:45,5.63155623884978)
--(axis cs:44,5.63756285205059)
--(axis cs:43,5.64939288909568)
--(axis cs:42,5.6629921316817)
--(axis cs:41,5.65342769362315)
--(axis cs:40,5.6487971425123)
--(axis cs:39,5.65392526367493)
--(axis cs:38,5.62927178292047)
--(axis cs:37,5.628394202619)
--(axis cs:36,5.63956096958502)
--(axis cs:35,5.66899400666602)
--(axis cs:34,5.58927691565963)
--(axis cs:33,5.63436292678439)
--(axis cs:32,5.63238701551882)
--(axis cs:31,5.6304548663523)
--(axis cs:30,5.60321491979555)
--(axis cs:29,5.65701815430392)
--(axis cs:28,5.61901688082819)
--(axis cs:27,5.62457657346804)
--(axis cs:26,5.59803904761288)
--(axis cs:25,5.64358359031954)
--(axis cs:24,5.58999707774648)
--(axis cs:23,5.61222794303091)
--(axis cs:22,5.56925390224973)
--(axis cs:21,5.59426173108421)
--(axis cs:20,5.60450742668152)
--(axis cs:19,5.60054635033685)
--(axis cs:18,5.57435979997647)
--(axis cs:17,5.5688659443562)
--(axis cs:16,5.59198597040581)
--(axis cs:15,5.53641425376762)
--(axis cs:14,5.57211050824166)
--(axis cs:13,5.52488179275181)
--(axis cs:12,5.45885304677224)
--(axis cs:11,5.50359622312797)
--(axis cs:10,5.4799437950597)
--(axis cs:9,5.45013627809729)
--(axis cs:8,5.42787346412666)
--(axis cs:7,5.43824138337596)
--(axis cs:6,5.28065917565572)
--(axis cs:5,5.35550057426627)
--(axis cs:4,4.9305574463788)
--(axis cs:3,4.90819104042195)
--(axis cs:2,4.35191454666787)
--(axis cs:1,4.11529779474401)
--(axis cs:0,2.60350220941873)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.60350220941873)
--(axis cs:0,2.59852299058127)
--(axis cs:1,4.10966827192266)
--(axis cs:2,4.34705245333213)
--(axis cs:3,4.90395329291139)
--(axis cs:4,4.92849615362121)
--(axis cs:5,4.71774034802893)
--(axis cs:6,4.55456241619735)
--(axis cs:7,4.67502049800533)
--(axis cs:8,4.80158588570405)
--(axis cs:9,4.81009624379043)
--(axis cs:10,4.74192714957948)
--(axis cs:11,4.85310156719059)
--(axis cs:12,4.93889001528866)
--(axis cs:13,4.89481449079434)
--(axis cs:14,4.95306918974935)
--(axis cs:15,5.10440745594434)
--(axis cs:16,5.17368858862042)
--(axis cs:17,5.25490653147066)
--(axis cs:18,5.10861484063363)
--(axis cs:19,5.08797691157306)
--(axis cs:20,5.14560023959609)
--(axis cs:21,5.14074390380614)
--(axis cs:22,5.16856598733652)
--(axis cs:23,5.24952864495998)
--(axis cs:24,5.25583518538779)
--(axis cs:25,5.27740685199997)
--(axis cs:26,5.23989224851106)
--(axis cs:27,5.19041143885312)
--(axis cs:28,5.36400303792001)
--(axis cs:29,5.19368713378996)
--(axis cs:30,5.159367092683)
--(axis cs:31,5.20944740764893)
--(axis cs:32,5.17936730449473)
--(axis cs:33,5.32192514373291)
--(axis cs:34,5.17855043562486)
--(axis cs:35,5.25356441668611)
--(axis cs:36,5.34410999706904)
--(axis cs:37,5.29020795336255)
--(axis cs:38,5.30458160488287)
--(axis cs:39,5.2239720432887)
--(axis cs:40,5.34799373204708)
--(axis cs:41,5.28937215400587)
--(axis cs:42,5.31739450366935)
--(axis cs:43,5.35238469019608)
--(axis cs:44,5.31357308302719)
--(axis cs:45,5.32041993465702)
--(axis cs:46,5.31491399220429)
--(axis cs:47,5.33476462280908)
--(axis cs:48,5.27595014640634)
--(axis cs:49,5.40409936597372)
--(axis cs:50,5.23250556539168)
--(axis cs:51,5.42744360819727)
--(axis cs:52,5.34359357073784)
--(axis cs:53,5.31273758230973)
--(axis cs:54,5.36984065068906)
--(axis cs:55,5.33111005529961)
--(axis cs:56,5.32444725112755)
--(axis cs:57,5.38401503517854)
--(axis cs:58,5.32812471114257)
--(axis cs:59,5.35564763921633)
--(axis cs:60,5.35237279567365)
--(axis cs:61,5.24968442573355)
--(axis cs:62,5.40099308222642)
--(axis cs:63,5.39470599300026)
--(axis cs:64,5.36242921604292)
--(axis cs:65,5.32723269492435)
--(axis cs:66,5.36591200905261)
--(axis cs:67,5.3624559778053)
--(axis cs:68,5.35268049822182)
--(axis cs:69,5.39472186252875)
--(axis cs:70,5.3702105499098)
--(axis cs:71,5.29157390563221)
--(axis cs:72,5.40414446878383)
--(axis cs:73,5.34944217594476)
--(axis cs:74,5.34151137093933)
--(axis cs:75,5.35552581032715)
--(axis cs:76,5.31513400643076)
--(axis cs:77,5.37071462887217)
--(axis cs:78,5.40114526952531)
--(axis cs:79,5.41845057925525)
--(axis cs:80,5.32049317809385)
--(axis cs:81,5.35975771178265)
--(axis cs:82,5.28907542261106)
--(axis cs:83,5.32607538231635)
--(axis cs:84,5.36591809941977)
--(axis cs:85,5.40839586747524)
--(axis cs:86,5.38318879138036)
--(axis cs:87,5.37974559430278)
--(axis cs:88,5.32829674701172)
--(axis cs:89,5.38668975297993)
--(axis cs:90,5.36284263303788)
--(axis cs:91,5.38812682569132)
--(axis cs:92,5.36359893340601)
--(axis cs:93,5.36189215439051)
--(axis cs:94,5.36089242495631)
--(axis cs:95,5.40028697942226)
--(axis cs:96,5.36101287423559)
--(axis cs:97,5.38033836772229)
--(axis cs:98,5.33534621440686)
--(axis cs:99,5.35820522711184)
--(axis cs:100,5.43429618379112)
--(axis cs:101,5.42897003951576)
--(axis cs:102,5.3667502804036)
--(axis cs:103,5.37155763353136)
--(axis cs:104,5.34022138141545)
--(axis cs:105,5.37914232826646)
--(axis cs:106,5.48126600947524)
--(axis cs:107,5.39845911691277)
--(axis cs:108,5.41830385482949)
--(axis cs:109,5.41267144014137)
--(axis cs:110,5.38465960555904)
--(axis cs:111,5.43445380718576)
--(axis cs:112,5.35249800966309)
--(axis cs:113,5.35210589559512)
--(axis cs:114,5.39644702426064)
--(axis cs:115,5.33266622163532)
--(axis cs:116,5.34682063074452)
--(axis cs:117,5.33165482944622)
--(axis cs:118,5.3640649817577)
--(axis cs:119,5.35156482850471)
--(axis cs:120,5.4325728016042)
--(axis cs:121,5.41555330374636)
--(axis cs:122,5.38076171336144)
--(axis cs:123,5.50066716046015)
--(axis cs:124,5.34778757806954)
--(axis cs:125,5.37399938506567)
--(axis cs:126,5.43283442181291)
--(axis cs:127,5.374724171387)
--(axis cs:128,5.35235436017084)
--(axis cs:129,5.47950575661152)
--(axis cs:130,5.33054469029847)
--(axis cs:131,5.43015884517584)
--(axis cs:132,5.39315795540882)
--(axis cs:133,5.33815219245828)
--(axis cs:134,5.33799110510687)
--(axis cs:135,5.48638189575154)
--(axis cs:136,5.41948990737277)
--(axis cs:137,5.36835681681437)
--(axis cs:138,5.41674228864469)
--(axis cs:139,5.44760625534954)
--(axis cs:140,5.41245381797937)
--(axis cs:141,5.28835180284624)
--(axis cs:142,5.39664085106893)
--(axis cs:143,5.3609418924235)
--(axis cs:144,5.34666740477739)
--(axis cs:145,5.45595792127905)
--(axis cs:146,5.43258783610863)
--(axis cs:147,5.45307021799106)
--(axis cs:148,5.40940663654156)
--(axis cs:149,5.43331593535842)
--(axis cs:150,5.39043757619651)
--(axis cs:151,5.3974081520645)
--(axis cs:152,5.38333421005504)
--(axis cs:153,5.44539885752683)
--(axis cs:154,5.35822817707555)
--(axis cs:155,5.44326705229571)
--(axis cs:156,5.33854152923561)
--(axis cs:157,5.3960049998817)
--(axis cs:158,5.36057216407389)
--(axis cs:159,5.40036592409258)
--(axis cs:160,5.37183845041428)
--(axis cs:161,5.34138433948461)
--(axis cs:162,5.3649771779294)
--(axis cs:163,5.44154802017194)
--(axis cs:164,5.37269401735719)
--(axis cs:165,5.39345038283132)
--(axis cs:166,5.38476812459511)
--(axis cs:167,5.2687658497797)
--(axis cs:168,5.41824169082925)
--(axis cs:169,5.45063745351522)
--(axis cs:170,5.38999418323578)
--(axis cs:171,5.44484429817046)
--(axis cs:172,5.36391797954208)
--(axis cs:173,5.4274694380388)
--(axis cs:174,5.43146484753049)
--(axis cs:175,5.46427118700757)
--(axis cs:176,5.44014837434121)
--(axis cs:177,5.43386415023313)
--(axis cs:178,5.45212059492707)
--(axis cs:179,5.35399729432694)
--(axis cs:180,5.45059236979903)
--(axis cs:181,5.42769969077132)
--(axis cs:182,5.44512741712477)
--(axis cs:183,5.36712564392801)
--(axis cs:184,5.47213592673281)
--(axis cs:185,5.41617797456067)
--(axis cs:186,5.42693888589842)
--(axis cs:187,5.47062511169041)
--(axis cs:188,5.43898846815439)
--(axis cs:189,5.4975770919108)
--(axis cs:190,5.43903146674794)
--(axis cs:191,5.35726914087316)
--(axis cs:192,5.42073633706303)
--(axis cs:193,5.37631333304399)
--(axis cs:194,5.39198614674963)
--(axis cs:195,5.30068883287637)
--(axis cs:196,5.40550307823714)
--(axis cs:197,5.39301034184109)
--(axis cs:198,5.41850268032667)
--(axis cs:199,5.47813373259825)
--(axis cs:200,5.42561162117191)
--(axis cs:201,5.46459516359909)
--(axis cs:202,5.42653199147782)
--(axis cs:203,5.4395299151875)
--(axis cs:204,5.42236253645026)
--(axis cs:205,5.42014947746701)
--(axis cs:206,5.33375404308073)
--(axis cs:207,5.4243832315217)
--(axis cs:208,5.45931032091354)
--(axis cs:209,5.42124533448936)
--(axis cs:210,5.36165721071531)
--(axis cs:211,5.5046455343219)
--(axis cs:212,5.40786991695667)
--(axis cs:213,5.47500955822388)
--(axis cs:214,5.43395495993407)
--(axis cs:215,5.45037569812883)
--(axis cs:216,5.4751213062477)
--(axis cs:217,5.40962876197985)
--(axis cs:218,5.45256782048059)
--(axis cs:219,5.45846487860989)
--(axis cs:220,5.35612936755822)
--(axis cs:221,5.41272185516127)
--(axis cs:222,5.41318422150537)
--(axis cs:223,5.46633266453975)
--(axis cs:224,5.47667913251502)
--(axis cs:225,5.47202014557915)
--(axis cs:226,5.42480508145618)
--(axis cs:227,5.41711435422212)
--(axis cs:228,5.48387349074131)
--(axis cs:229,5.46554089368757)
--(axis cs:230,5.46121468622167)
--(axis cs:231,5.47344920378094)
--(axis cs:232,5.44704182195942)
--(axis cs:233,5.45135688289621)
--(axis cs:234,5.32982798198189)
--(axis cs:235,5.42433351757913)
--(axis cs:236,5.45295440319848)
--(axis cs:237,5.40531329634968)
--(axis cs:238,5.44951974535048)
--(axis cs:239,5.45600799880497)
--(axis cs:240,5.44991389053883)
--(axis cs:241,5.34248419216297)
--(axis cs:242,5.36131623946663)
--(axis cs:243,5.40212371262372)
--(axis cs:244,5.42039687186086)
--(axis cs:245,5.3983637032548)
--(axis cs:246,5.40772170851002)
--(axis cs:247,5.46210949334325)
--(axis cs:248,5.4090151421787)
--(axis cs:249,5.41046181741457)
--(axis cs:250,5.41782156744428)
--(axis cs:251,5.39833168246727)
--(axis cs:252,5.42580860920052)
--(axis cs:253,5.37858948144804)
--(axis cs:254,5.40253373605069)
--(axis cs:255,5.41136037644167)
--(axis cs:256,5.39176863657435)
--(axis cs:257,5.42378668774581)
--(axis cs:258,5.41739010257954)
--(axis cs:259,5.36524733612207)
--(axis cs:260,5.42234295397998)
--(axis cs:261,5.40696809922602)
--(axis cs:262,5.41623289817727)
--(axis cs:263,5.38583232427391)
--(axis cs:264,5.43636622220462)
--(axis cs:265,5.37877601120969)
--(axis cs:266,5.44407517021574)
--(axis cs:267,5.42498090010976)
--(axis cs:268,5.40320121423082)
--(axis cs:269,5.45562351444634)
--(axis cs:270,5.38845478742754)
--(axis cs:271,5.43159306246831)
--(axis cs:272,5.45421207386365)
--(axis cs:273,5.42381233810958)
--(axis cs:274,5.42451158799714)
--(axis cs:275,5.43842104605589)
--(axis cs:276,5.40077321257804)
--(axis cs:277,5.4129782160434)
--(axis cs:278,5.452825476141)
--(axis cs:279,5.43236476901215)
--(axis cs:280,5.46242676795843)
--(axis cs:281,5.41662756118801)
--(axis cs:282,5.42812278503516)
--(axis cs:283,5.4774414056999)
--(axis cs:284,5.39506782367757)
--(axis cs:285,5.39071133444323)
--(axis cs:286,5.46395204013786)
--(axis cs:287,5.3964150174849)
--(axis cs:288,5.42913043166317)
--(axis cs:289,5.48840757673492)
--(axis cs:290,5.35550077090025)
--(axis cs:291,5.42586001828461)
--(axis cs:292,5.4273688216)
--(axis cs:293,5.50329100913751)
--(axis cs:294,5.41897861907179)
--(axis cs:295,5.40860003509115)
--(axis cs:296,5.42005375968932)
--(axis cs:297,5.40168202003798)
--(axis cs:298,5.46320281503626)
--(axis cs:299,5.43608145805569)
--(axis cs:299,5.57613487527764)
--(axis cs:299,5.57613487527764)
--(axis cs:298,5.59567371829707)
--(axis cs:297,5.52564357996201)
--(axis cs:296,5.55813230697735)
--(axis cs:295,5.54796976490885)
--(axis cs:294,5.55671511426154)
--(axis cs:293,5.61993765752915)
--(axis cs:292,5.5554981784)
--(axis cs:291,5.56223944838206)
--(axis cs:290,5.55178309576641)
--(axis cs:289,5.61894662326508)
--(axis cs:288,5.56507350167016)
--(axis cs:287,5.53524064918176)
--(axis cs:286,5.59269309319547)
--(axis cs:285,5.52603633222343)
--(axis cs:284,5.52897937632243)
--(axis cs:283,5.6062035943001)
--(axis cs:282,5.5678420816315)
--(axis cs:281,5.55528070547865)
--(axis cs:280,5.5936471653749)
--(axis cs:279,5.56002809765452)
--(axis cs:278,5.58038219052567)
--(axis cs:277,5.55172551728993)
--(axis cs:276,5.54138752075529)
--(axis cs:275,5.58493142061078)
--(axis cs:274,5.57641447866952)
--(axis cs:273,5.55313099522375)
--(axis cs:272,5.58574859280301)
--(axis cs:271,5.56263333753169)
--(axis cs:270,5.58737994590579)
--(axis cs:269,5.58614588555366)
--(axis cs:268,5.54278371910251)
--(axis cs:267,5.55987516655691)
--(axis cs:266,5.58004242978426)
--(axis cs:265,5.53256452212364)
--(axis cs:264,5.57037837779538)
--(axis cs:263,5.53565487572609)
--(axis cs:262,5.55154570182273)
--(axis cs:261,5.54235243410731)
--(axis cs:260,5.54968457935336)
--(axis cs:259,5.49952546387793)
--(axis cs:258,5.55498903075379)
--(axis cs:257,5.55765217892086)
--(axis cs:256,5.52731056342564)
--(axis cs:255,5.56330022355833)
--(axis cs:254,5.53684013061598)
--(axis cs:253,5.52778211855196)
--(axis cs:252,5.56393272413281)
--(axis cs:251,5.55458065086606)
--(axis cs:250,5.56474963255571)
--(axis cs:249,5.56196898258543)
--(axis cs:248,5.55881812448797)
--(axis cs:247,5.59524190665675)
--(axis cs:246,5.55270702482331)
--(axis cs:245,5.5471390967452)
--(axis cs:244,5.55714999480581)
--(axis cs:243,5.53750368737628)
--(axis cs:242,5.4905746938667)
--(axis cs:241,5.47837667450369)
--(axis cs:240,5.5936048427945)
--(axis cs:239,5.60439046786169)
--(axis cs:238,5.58333585464952)
--(axis cs:237,5.55082523698365)
--(axis cs:236,5.59658426346819)
--(axis cs:235,5.56391708242087)
--(axis cs:234,5.53263948468477)
--(axis cs:233,5.59258578377046)
--(axis cs:232,5.57941257804058)
--(axis cs:231,5.59873552955239)
--(axis cs:230,5.59487518044499)
--(axis cs:229,5.5904467729791)
--(axis cs:228,5.60528210925869)
--(axis cs:227,5.56187484577788)
--(axis cs:226,5.57645365187715)
--(axis cs:225,5.60369825442085)
--(axis cs:224,5.60185966748497)
--(axis cs:223,5.59874893546024)
--(axis cs:222,5.5457880451613)
--(axis cs:221,5.56060734483873)
--(axis cs:220,5.49821009910844)
--(axis cs:219,5.58865778805677)
--(axis cs:218,5.57989271285274)
--(axis cs:217,5.54376443802014)
--(axis cs:216,5.59973842708563)
--(axis cs:215,5.58994430187117)
--(axis cs:214,5.5638639067326)
--(axis cs:213,5.60561150844279)
--(axis cs:212,5.54548041637666)
--(axis cs:211,5.62522339901144)
--(axis cs:210,5.58937578928469)
--(axis cs:209,5.55901679884397)
--(axis cs:208,5.58705367908646)
--(axis cs:207,5.56269070181163)
--(axis cs:206,5.46533242358594)
--(axis cs:205,5.57232912253298)
--(axis cs:204,5.57223986354974)
--(axis cs:203,5.58481501814583)
--(axis cs:202,5.57440140852218)
--(axis cs:201,5.60053763640091)
--(axis cs:200,5.55735004549475)
--(axis cs:199,5.60906473406842)
--(axis cs:198,5.55698065300666)
--(axis cs:197,5.53492265815891)
--(axis cs:196,5.54393625509619)
--(axis cs:195,5.49159310045696)
--(axis cs:194,5.5407123865837)
--(axis cs:193,5.52019573362267)
--(axis cs:192,5.56011046293697)
--(axis cs:191,5.50265439246017)
--(axis cs:190,5.56906613325206)
--(axis cs:189,5.62281797475586)
--(axis cs:188,5.58827473184561)
--(axis cs:187,5.60178875497625)
--(axis cs:186,5.55871511410158)
--(axis cs:185,5.55172915877266)
--(axis cs:184,5.59768393993385)
--(axis cs:183,5.50218868940531)
--(axis cs:182,5.5913546495419)
--(axis cs:181,5.56887150922867)
--(axis cs:180,5.58730289686763)
--(axis cs:179,5.48897203900639)
--(axis cs:178,5.59448393840626)
--(axis cs:177,5.5712507831002)
--(axis cs:176,5.58536175899212)
--(axis cs:175,5.60680741299243)
--(axis cs:174,5.56732255246951)
--(axis cs:173,5.56933709529454)
--(axis cs:172,5.49796642045791)
--(axis cs:171,5.58817790182954)
--(axis cs:170,5.52734035009755)
--(axis cs:169,5.58539367981811)
--(axis cs:168,5.55688890917075)
--(axis cs:167,5.5154969502203)
--(axis cs:166,5.51811060873822)
--(axis cs:165,5.53776975050201)
--(axis cs:164,5.50989431597613)
--(axis cs:163,5.57988551316139)
--(axis cs:162,5.49557155540394)
--(axis cs:161,5.48033746051539)
--(axis cs:160,5.50609814958572)
--(axis cs:159,5.53442660924075)
--(axis cs:158,5.50277916925945)
--(axis cs:157,5.54351446678497)
--(axis cs:156,5.53823933743106)
--(axis cs:155,5.57667854770429)
--(axis cs:154,5.51642115625778)
--(axis cs:153,5.58652780913983)
--(axis cs:152,5.53473952327829)
--(axis cs:151,5.5598998479355)
--(axis cs:150,5.53483415713682)
--(axis cs:149,5.57342606464158)
--(axis cs:148,5.55997749679177)
--(axis cs:147,5.59420751534227)
--(axis cs:146,5.5640490972247)
--(axis cs:145,5.58776527872095)
--(axis cs:144,5.48180346188928)
--(axis cs:143,5.49904104090984)
--(axis cs:142,5.55200274893107)
--(axis cs:141,5.46477519715376)
--(axis cs:140,5.56534238202063)
--(axis cs:139,5.59411047798379)
--(axis cs:138,5.56755564468865)
--(axis cs:137,5.50140658318563)
--(axis cs:136,5.5513709592939)
--(axis cs:135,5.61807750424845)
--(axis cs:134,5.4745771615598)
--(axis cs:133,5.49680280754172)
--(axis cs:132,5.54660291125784)
--(axis cs:131,5.56518862149083)
--(axis cs:130,5.48609104303486)
--(axis cs:129,5.60595064338848)
--(axis cs:128,5.48038490649583)
--(axis cs:127,5.51654376194633)
--(axis cs:126,5.57319891152042)
--(axis cs:125,5.52272941493433)
--(axis cs:124,5.5047127552638)
--(axis cs:123,5.62959523953985)
--(axis cs:122,5.51924381997189)
--(axis cs:121,5.55678989625364)
--(axis cs:120,5.58152733172913)
--(axis cs:119,5.50647303816195)
--(axis cs:118,5.50533748490897)
--(axis cs:117,5.51021503722045)
--(axis cs:116,5.50442136925548)
--(axis cs:115,5.47540711169801)
--(axis cs:114,5.54522050907269)
--(axis cs:113,5.50950377107154)
--(axis cs:112,5.50988212367024)
--(axis cs:111,5.58129259281424)
--(axis cs:110,5.51288206110762)
--(axis cs:109,5.54991662652529)
--(axis cs:108,5.56710667850384)
--(axis cs:107,5.5405335497539)
--(axis cs:106,5.61231925719142)
--(axis cs:105,5.5252099384002)
--(axis cs:104,5.48829208525121)
--(axis cs:103,5.5157328331353)
--(axis cs:102,5.51322138626307)
--(axis cs:101,5.56706256048424)
--(axis cs:100,5.57257474954221)
--(axis cs:99,5.50988630622149)
--(axis cs:98,5.47287078559314)
--(axis cs:97,5.5426522322777)
--(axis cs:96,5.50202765909774)
--(axis cs:95,5.55277755391107)
--(axis cs:94,5.51650110837702)
--(axis cs:93,5.51933357894283)
--(axis cs:92,5.51511813326065)
--(axis cs:91,5.55216724097535)
--(axis cs:90,5.57329296696212)
--(axis cs:89,5.53055538035341)
--(axis cs:88,5.54484285298828)
--(axis cs:87,5.53574413903055)
--(axis cs:86,5.53310380861963)
--(axis cs:85,5.56783299919143)
--(axis cs:84,5.51637743391356)
--(axis cs:83,5.47916788435031)
--(axis cs:82,5.50914304405561)
--(axis cs:81,5.51477335488401)
--(axis cs:80,5.48738242190615)
--(axis cs:79,5.57604962074476)
--(axis cs:78,5.54644713047469)
--(axis cs:77,5.53381190446116)
--(axis cs:76,5.53316646023591)
--(axis cs:75,5.51666572300618)
--(axis cs:74,5.49681229572734)
--(axis cs:73,5.50841382405524)
--(axis cs:72,5.55715266454951)
--(axis cs:71,5.44999082770112)
--(axis cs:70,5.52015478342354)
--(axis cs:69,5.53899480413792)
--(axis cs:68,5.54378263511151)
--(axis cs:67,5.5257008221947)
--(axis cs:66,5.50953252428072)
--(axis cs:65,5.51922837174231)
--(axis cs:64,5.50006838395708)
--(axis cs:63,5.5583454736664)
--(axis cs:62,5.53671431777358)
--(axis cs:61,5.45706430759978)
--(axis cs:60,5.50258213765968)
--(axis cs:59,5.512754894117)
--(axis cs:58,5.48421402219077)
--(axis cs:57,5.54571496482146)
--(axis cs:56,5.47979601553912)
--(axis cs:55,5.50640267803372)
--(axis cs:54,5.52713068264427)
--(axis cs:53,5.47086381769027)
--(axis cs:52,5.50463742926216)
--(axis cs:51,5.57609432513606)
--(axis cs:50,5.37685343460832)
--(axis cs:49,5.56544463402628)
--(axis cs:48,5.47058652026032)
--(axis cs:47,5.50018451052425)
--(axis cs:46,5.48716514112904)
--(axis cs:45,5.47908133200964)
--(axis cs:44,5.49082438363948)
--(axis cs:43,5.50682557647058)
--(axis cs:42,5.49102762966398)
--(axis cs:41,5.50262817932747)
--(axis cs:40,5.50710713461958)
--(axis cs:39,5.4191793567113)
--(axis cs:38,5.47885332845047)
--(axis cs:37,5.45668577997078)
--(axis cs:36,5.49397353626429)
--(axis cs:35,5.42571771664722)
--(axis cs:34,5.3954164310418)
--(axis cs:33,5.48431485626709)
--(axis cs:32,5.4280140288386)
--(axis cs:31,5.43475832568441)
--(axis cs:30,5.425984107317)
--(axis cs:29,5.41018646621004)
--(axis cs:28,5.52247742874666)
--(axis cs:27,5.39639962781355)
--(axis cs:26,5.47059608482227)
--(axis cs:25,5.4562260146667)
--(axis cs:24,5.46974394794554)
--(axis cs:23,5.43989022170669)
--(axis cs:22,5.39483494599682)
--(axis cs:21,5.36064082952719)
--(axis cs:20,5.41431909373724)
--(axis cs:19,5.37999195509361)
--(axis cs:18,5.30565275936637)
--(axis cs:17,5.479649735196)
--(axis cs:16,5.34438874471291)
--(axis cs:15,5.29324334405566)
--(axis cs:14,5.26465654358399)
--(axis cs:13,5.21388924253899)
--(axis cs:12,5.14465445137801)
--(axis cs:11,5.12574143280941)
--(axis cs:10,5.04812438375385)
--(axis cs:9,5.0815242895429)
--(axis cs:8,5.04165678096262)
--(axis cs:7,5.01813450199467)
--(axis cs:6,4.91711245046932)
--(axis cs:5,5.02015471863774)
--(axis cs:4,4.9305574463788)
--(axis cs:3,4.90819104042195)
--(axis cs:2,4.35191454666787)
--(axis cs:1,4.11529779474401)
--(axis cs:0,2.60350220941873)
--cycle;

\addplot [very thick, orange]
table {%
0 2.6010126
1 4.11248303333333
2 4.3494835
3 4.90607216666667
4 4.9295268
5 5.12931653333333
6 5.06107766666667
7 5.1325258
8 5.12171536666667
9 5.15590366666667
10 5.15303226666667
11 5.16230423333333
12 5.22800886666667
13 5.18449793333333
14 5.21627746666667
15 5.1735346
16 5.19211896666667
17 5.23395076666667
18 5.26713196666667
19 5.22820526666667
20 5.22011516666667
21 5.19734613333333
22 5.27664816666667
23 5.250972
24 5.23230316666667
25 5.21698263333333
26 5.22097293333333
27 5.2275308
28 5.30303693333333
29 5.24641273333333
30 5.24938083333333
31 5.27944416666667
32 5.23931383333333
33 5.28235
34 5.282481
35 5.2878636
36 5.26015853333333
37 5.24083273333333
38 5.2399783
39 5.27622903333333
40 5.26189063333333
41 5.27156423333333
42 5.28793173333333
43 5.25268303333333
44 5.25732676666667
45 5.2883967
46 5.2761207
47 5.26338636666667
48 5.2894683
49 5.29188353333333
50 5.24923983333333
51 5.2600347
52 5.26845793333333
53 5.3028554
54 5.2892898
55 5.27340143333333
56 5.27927083333333
57 5.27573463333333
58 5.2698756
59 5.29028016666667
60 5.27186776666667
61 5.28930276666667
62 5.2617302
63 5.2793596
64 5.26274936666667
65 5.26043163333333
66 5.28092716666667
67 5.26018593333333
68 5.28294736666667
69 5.3273151
70 5.27555296666667
71 5.27722566666667
72 5.30226546666667
73 5.2792951
74 5.30546223333333
75 5.32416023333333
76 5.30020373333333
77 5.28296036666667
78 5.27902536666667
79 5.2831319
80 5.28909633333333
81 5.29596133333333
82 5.27320396666667
83 5.29179896666667
84 5.32583936666667
85 5.2929768
86 5.28913863333333
87 5.26312846666667
88 5.2958674
89 5.2944214
90 5.31840286666667
91 5.2929041
92 5.2848483
93 5.3053217
94 5.3005867
95 5.29166703333333
96 5.31517443333333
97 5.28976263333333
98 5.271696
99 5.28280153333333
100 5.28332966666667
101 5.3137011
102 5.2731749
103 5.29626443333333
104 5.2812972
105 5.28539683333333
106 5.31061506666667
107 5.3243557
108 5.29581446666667
109 5.3028874
110 5.2538535
111 5.30318923333333
112 5.29665663333333
113 5.27303963333333
114 5.28829086666667
115 5.33214646666667
116 5.2942829
117 5.29513486666667
118 5.29499123333333
119 5.30270813333333
120 5.33079066666667
121 5.2891148
122 5.30115676666667
123 5.30336726666667
124 5.33782506666667
125 5.31755206666667
126 5.30000453333333
127 5.3094388
128 5.30325016666667
129 5.27115853333333
130 5.3078298
131 5.30751396666667
132 5.29452106666667
133 5.28723863333333
134 5.29656336666667
135 5.2939332
136 5.3062327
137 5.3322916
138 5.29082146666667
139 5.2907999
140 5.27786183333333
141 5.2964376
142 5.30205163333333
143 5.3043208
144 5.29984
145 5.30453453333333
146 5.3080978
147 5.2871787
148 5.2996765
149 5.29983473333333
150 5.30676663333333
151 5.29509333333333
152 5.3031437
153 5.2982111
154 5.31952593333333
155 5.3004484
156 5.2897107
157 5.3165318
158 5.29649013333333
159 5.29703826666667
160 5.29020793333333
161 5.29054486666667
162 5.28544
163 5.29301063333333
164 5.28945473333333
165 5.28079386666667
166 5.29518483333333
167 5.3055567
168 5.3129348
169 5.29500376666667
170 5.29515063333333
171 5.29004043333333
172 5.3023487
173 5.29572186666667
174 5.31319473333333
175 5.30666406666667
176 5.30061583333333
177 5.29577943333333
178 5.29338256666667
179 5.30716033333333
180 5.30797616666667
181 5.29752116666667
182 5.31965156666667
183 5.3094547
184 5.31326226666667
185 5.29246973333333
186 5.29245843333333
187 5.30829196666667
188 5.29220383333333
189 5.30990233333333
190 5.27250936666667
191 5.29915926666667
192 5.31281273333333
193 5.30265413333333
194 5.30486436666667
195 5.30183216666667
196 5.282012
197 5.2969743
198 5.26457826666667
199 5.29621453333333
200 5.2869572
201 5.30954493333333
202 5.2964824
203 5.30001123333333
204 5.30599003333333
205 5.3009573
206 5.30753656666667
207 5.29555573333333
208 5.30915746666667
209 5.30685253333333
210 5.30702713333333
211 5.2937301
212 5.30355833333333
213 5.2950757
214 5.29063536666667
215 5.30053046666667
216 5.31667406666667
217 5.3125374
218 5.30858326666667
219 5.3241258
220 5.29406136666667
221 5.30058696666667
222 5.29728403333333
223 5.3019106
224 5.29079986666667
225 5.29290926666667
226 5.29698763333333
227 5.31351226666667
228 5.31209466666667
229 5.3274632
230 5.32197673333333
231 5.32081643333333
232 5.31062133333333
233 5.3201628
234 5.3021019
235 5.29979983333333
236 5.31748433333333
237 5.3243638
238 5.30275036666667
239 5.30480483333333
240 5.31674776666667
241 5.30552496666667
242 5.303416
243 5.320369
244 5.31365163333333
245 5.29473703333333
246 5.3024439
247 5.31074546666667
248 5.3080799
249 5.31271446666667
250 5.3076681
251 5.29669783333333
252 5.30961216666667
253 5.3175951
254 5.3056041
255 5.30458186666667
256 5.30834723333333
257 5.31102033333333
258 5.3261198
259 5.31527613333333
260 5.3149881
261 5.31691893333333
262 5.322708
263 5.3217715
264 5.32023383333333
265 5.3115848
266 5.30415136666667
267 5.3060325
268 5.32417066666667
269 5.30702873333333
270 5.3026551
271 5.31116603333333
272 5.3035366
273 5.30803266666667
274 5.3091742
275 5.31276303333333
276 5.31447863333333
277 5.32681263333333
278 5.3271369
279 5.3091839
280 5.30885506666667
281 5.31712576666667
282 5.32348113333333
283 5.30246933333333
284 5.30694776666667
285 5.30540406666667
286 5.3032198
287 5.3083993
288 5.33660076666667
289 5.3130466
290 5.30494336666667
291 5.30661116666667
292 5.3048025
293 5.30572036666667
294 5.31355566666667
295 5.3087229
296 5.31203833333333
297 5.30661953333333
298 5.33685646666667
299 5.32392086666667
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 2.6010126
1 4.11248303333333
2 4.3494835
3 4.90607216666667
4 4.9295268
5 5.28276293333333
6 5.20811163333333
7 5.3719362
8 5.34408666666667
9 5.34802986666667
10 5.3961423
11 5.43429013333333
12 5.39025773333333
13 5.4442668
14 5.50024993333333
15 5.45439606666667
16 5.51877673333333
17 5.499245
18 5.50513103333333
19 5.5231885
20 5.5432617
21 5.51246386666667
22 5.49000486666667
23 5.53817606666667
24 5.51182336666667
25 5.59741596666667
26 5.50891573333333
27 5.57944396666666
28 5.5467953
29 5.6303072
30 5.54362526666667
31 5.60183386666667
32 5.58313943333333
33 5.59307
34 5.51259746666667
35 5.62678143333333
36 5.5768535
37 5.57150436666667
38 5.5771746
39 5.595013
40 5.6021318
41 5.62522843333333
42 5.61354
43 5.6211813
44 5.58740883333333
45 5.5757306
46 5.62982636666667
47 5.6370302
48 5.59879426666667
49 5.6400726
50 5.6254982
51 5.59348086666667
52 5.6378663
53 5.5922118
54 5.60691643333333
55 5.64169953333333
56 5.63012133333333
57 5.6057036
58 5.5924833
59 5.5955113
60 5.6240393
61 5.62536226666667
62 5.61699033333333
63 5.60075896666667
64 5.63060216666667
65 5.6355832
66 5.62273476666667
67 5.62452293333333
68 5.64097683333333
69 5.64318476666667
70 5.6320258
71 5.64158436666667
72 5.63498706666667
73 5.6442517
74 5.6286768
75 5.6413848
76 5.64559833333333
77 5.63711063333333
78 5.65555186666667
79 5.62671696666667
80 5.6474079
81 5.59530823333333
82 5.65155723333333
83 5.59790516666667
84 5.616998
85 5.63807813333333
86 5.62933183333333
87 5.59653086666667
88 5.65537756666667
89 5.63687826666667
90 5.63981113333333
91 5.6226553
92 5.66163053333333
93 5.65699136666666
94 5.64986263333333
95 5.62252033333333
96 5.62435143333333
97 5.6468325
98 5.65605676666667
99 5.63833276666667
100 5.66442243333333
101 5.6524444
102 5.63004116666667
103 5.6469975
104 5.63080766666666
105 5.6560421
106 5.6562926
107 5.664394
108 5.65082736666667
109 5.64561366666666
110 5.65540666666667
111 5.63081033333333
112 5.65912416666667
113 5.65918866666667
114 5.6348975
115 5.65258313333333
116 5.64151823333333
117 5.6540931
118 5.64145893333333
119 5.66452886666667
120 5.63072406666667
121 5.66253653333333
122 5.6551958
123 5.64129473333333
124 5.6338871
125 5.64718263333333
126 5.64261563333333
127 5.6582487
128 5.65370163333333
129 5.66212703333333
130 5.62546566666667
131 5.63450133333333
132 5.6652035
133 5.6516834
134 5.6644525
135 5.66789993333333
136 5.6609337
137 5.6666847
138 5.6466089
139 5.64307883333333
140 5.65166536666667
141 5.65555846666667
142 5.67443526666667
143 5.65553956666667
144 5.66836636666667
145 5.6677171
146 5.6741059
147 5.67025593333333
148 5.66950903333333
149 5.6619315
150 5.66275363333333
151 5.63238516666667
152 5.66644726666667
153 5.65966563333333
154 5.65764136666666
155 5.62425463333333
156 5.66099243333333
157 5.6456919
158 5.66607983333333
159 5.6446333
160 5.66686046666667
161 5.6569806
162 5.6662212
163 5.66370636666667
164 5.65347026666666
165 5.6534618
166 5.66833
167 5.66036333333333
168 5.65969106666667
169 5.66282076666667
170 5.65737116666667
171 5.65375036666667
172 5.66211333333333
173 5.66965973333333
174 5.65028463333333
175 5.67043453333334
176 5.67195523333333
177 5.67037966666667
178 5.666661
179 5.66375796666667
180 5.6556295
181 5.65712626666667
182 5.6742596
183 5.67390316666667
184 5.6680778
185 5.6567294
186 5.65551193333333
187 5.66211406666666
188 5.6719065
189 5.64668413333333
190 5.65019406666667
191 5.65401516666667
192 5.64532133333333
193 5.63365423333333
194 5.6682919
195 5.66636506666666
196 5.66223346666667
197 5.6481307
198 5.66819356666667
199 5.65336113333333
200 5.6644152
201 5.64796836666667
202 5.65043396666667
203 5.65533976666667
204 5.66485943333333
205 5.66877336666667
206 5.66830553333333
207 5.6680782
208 5.64759683333333
209 5.67279643333333
210 5.65796263333333
211 5.66722973333333
212 5.66207103333333
213 5.6581628
214 5.66839356666666
215 5.66109463333333
216 5.6538014
217 5.64909433333333
218 5.66931313333333
219 5.67206533333333
220 5.65320033333333
221 5.67003926666666
222 5.66321696666667
223 5.67183423333333
224 5.66045576666667
225 5.6608832
226 5.6490668
227 5.6540745
228 5.6682732
229 5.6725813
230 5.66343196666667
231 5.66543176666667
232 5.6651888
233 5.67064413333333
234 5.66443926666667
235 5.6643712
236 5.6552814
237 5.67251316666667
238 5.6584146
239 5.66667563333333
240 5.67031206666667
241 5.6600682
242 5.6686475
243 5.67198986666667
244 5.6537616
245 5.67115793333333
246 5.66912973333333
247 5.67096116666667
248 5.6674687
249 5.65995206666666
250 5.65913373333333
251 5.66819773333333
252 5.6723702
253 5.66838143333333
254 5.67190476666667
255 5.67592733333333
256 5.67384653333333
257 5.66703666666667
258 5.6728312
259 5.66708093333333
260 5.66911073333333
261 5.6647184
262 5.65635116666667
263 5.6619464
264 5.67584483333333
265 5.67631843333333
266 5.65692633333333
267 5.6740694
268 5.67388306666667
269 5.67578523333333
270 5.67383143333333
271 5.6709287
272 5.6721156
273 5.67196043333333
274 5.6691074
275 5.6672951
276 5.67177816666667
277 5.66753233333333
278 5.6740098
279 5.6699135
280 5.67555463333333
281 5.67010346666667
282 5.6665902
283 5.6661334
284 5.6676468
285 5.6703958
286 5.6453908
287 5.6718887
288 5.6440281
289 5.67442716666667
290 5.67607323333333
291 5.6652735
292 5.66057173333333
293 5.65939293333333
294 5.6641556
295 5.67342336666667
296 5.6609297
297 5.6656535
298 5.6656059
299 5.66849316666667
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 2.6010126
1 4.11248303333333
2 4.3494835
3 4.90607216666667
4 4.9295268
5 4.86894753333333
6 4.73583743333333
7 4.8465775
8 4.92162133333333
9 4.94581026666667
10 4.89502576666667
11 4.9894215
12 5.04177223333333
13 5.05435186666667
14 5.10886286666667
15 5.1988254
16 5.25903866666667
17 5.36727813333333
18 5.2071338
19 5.23398443333333
20 5.27995966666667
21 5.25069236666667
22 5.28170046666667
23 5.34470943333333
24 5.36278956666667
25 5.36681643333333
26 5.35524416666667
27 5.29340553333333
28 5.44324023333333
29 5.3019368
30 5.2926756
31 5.32210286666667
32 5.30369066666667
33 5.40312
34 5.28698343333333
35 5.33964106666667
36 5.41904176666667
37 5.37344686666667
38 5.39171746666667
39 5.3215757
40 5.42755043333333
41 5.39600016666667
42 5.40421106666667
43 5.42960513333333
44 5.40219873333333
45 5.39975063333333
46 5.40103956666667
47 5.41747456666667
48 5.37326833333333
49 5.484772
50 5.3046795
51 5.50176896666667
52 5.4241155
53 5.3918007
54 5.44848566666667
55 5.41875636666667
56 5.40212163333333
57 5.464865
58 5.40616936666667
59 5.43420126666667
60 5.42747746666666
61 5.35337436666667
62 5.4688537
63 5.47652573333333
64 5.4312488
65 5.42323053333333
66 5.43772226666667
67 5.4440784
68 5.44823156666667
69 5.46685833333333
70 5.44518266666667
71 5.37078236666667
72 5.48064856666667
73 5.428928
74 5.41916183333333
75 5.43609576666667
76 5.42415023333333
77 5.45226326666667
78 5.4737962
79 5.4972501
80 5.4039378
81 5.43726553333333
82 5.39910923333333
83 5.40262163333333
84 5.44114776666667
85 5.48811443333333
86 5.4581463
87 5.45774486666667
88 5.4365698
89 5.45862256666667
90 5.4680678
91 5.47014703333333
92 5.43935853333333
93 5.44061286666667
94 5.43869676666666
95 5.47653226666667
96 5.43152026666667
97 5.4614953
98 5.4041085
99 5.43404576666667
100 5.50343546666667
101 5.4980163
102 5.43998583333333
103 5.44364523333333
104 5.41425673333333
105 5.45217613333333
106 5.54679263333333
107 5.46949633333333
108 5.49270526666667
109 5.48129403333333
110 5.44877083333333
111 5.5078732
112 5.43119006666667
113 5.43080483333333
114 5.47083376666667
115 5.40403666666667
116 5.425621
117 5.42093493333333
118 5.43470123333333
119 5.42901893333333
120 5.50705006666667
121 5.4861716
122 5.45000276666667
123 5.5651312
124 5.42625016666667
125 5.4483644
126 5.50301666666667
127 5.44563396666667
128 5.41636963333333
129 5.5427282
130 5.40831786666666
131 5.49767373333333
132 5.46988043333333
133 5.4174775
134 5.40628413333333
135 5.5522297
136 5.48543043333333
137 5.4348817
138 5.49214896666667
139 5.52085836666667
140 5.4888981
141 5.3765635
142 5.4743218
143 5.42999146666667
144 5.41423543333333
145 5.5218616
146 5.49831846666667
147 5.52363886666666
148 5.48469206666667
149 5.503371
150 5.46263586666667
151 5.478654
152 5.45903686666667
153 5.51596333333333
154 5.43732466666667
155 5.5099728
156 5.43839043333333
157 5.46975973333333
158 5.43167566666667
159 5.46739626666667
160 5.4389683
161 5.4108609
162 5.43027436666667
163 5.51071676666667
164 5.44129416666666
165 5.46561006666667
166 5.45143936666666
167 5.3921314
168 5.4875653
169 5.51801556666666
170 5.45866726666666
171 5.5165111
172 5.4309422
173 5.49840326666667
174 5.4993937
175 5.5355393
176 5.51275506666667
177 5.50255746666666
178 5.52330226666666
179 5.42148466666667
180 5.51894763333333
181 5.4982856
182 5.51824103333333
183 5.43465716666666
184 5.53490993333333
185 5.48395356666667
186 5.492827
187 5.53620693333333
188 5.5136316
189 5.56019753333333
190 5.5040488
191 5.42996176666667
192 5.4904234
193 5.44825453333333
194 5.46634926666666
195 5.39614096666667
196 5.47471966666667
197 5.4639665
198 5.48774166666666
199 5.54359923333333
200 5.49148083333333
201 5.5325664
202 5.5004667
203 5.51217246666667
204 5.4973012
205 5.4962393
206 5.39954323333333
207 5.49353696666666
208 5.523182
209 5.49013106666666
210 5.4755165
211 5.56493446666667
212 5.47667516666667
213 5.54031053333333
214 5.49890943333333
215 5.52016
216 5.53742986666667
217 5.4766966
218 5.51623026666666
219 5.52356133333333
220 5.42716973333333
221 5.4866646
222 5.47948613333333
223 5.5325408
224 5.5392694
225 5.5378592
226 5.50062936666667
227 5.4894946
228 5.5445778
229 5.52799383333333
230 5.52804493333333
231 5.53609236666667
232 5.5132272
233 5.52197133333333
234 5.43123373333333
235 5.4941253
236 5.52476933333333
237 5.47806926666667
238 5.5164278
239 5.53019923333333
240 5.52175936666666
241 5.41043043333333
242 5.42594546666666
243 5.4698137
244 5.48877343333333
245 5.4727514
246 5.48021436666667
247 5.5286757
248 5.48391663333333
249 5.4862154
250 5.4912856
251 5.47645616666667
252 5.49487066666666
253 5.4531858
254 5.46968693333333
255 5.4873303
256 5.4595396
257 5.49071943333333
258 5.48618956666667
259 5.4323864
260 5.48601376666667
261 5.47466026666666
262 5.4838893
263 5.4607436
264 5.5033723
265 5.45567026666667
266 5.5120588
267 5.49242803333333
268 5.47299246666667
269 5.5208847
270 5.48791736666667
271 5.4971132
272 5.51998033333333
273 5.48847166666667
274 5.50046303333333
275 5.51167623333333
276 5.47108036666667
277 5.48235186666667
278 5.51660383333333
279 5.49619643333333
280 5.52803696666667
281 5.48595413333333
282 5.49798243333333
283 5.5418225
284 5.4620236
285 5.45837383333333
286 5.52832256666666
287 5.46582783333333
288 5.49710196666667
289 5.5536771
290 5.45364193333333
291 5.49404973333333
292 5.4914335
293 5.56161433333333
294 5.48784686666667
295 5.4782849
296 5.48909303333333
297 5.4636628
298 5.52943826666667
299 5.50610816666667
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 5.680548
300 5.680548
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/IndependentEnv_T300_prods10_trials30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=5.5, ymax=8.5,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,4.18254135162536)
--(axis cs:0,4.17678224837464)
--(axis cs:1,6.18350758475863)
--(axis cs:2,7.05049474739368)
--(axis cs:3,7.53997827366575)
--(axis cs:4,7.69701931522934)
--(axis cs:5,8.03892455782594)
--(axis cs:6,7.89772060268464)
--(axis cs:7,7.88691606154857)
--(axis cs:8,7.90474283626651)
--(axis cs:9,7.87990687322258)
--(axis cs:10,7.97354082835038)
--(axis cs:11,7.94292899865236)
--(axis cs:12,7.94367168286662)
--(axis cs:13,7.97149418236425)
--(axis cs:14,8.01097832314272)
--(axis cs:15,7.98815284355894)
--(axis cs:16,8.01997630542451)
--(axis cs:17,8.00727751296975)
--(axis cs:18,7.98678841639589)
--(axis cs:19,8.00113854873266)
--(axis cs:20,8.03045672554534)
--(axis cs:21,8.04258434482456)
--(axis cs:22,8.03895994577037)
--(axis cs:23,8.0530535664441)
--(axis cs:24,8.05479368596334)
--(axis cs:25,8.07574099378731)
--(axis cs:26,8.00189537087356)
--(axis cs:27,8.07000496259168)
--(axis cs:28,8.08443981258216)
--(axis cs:29,8.07610255170824)
--(axis cs:30,8.11620416631202)
--(axis cs:31,8.10013476434877)
--(axis cs:32,8.08644799882611)
--(axis cs:33,8.06679099465029)
--(axis cs:34,8.10308569638683)
--(axis cs:35,8.08802797288859)
--(axis cs:36,8.13305997963492)
--(axis cs:37,8.04279948768315)
--(axis cs:38,8.10452835850826)
--(axis cs:39,8.10110342166717)
--(axis cs:40,8.09657441351341)
--(axis cs:41,8.11775573447119)
--(axis cs:42,8.10861921132537)
--(axis cs:43,8.13241423770016)
--(axis cs:44,8.13526865023374)
--(axis cs:45,8.0957329525868)
--(axis cs:46,8.12759401251373)
--(axis cs:47,8.15729599404213)
--(axis cs:48,8.10440341859596)
--(axis cs:49,8.1283738753902)
--(axis cs:50,8.1382933718647)
--(axis cs:51,8.13928855994188)
--(axis cs:52,8.14768594942507)
--(axis cs:53,8.1256939889199)
--(axis cs:54,8.15783734304259)
--(axis cs:55,8.11331202803659)
--(axis cs:56,8.12190728259338)
--(axis cs:57,8.17559867895717)
--(axis cs:58,8.16009235686962)
--(axis cs:59,8.17590725931049)
--(axis cs:60,8.13903802428605)
--(axis cs:61,8.14750300250955)
--(axis cs:62,8.17711512303752)
--(axis cs:63,8.1457958099037)
--(axis cs:64,8.18660466380245)
--(axis cs:65,8.17380689542223)
--(axis cs:66,8.16009954505248)
--(axis cs:67,8.16317910382385)
--(axis cs:68,8.16284862318822)
--(axis cs:69,8.16939410739306)
--(axis cs:70,8.14490457332328)
--(axis cs:71,8.16058036852314)
--(axis cs:72,8.15180699199274)
--(axis cs:73,8.18496819821629)
--(axis cs:74,8.16809500854449)
--(axis cs:75,8.17983114826008)
--(axis cs:76,8.1696433854829)
--(axis cs:77,8.15936644130767)
--(axis cs:78,8.18770139553623)
--(axis cs:79,8.16274909906153)
--(axis cs:80,8.17131497284217)
--(axis cs:81,8.17190915862496)
--(axis cs:82,8.15152588074669)
--(axis cs:83,8.18027501938719)
--(axis cs:84,8.15625187481072)
--(axis cs:85,8.17044689758846)
--(axis cs:86,8.13841094048867)
--(axis cs:87,8.17468256482436)
--(axis cs:88,8.17171252113482)
--(axis cs:89,8.18694355660482)
--(axis cs:90,8.16534960459269)
--(axis cs:91,8.18185925956509)
--(axis cs:92,8.15046285356498)
--(axis cs:93,8.16406735324929)
--(axis cs:94,8.16117613715752)
--(axis cs:95,8.1907844639091)
--(axis cs:96,8.17565691057523)
--(axis cs:97,8.17029945598509)
--(axis cs:98,8.17469018848407)
--(axis cs:99,8.15659551161522)
--(axis cs:100,8.20627718191363)
--(axis cs:101,8.1681648472989)
--(axis cs:102,8.1908773123412)
--(axis cs:103,8.17473391905929)
--(axis cs:104,8.19603162635764)
--(axis cs:105,8.18024432315785)
--(axis cs:106,8.15969520868029)
--(axis cs:107,8.19073063936996)
--(axis cs:108,8.1789999108412)
--(axis cs:109,8.20716727097862)
--(axis cs:110,8.14365438330949)
--(axis cs:111,8.20932795685635)
--(axis cs:112,8.15769521022176)
--(axis cs:113,8.18063804295342)
--(axis cs:114,8.17615388312403)
--(axis cs:115,8.18272715955354)
--(axis cs:116,8.15935021341403)
--(axis cs:117,8.18884566525316)
--(axis cs:118,8.17712805903167)
--(axis cs:119,8.17954696520871)
--(axis cs:120,8.19175256351939)
--(axis cs:121,8.17583706100383)
--(axis cs:122,8.17552067361148)
--(axis cs:123,8.18581279404538)
--(axis cs:124,8.20741003929762)
--(axis cs:125,8.17683793158568)
--(axis cs:126,8.19656556666074)
--(axis cs:127,8.17330913389047)
--(axis cs:128,8.1586383546457)
--(axis cs:129,8.19987038743096)
--(axis cs:130,8.21429165631635)
--(axis cs:131,8.20365552390886)
--(axis cs:132,8.19841085292838)
--(axis cs:133,8.2038832152835)
--(axis cs:134,8.21526036867339)
--(axis cs:135,8.18653276718789)
--(axis cs:136,8.19338116569908)
--(axis cs:137,8.16922875097455)
--(axis cs:138,8.21200905060532)
--(axis cs:139,8.22088500425852)
--(axis cs:140,8.20472425756984)
--(axis cs:141,8.20142560750758)
--(axis cs:142,8.18205061288968)
--(axis cs:143,8.19514854222361)
--(axis cs:144,8.17188454859609)
--(axis cs:145,8.22220868353018)
--(axis cs:146,8.22165695312914)
--(axis cs:147,8.21351008842879)
--(axis cs:148,8.20145144421664)
--(axis cs:149,8.19619263241014)
--(axis cs:150,8.19635931609575)
--(axis cs:151,8.20140414559408)
--(axis cs:152,8.19418487671483)
--(axis cs:153,8.20680555043248)
--(axis cs:154,8.22111532572115)
--(axis cs:155,8.2113916085292)
--(axis cs:156,8.19803640802135)
--(axis cs:157,8.20553481450816)
--(axis cs:158,8.20259325705129)
--(axis cs:159,8.19495181251403)
--(axis cs:160,8.21461606623705)
--(axis cs:161,8.20642922165219)
--(axis cs:162,8.20883787711336)
--(axis cs:163,8.22261502841651)
--(axis cs:164,8.21209259491332)
--(axis cs:165,8.20442429196693)
--(axis cs:166,8.20237701395069)
--(axis cs:167,8.219784782443)
--(axis cs:168,8.23104671616696)
--(axis cs:169,8.20020942384913)
--(axis cs:170,8.21940784045517)
--(axis cs:171,8.20657562514546)
--(axis cs:172,8.19790289824261)
--(axis cs:173,8.21691668702811)
--(axis cs:174,8.20378889104847)
--(axis cs:175,8.20581565789306)
--(axis cs:176,8.21313878603895)
--(axis cs:177,8.21590090615408)
--(axis cs:178,8.20908428226539)
--(axis cs:179,8.19632820714824)
--(axis cs:180,8.19184110274462)
--(axis cs:181,8.17121033118938)
--(axis cs:182,8.18703548471673)
--(axis cs:183,8.20863264174266)
--(axis cs:184,8.19528001108108)
--(axis cs:185,8.1878591359722)
--(axis cs:186,8.21212262486032)
--(axis cs:187,8.21069678059841)
--(axis cs:188,8.2123549182052)
--(axis cs:189,8.16686189620196)
--(axis cs:190,8.19538068112138)
--(axis cs:191,8.2267855106743)
--(axis cs:192,8.21736254291132)
--(axis cs:193,8.21404424389291)
--(axis cs:194,8.18831940000218)
--(axis cs:195,8.20758429192914)
--(axis cs:196,8.20421504280617)
--(axis cs:197,8.1851461358743)
--(axis cs:198,8.2077124876834)
--(axis cs:199,8.19709359783395)
--(axis cs:200,8.20181266060432)
--(axis cs:201,8.19444260689781)
--(axis cs:202,8.21081891402605)
--(axis cs:203,8.2040538339775)
--(axis cs:204,8.20356941786347)
--(axis cs:205,8.21108697894263)
--(axis cs:206,8.21768073350557)
--(axis cs:207,8.19856267305652)
--(axis cs:208,8.2078035435228)
--(axis cs:209,8.20531484637315)
--(axis cs:210,8.22076657462151)
--(axis cs:211,8.21864931376421)
--(axis cs:212,8.21282387828925)
--(axis cs:213,8.20740561371625)
--(axis cs:214,8.19788421535542)
--(axis cs:215,8.21326078366548)
--(axis cs:216,8.21603541653639)
--(axis cs:217,8.20786978804138)
--(axis cs:218,8.19242072736633)
--(axis cs:219,8.22411336583199)
--(axis cs:220,8.20787656179843)
--(axis cs:221,8.20064128287847)
--(axis cs:222,8.19023536289025)
--(axis cs:223,8.19986378355212)
--(axis cs:224,8.21869966930165)
--(axis cs:225,8.22889862612488)
--(axis cs:226,8.22164613517327)
--(axis cs:227,8.23167744873828)
--(axis cs:228,8.22212658130745)
--(axis cs:229,8.22354766862857)
--(axis cs:230,8.21468287659613)
--(axis cs:231,8.21836737730784)
--(axis cs:232,8.23915690151927)
--(axis cs:233,8.22640581886314)
--(axis cs:234,8.23950641759338)
--(axis cs:235,8.22626735304375)
--(axis cs:236,8.23373360819149)
--(axis cs:237,8.23492273152144)
--(axis cs:238,8.23833941028552)
--(axis cs:239,8.23852374627447)
--(axis cs:240,8.22716486808448)
--(axis cs:241,8.22363107143308)
--(axis cs:242,8.22192541897256)
--(axis cs:243,8.20896745265798)
--(axis cs:244,8.22845500958743)
--(axis cs:245,8.22675375475492)
--(axis cs:246,8.22532640598005)
--(axis cs:247,8.2140042583744)
--(axis cs:248,8.24748057198173)
--(axis cs:249,8.22762151259277)
--(axis cs:250,8.23219790520313)
--(axis cs:251,8.24690063529455)
--(axis cs:252,8.22751220629099)
--(axis cs:253,8.24046610253153)
--(axis cs:254,8.23352830517923)
--(axis cs:255,8.23489314351665)
--(axis cs:256,8.23592702170181)
--(axis cs:257,8.22391427699436)
--(axis cs:258,8.21297614182322)
--(axis cs:259,8.23435829300173)
--(axis cs:260,8.22867001040352)
--(axis cs:261,8.23954743308253)
--(axis cs:262,8.24684933692792)
--(axis cs:263,8.24771675863288)
--(axis cs:264,8.24509392121724)
--(axis cs:265,8.24322125523878)
--(axis cs:266,8.2468023035486)
--(axis cs:267,8.2313285779201)
--(axis cs:268,8.23148424260743)
--(axis cs:269,8.23782166100117)
--(axis cs:270,8.21475260140322)
--(axis cs:271,8.17648080045204)
--(axis cs:272,8.21185513187478)
--(axis cs:273,8.24113155465364)
--(axis cs:274,8.21312162487614)
--(axis cs:275,8.24296491196476)
--(axis cs:276,8.23788508261102)
--(axis cs:277,8.23811077690048)
--(axis cs:278,8.2382593861664)
--(axis cs:279,8.24823182866163)
--(axis cs:280,8.24232672596736)
--(axis cs:281,8.24506876978741)
--(axis cs:282,8.24298517530332)
--(axis cs:283,8.23252793574649)
--(axis cs:284,8.22144033329981)
--(axis cs:285,8.20794200873261)
--(axis cs:286,8.22319205820259)
--(axis cs:287,8.21839239953272)
--(axis cs:288,8.22761562255146)
--(axis cs:289,8.22280693314431)
--(axis cs:290,8.23087334123574)
--(axis cs:291,8.2316439381239)
--(axis cs:292,8.23829980633017)
--(axis cs:293,8.23836715577771)
--(axis cs:294,8.22532579036863)
--(axis cs:295,8.23864491640339)
--(axis cs:296,8.24563645358857)
--(axis cs:297,8.24871794102986)
--(axis cs:298,8.19340656614402)
--(axis cs:299,8.24611778369982)
--(axis cs:299,8.26599834963351)
--(axis cs:299,8.26599834963351)
--(axis cs:298,8.26722450052264)
--(axis cs:297,8.27065605897014)
--(axis cs:296,8.26656981307809)
--(axis cs:295,8.26438835026327)
--(axis cs:294,8.2601741429647)
--(axis cs:293,8.26618437755563)
--(axis cs:292,8.26576099366984)
--(axis cs:291,8.26038212854277)
--(axis cs:290,8.25686345876427)
--(axis cs:289,8.25195940018903)
--(axis cs:288,8.25580844411521)
--(axis cs:287,8.25987666713395)
--(axis cs:286,8.25678447513074)
--(axis cs:285,8.24805352460073)
--(axis cs:284,8.2561618667002)
--(axis cs:283,8.26473633092017)
--(axis cs:282,8.26176149136334)
--(axis cs:281,8.26884989687926)
--(axis cs:280,8.2676153406993)
--(axis cs:279,8.26922517133837)
--(axis cs:278,8.2708282138336)
--(axis cs:277,8.26501575643286)
--(axis cs:276,8.26395865072232)
--(axis cs:275,8.26408615470191)
--(axis cs:274,8.2567445084572)
--(axis cs:273,8.26674804534636)
--(axis cs:272,8.26177726812521)
--(axis cs:271,8.25521119954796)
--(axis cs:270,8.25762273193011)
--(axis cs:269,8.26460087233217)
--(axis cs:268,8.26170955739257)
--(axis cs:267,8.26173222207991)
--(axis cs:266,8.2676228964514)
--(axis cs:265,8.26413667809455)
--(axis cs:264,8.26716661211609)
--(axis cs:263,8.27074904136713)
--(axis cs:262,8.26964632973875)
--(axis cs:261,8.26552130025081)
--(axis cs:260,8.25900285626314)
--(axis cs:259,8.26466924033161)
--(axis cs:258,8.25039712484345)
--(axis cs:257,8.26221625633898)
--(axis cs:256,8.26134764496486)
--(axis cs:255,8.26423785648335)
--(axis cs:254,8.26167796148743)
--(axis cs:253,8.27351536413513)
--(axis cs:252,8.27012159370901)
--(axis cs:251,8.27028083137212)
--(axis cs:250,8.26280696146354)
--(axis cs:249,8.2630149540739)
--(axis cs:248,8.2696597613516)
--(axis cs:247,8.25889647495893)
--(axis cs:246,8.25435019401995)
--(axis cs:245,8.26016357857841)
--(axis cs:244,8.25903799041258)
--(axis cs:243,8.25243521400869)
--(axis cs:242,8.25739478102744)
--(axis cs:241,8.25263546190025)
--(axis cs:240,8.25382286524886)
--(axis cs:239,8.2652245203922)
--(axis cs:238,8.26860598971449)
--(axis cs:237,8.26469806847857)
--(axis cs:236,8.26259112514184)
--(axis cs:235,8.25811544695625)
--(axis cs:234,8.26209944907329)
--(axis cs:233,8.25686838113686)
--(axis cs:232,8.2611023651474)
--(axis cs:231,8.25081375602549)
--(axis cs:230,8.24709019007053)
--(axis cs:229,8.24932653137143)
--(axis cs:228,8.25718321869255)
--(axis cs:227,8.25899041792839)
--(axis cs:226,8.25729086482673)
--(axis cs:225,8.25874024054179)
--(axis cs:224,8.25394419736502)
--(axis cs:223,8.25393814978121)
--(axis cs:222,8.24492177044308)
--(axis cs:221,8.24495545045487)
--(axis cs:220,8.2477467715349)
--(axis cs:219,8.253208834168)
--(axis cs:218,8.26064013930034)
--(axis cs:217,8.24268401195862)
--(axis cs:216,8.24805991679694)
--(axis cs:215,8.24921021633452)
--(axis cs:214,8.24623525131125)
--(axis cs:213,8.24379638628375)
--(axis cs:212,8.24242738837742)
--(axis cs:211,8.25169835290246)
--(axis cs:210,8.25180295871183)
--(axis cs:209,8.24835115362685)
--(axis cs:208,8.24218665647721)
--(axis cs:207,8.23700146027681)
--(axis cs:206,8.24918686649444)
--(axis cs:205,8.24303122105737)
--(axis cs:204,8.23936711546987)
--(axis cs:203,8.23917763268917)
--(axis cs:202,8.24662128597395)
--(axis cs:201,8.23527332643553)
--(axis cs:200,8.23778073939568)
--(axis cs:199,8.23202586883271)
--(axis cs:198,8.2443601123166)
--(axis cs:197,8.23586786412571)
--(axis cs:196,8.2402326238605)
--(axis cs:195,8.24700697473752)
--(axis cs:194,8.23223806666448)
--(axis cs:193,8.24209422277376)
--(axis cs:192,8.24789612375535)
--(axis cs:191,8.25261362265904)
--(axis cs:190,8.23455451887862)
--(axis cs:189,8.25283143713137)
--(axis cs:188,8.2388948817948)
--(axis cs:187,8.24216415273493)
--(axis cs:186,8.24376437513968)
--(axis cs:185,8.22968513069446)
--(axis cs:184,8.23270065558559)
--(axis cs:183,8.24413095825734)
--(axis cs:182,8.23674158194994)
--(axis cs:181,8.22425640214395)
--(axis cs:180,8.23870443058871)
--(axis cs:179,8.23092912618509)
--(axis cs:178,8.2406431177346)
--(axis cs:177,8.24739349384593)
--(axis cs:176,8.24847574729439)
--(axis cs:175,8.24050594210694)
--(axis cs:174,8.2454281756182)
--(axis cs:173,8.24372264630523)
--(axis cs:172,8.23615250175739)
--(axis cs:171,8.24516864152121)
--(axis cs:170,8.24766875954484)
--(axis cs:169,8.23470117615087)
--(axis cs:168,8.25935688383304)
--(axis cs:167,8.258147217557)
--(axis cs:166,8.24361631938264)
--(axis cs:165,8.24742964136641)
--(axis cs:164,8.25011973842001)
--(axis cs:163,8.25214390491682)
--(axis cs:162,8.24226398955331)
--(axis cs:161,8.24116237834781)
--(axis cs:160,8.24799380042962)
--(axis cs:159,8.23669818748597)
--(axis cs:158,8.23579867628205)
--(axis cs:157,8.23825191882518)
--(axis cs:156,8.24080259197864)
--(axis cs:155,8.24421165813746)
--(axis cs:154,8.25012080761218)
--(axis cs:153,8.23755571623419)
--(axis cs:152,8.2329416566185)
--(axis cs:151,8.23709338773925)
--(axis cs:150,8.24292095057092)
--(axis cs:149,8.22993710092319)
--(axis cs:148,8.23498895578336)
--(axis cs:147,8.23777871157121)
--(axis cs:146,8.24584624687086)
--(axis cs:145,8.25305631646982)
--(axis cs:144,8.22515265140392)
--(axis cs:143,8.23827585777638)
--(axis cs:142,8.22640438711032)
--(axis cs:141,8.23679919249243)
--(axis cs:140,8.24373907576349)
--(axis cs:139,8.25100552907482)
--(axis cs:138,8.24460434939467)
--(axis cs:137,8.23814678235879)
--(axis cs:136,8.24119083430092)
--(axis cs:135,8.22857896614545)
--(axis cs:134,8.24711396465994)
--(axis cs:133,8.24172031804984)
--(axis cs:132,8.24498034707162)
--(axis cs:131,8.23594574275781)
--(axis cs:130,8.25392167701699)
--(axis cs:129,8.23750134590238)
--(axis cs:128,8.2350448453543)
--(axis cs:127,8.21378486610953)
--(axis cs:126,8.23028963333926)
--(axis cs:125,8.21840540174765)
--(axis cs:124,8.24328022736904)
--(axis cs:123,8.23483420595462)
--(axis cs:122,8.22314372638853)
--(axis cs:121,8.22749100566283)
--(axis cs:120,8.23698130314727)
--(axis cs:119,8.2265570347913)
--(axis cs:118,8.221606407635)
--(axis cs:117,8.22561440141351)
--(axis cs:116,8.22048065325264)
--(axis cs:115,8.25081590711313)
--(axis cs:114,8.22996778354263)
--(axis cs:113,8.24262682371325)
--(axis cs:112,8.22635412311158)
--(axis cs:111,8.24524357647699)
--(axis cs:110,8.23394288335718)
--(axis cs:109,8.23917379568805)
--(axis cs:108,8.22734722249213)
--(axis cs:107,8.23529749396337)
--(axis cs:106,8.22264645798638)
--(axis cs:105,8.24436181017548)
--(axis cs:104,8.2309317069757)
--(axis cs:103,8.21519201427405)
--(axis cs:102,8.22744575432547)
--(axis cs:101,8.2204863527011)
--(axis cs:100,8.24013708475304)
--(axis cs:99,8.21007815505145)
--(axis cs:98,8.21772621151593)
--(axis cs:97,8.21673294401491)
--(axis cs:96,8.22928555609145)
--(axis cs:95,8.22956306942424)
--(axis cs:94,8.21425352950915)
--(axis cs:93,8.21523851341738)
--(axis cs:92,8.20547621310168)
--(axis cs:91,8.22351360710157)
--(axis cs:90,8.21380912874064)
--(axis cs:89,8.23287591006184)
--(axis cs:88,8.21268367886518)
--(axis cs:87,8.21375863517564)
--(axis cs:86,8.19931092617799)
--(axis cs:85,8.21264203574487)
--(axis cs:84,8.20810145852261)
--(axis cs:83,8.22212931394615)
--(axis cs:82,8.22280778591997)
--(axis cs:81,8.21994797470837)
--(axis cs:80,8.21065996049117)
--(axis cs:79,8.21460416760514)
--(axis cs:78,8.22784607113044)
--(axis cs:77,8.22164715869233)
--(axis cs:76,8.20936168118376)
--(axis cs:75,8.22084645173993)
--(axis cs:74,8.21899225812217)
--(axis cs:73,8.21750706845038)
--(axis cs:72,8.19848407467393)
--(axis cs:71,8.20889409814352)
--(axis cs:70,8.19454622667672)
--(axis cs:69,8.21171075927361)
--(axis cs:68,8.21220517681179)
--(axis cs:67,8.20570789617615)
--(axis cs:66,8.20622292161419)
--(axis cs:65,8.20729997124443)
--(axis cs:64,8.22737340286421)
--(axis cs:63,8.19095372342964)
--(axis cs:62,8.21005114362915)
--(axis cs:61,8.20785806415712)
--(axis cs:60,8.19526577571395)
--(axis cs:59,8.22217494068951)
--(axis cs:58,8.20844390979705)
--(axis cs:57,8.21719678770949)
--(axis cs:56,8.19689845073995)
--(axis cs:55,8.18752183863008)
--(axis cs:54,8.20880992362408)
--(axis cs:53,8.19571061108009)
--(axis cs:52,8.2033569172416)
--(axis cs:51,8.19007370672479)
--(axis cs:50,8.1881746281353)
--(axis cs:49,8.18827259127647)
--(axis cs:48,8.17346511473737)
--(axis cs:47,8.20420900595787)
--(axis cs:46,8.17717838748627)
--(axis cs:45,8.17161318074653)
--(axis cs:44,8.19366341643293)
--(axis cs:43,8.18339529563318)
--(axis cs:42,8.18511085534129)
--(axis cs:41,8.15813499886215)
--(axis cs:40,8.16507798648659)
--(axis cs:39,8.15833771166617)
--(axis cs:38,8.17678750815841)
--(axis cs:37,8.13927157898352)
--(axis cs:36,8.18991442036508)
--(axis cs:35,8.15587649377808)
--(axis cs:34,8.17204423694651)
--(axis cs:33,8.14384900534971)
--(axis cs:32,8.15644480117389)
--(axis cs:31,8.15661756898456)
--(axis cs:30,8.18543903368798)
--(axis cs:29,8.1544965816251)
--(axis cs:28,8.17120872075117)
--(axis cs:27,8.12917983740832)
--(axis cs:26,8.10813109579311)
--(axis cs:25,8.14854440621269)
--(axis cs:24,8.13392664736999)
--(axis cs:23,8.12974616688923)
--(axis cs:22,8.1156021208963)
--(axis cs:21,8.12263305517544)
--(axis cs:20,8.11805914112133)
--(axis cs:19,8.08543571793401)
--(axis cs:18,8.09488291693744)
--(axis cs:17,8.08729108703025)
--(axis cs:16,8.10273156124216)
--(axis cs:15,8.08921328977439)
--(axis cs:14,8.10682901019061)
--(axis cs:13,8.07940121763574)
--(axis cs:12,8.04161471713338)
--(axis cs:11,8.06571406801431)
--(axis cs:10,8.06952550498295)
--(axis cs:9,7.99910346011075)
--(axis cs:8,7.99045209706683)
--(axis cs:7,8.0029506051181)
--(axis cs:6,8.02286459731535)
--(axis cs:5,8.1093685755074)
--(axis cs:4,7.70100655143733)
--(axis cs:3,7.54410545966758)
--(axis cs:2,7.05539225260632)
--(axis cs:1,6.18909241524137)
--(axis cs:0,4.18254135162536)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,4.18273970992096)
--(axis cs:0,4.17694362341237)
--(axis cs:1,6.18354400521602)
--(axis cs:2,7.05015499904248)
--(axis cs:3,7.53953006995138)
--(axis cs:4,7.69722271143518)
--(axis cs:5,7.58724046516157)
--(axis cs:6,7.36439767843569)
--(axis cs:7,7.18729243870734)
--(axis cs:8,7.54910394390164)
--(axis cs:9,7.70076213069131)
--(axis cs:10,7.71965631485097)
--(axis cs:11,7.66940789665086)
--(axis cs:12,7.79271014103662)
--(axis cs:13,7.96544086870317)
--(axis cs:14,7.99182402447184)
--(axis cs:15,7.90817956026435)
--(axis cs:16,7.97744770230939)
--(axis cs:17,7.96329944862969)
--(axis cs:18,7.93254970252076)
--(axis cs:19,7.97776790977324)
--(axis cs:20,7.93138463830565)
--(axis cs:21,8.03777766553778)
--(axis cs:22,8.02671193305133)
--(axis cs:23,8.04298685039283)
--(axis cs:24,7.97127739460929)
--(axis cs:25,8.05330065471405)
--(axis cs:26,8.03200391053806)
--(axis cs:27,7.99221529040961)
--(axis cs:28,8.07349936048291)
--(axis cs:29,8.0178965120427)
--(axis cs:30,8.0084736750534)
--(axis cs:31,8.04300415456043)
--(axis cs:32,8.07554171707989)
--(axis cs:33,8.04811419252697)
--(axis cs:34,8.01018719516836)
--(axis cs:35,8.0502615390609)
--(axis cs:36,8.054460121234)
--(axis cs:37,8.09008398994897)
--(axis cs:38,8.05854987785325)
--(axis cs:39,8.08876134454704)
--(axis cs:40,8.05404873060219)
--(axis cs:41,8.06765799640707)
--(axis cs:42,8.12265472355451)
--(axis cs:43,8.0738952018818)
--(axis cs:44,8.06023420705946)
--(axis cs:45,8.11619685025626)
--(axis cs:46,8.09654179700186)
--(axis cs:47,8.08488281442919)
--(axis cs:48,8.03203858896014)
--(axis cs:49,8.08534894700353)
--(axis cs:50,8.11683949997044)
--(axis cs:51,8.10149038058719)
--(axis cs:52,8.09578437584289)
--(axis cs:53,8.09523258419351)
--(axis cs:54,8.09953200059193)
--(axis cs:55,8.12037941083706)
--(axis cs:56,8.10250206018008)
--(axis cs:57,8.09418933673672)
--(axis cs:58,8.09484969704002)
--(axis cs:59,8.11120891831209)
--(axis cs:60,8.09412563202923)
--(axis cs:61,8.12653943676999)
--(axis cs:62,8.12083690050017)
--(axis cs:63,8.11353542317763)
--(axis cs:64,8.15956492645495)
--(axis cs:65,8.12428673082991)
--(axis cs:66,8.12685252523238)
--(axis cs:67,8.14369854554207)
--(axis cs:68,8.12414451382242)
--(axis cs:69,8.13012899826002)
--(axis cs:70,8.13441757090528)
--(axis cs:71,8.13772130618064)
--(axis cs:72,8.12891472420073)
--(axis cs:73,8.16056563684213)
--(axis cs:74,8.13605967882835)
--(axis cs:75,8.1266360945067)
--(axis cs:76,8.16157184947305)
--(axis cs:77,8.11502163610844)
--(axis cs:78,8.19665547597562)
--(axis cs:79,8.15427344173881)
--(axis cs:80,8.16077828388284)
--(axis cs:81,8.14959830345646)
--(axis cs:82,8.1493221507341)
--(axis cs:83,8.17378861051763)
--(axis cs:84,8.1427891264033)
--(axis cs:85,8.12792313588124)
--(axis cs:86,8.12917643832108)
--(axis cs:87,8.12777890029107)
--(axis cs:88,8.13230999219404)
--(axis cs:89,8.12043582548391)
--(axis cs:90,8.15985570692888)
--(axis cs:91,8.13931539193847)
--(axis cs:92,8.14232993778575)
--(axis cs:93,8.16188624531498)
--(axis cs:94,8.17327311581043)
--(axis cs:95,8.11555951484464)
--(axis cs:96,8.15004968659337)
--(axis cs:97,8.1761993898599)
--(axis cs:98,8.15158023332311)
--(axis cs:99,8.15196164597269)
--(axis cs:100,8.11882831743907)
--(axis cs:101,8.14142895672923)
--(axis cs:102,8.14184819483755)
--(axis cs:103,8.1830961728554)
--(axis cs:104,8.14799653651665)
--(axis cs:105,8.16939778274704)
--(axis cs:106,8.13150237268122)
--(axis cs:107,8.17953430988855)
--(axis cs:108,8.1508129864972)
--(axis cs:109,8.1786084305187)
--(axis cs:110,8.15734496570293)
--(axis cs:111,8.17618448829714)
--(axis cs:112,8.11560697927306)
--(axis cs:113,8.166712992866)
--(axis cs:114,8.19762742599936)
--(axis cs:115,8.16320171847831)
--(axis cs:116,8.1677126663002)
--(axis cs:117,8.10399840068244)
--(axis cs:118,8.15629795168628)
--(axis cs:119,8.14156220401126)
--(axis cs:120,8.13908932066258)
--(axis cs:121,8.14711694613976)
--(axis cs:122,8.16024680397737)
--(axis cs:123,8.19234218043758)
--(axis cs:124,8.16492989974646)
--(axis cs:125,8.18518653592352)
--(axis cs:126,8.17324498753139)
--(axis cs:127,8.18034196876792)
--(axis cs:128,8.18265157348928)
--(axis cs:129,8.19433033520348)
--(axis cs:130,8.17142976363516)
--(axis cs:131,8.14896998220793)
--(axis cs:132,8.17551229455555)
--(axis cs:133,8.19143102987827)
--(axis cs:134,8.17966798632002)
--(axis cs:135,8.16405127408695)
--(axis cs:136,8.18205970634832)
--(axis cs:137,8.16634403523461)
--(axis cs:138,8.14991598272097)
--(axis cs:139,8.17056886137314)
--(axis cs:140,8.18588277768514)
--(axis cs:141,8.18104496134749)
--(axis cs:142,8.17480275177511)
--(axis cs:143,8.16938859679037)
--(axis cs:144,8.18449153636548)
--(axis cs:145,8.17445166432429)
--(axis cs:146,8.17246489522999)
--(axis cs:147,8.15468251204321)
--(axis cs:148,8.16170282876126)
--(axis cs:149,8.12482560143421)
--(axis cs:150,8.2082984277926)
--(axis cs:151,8.18438905457339)
--(axis cs:152,8.17985218006224)
--(axis cs:153,8.17689294650996)
--(axis cs:154,8.16697681770147)
--(axis cs:155,8.15013137744373)
--(axis cs:156,8.19258302251669)
--(axis cs:157,8.1838699834748)
--(axis cs:158,8.19120483597158)
--(axis cs:159,8.18978198084219)
--(axis cs:160,8.20208228539884)
--(axis cs:161,8.16296720772048)
--(axis cs:162,8.19263066449604)
--(axis cs:163,8.21144432129142)
--(axis cs:164,8.20985715734713)
--(axis cs:165,8.19622894816677)
--(axis cs:166,8.17943513888296)
--(axis cs:167,8.16935102364448)
--(axis cs:168,8.19628557964301)
--(axis cs:169,8.18401209336249)
--(axis cs:170,8.15936810393249)
--(axis cs:171,8.18282955171629)
--(axis cs:172,8.19855004058143)
--(axis cs:173,8.17829038778274)
--(axis cs:174,8.1686054106184)
--(axis cs:175,8.18781075970909)
--(axis cs:176,8.19684447966259)
--(axis cs:177,8.19924411055616)
--(axis cs:178,8.17956792473)
--(axis cs:179,8.20553858697521)
--(axis cs:180,8.19309893305087)
--(axis cs:181,8.18459685223796)
--(axis cs:182,8.19831118415894)
--(axis cs:183,8.17527823016803)
--(axis cs:184,8.20954208548571)
--(axis cs:185,8.18540586037058)
--(axis cs:186,8.14659035551734)
--(axis cs:187,8.17928176946544)
--(axis cs:188,8.19201989443971)
--(axis cs:189,8.18591363334872)
--(axis cs:190,8.19431874753245)
--(axis cs:191,8.16450012471529)
--(axis cs:192,8.20702724657985)
--(axis cs:193,8.17451873769196)
--(axis cs:194,8.20239601416768)
--(axis cs:195,8.20491467538561)
--(axis cs:196,8.18606637474025)
--(axis cs:197,8.16930292934683)
--(axis cs:198,8.20189236469968)
--(axis cs:199,8.17786849997031)
--(axis cs:200,8.17353639581319)
--(axis cs:201,8.18304181309574)
--(axis cs:202,8.21162664457081)
--(axis cs:203,8.19654725055308)
--(axis cs:204,8.17084116782162)
--(axis cs:205,8.21484214302587)
--(axis cs:206,8.19354147163779)
--(axis cs:207,8.18167848328536)
--(axis cs:208,8.17221575474056)
--(axis cs:209,8.18960787594656)
--(axis cs:210,8.20009289182853)
--(axis cs:211,8.20606793434081)
--(axis cs:212,8.20331744529987)
--(axis cs:213,8.21564978142225)
--(axis cs:214,8.21075601709882)
--(axis cs:215,8.20693963209888)
--(axis cs:216,8.16981850110978)
--(axis cs:217,8.19790050349376)
--(axis cs:218,8.18690226002772)
--(axis cs:219,8.18533315867928)
--(axis cs:220,8.19457876247271)
--(axis cs:221,8.18266216608652)
--(axis cs:222,8.19067999945072)
--(axis cs:223,8.17613654293216)
--(axis cs:224,8.20119631092456)
--(axis cs:225,8.20018974054613)
--(axis cs:226,8.20223329585988)
--(axis cs:227,8.20692451111417)
--(axis cs:228,8.18247469104703)
--(axis cs:229,8.20587853550488)
--(axis cs:230,8.15420964329664)
--(axis cs:231,8.1969735668106)
--(axis cs:232,8.20687134282401)
--(axis cs:233,8.19169842537043)
--(axis cs:234,8.20536790669018)
--(axis cs:235,8.18811767382712)
--(axis cs:236,8.21051804100373)
--(axis cs:237,8.20872538515834)
--(axis cs:238,8.18560729061064)
--(axis cs:239,8.21013277633377)
--(axis cs:240,8.18597768612991)
--(axis cs:241,8.18627766058888)
--(axis cs:242,8.18332715530171)
--(axis cs:243,8.20215399865728)
--(axis cs:244,8.19983011354816)
--(axis cs:245,8.22457955732839)
--(axis cs:246,8.20044196413955)
--(axis cs:247,8.21075613140823)
--(axis cs:248,8.18527791462369)
--(axis cs:249,8.20490168771084)
--(axis cs:250,8.20458692036694)
--(axis cs:251,8.20153553932022)
--(axis cs:252,8.22041845705063)
--(axis cs:253,8.22939530384395)
--(axis cs:254,8.19927889669381)
--(axis cs:255,8.20775163003722)
--(axis cs:256,8.19922472120472)
--(axis cs:257,8.22191047432565)
--(axis cs:258,8.22650276912242)
--(axis cs:259,8.21530208127757)
--(axis cs:260,8.20826811072259)
--(axis cs:261,8.19174162355666)
--(axis cs:262,8.21638743983505)
--(axis cs:263,8.21668211737367)
--(axis cs:264,8.21436987938245)
--(axis cs:265,8.21316920296331)
--(axis cs:266,8.23268458525708)
--(axis cs:267,8.22296424990137)
--(axis cs:268,8.21599972655966)
--(axis cs:269,8.23045712768227)
--(axis cs:270,8.21656355966309)
--(axis cs:271,8.19602825594731)
--(axis cs:272,8.22413354258281)
--(axis cs:273,8.22568056116035)
--(axis cs:274,8.21875748461689)
--(axis cs:275,8.19404469103138)
--(axis cs:276,8.22517591023541)
--(axis cs:277,8.20736807315989)
--(axis cs:278,8.18779480081901)
--(axis cs:279,8.20904546381436)
--(axis cs:280,8.22596124564904)
--(axis cs:281,8.21706186150232)
--(axis cs:282,8.21821521215556)
--(axis cs:283,8.22632261402575)
--(axis cs:284,8.20788541054936)
--(axis cs:285,8.20400853765775)
--(axis cs:286,8.21009728132724)
--(axis cs:287,8.23169563401177)
--(axis cs:288,8.21699796704309)
--(axis cs:289,8.19828691630321)
--(axis cs:290,8.19109551851312)
--(axis cs:291,8.22724408648533)
--(axis cs:292,8.19859538810591)
--(axis cs:293,8.2281103759936)
--(axis cs:294,8.20366193036899)
--(axis cs:295,8.22064853694668)
--(axis cs:296,8.23486834125616)
--(axis cs:297,8.22008941250884)
--(axis cs:298,8.21860586589569)
--(axis cs:299,8.2203580757865)
--(axis cs:299,8.24640305754684)
--(axis cs:299,8.24640305754684)
--(axis cs:298,8.24869060077098)
--(axis cs:297,8.25471745415782)
--(axis cs:296,8.25796079207718)
--(axis cs:295,8.24434652971998)
--(axis cs:294,8.241589269631)
--(axis cs:293,8.2486414240064)
--(axis cs:292,8.2371484118941)
--(axis cs:291,8.25859571351467)
--(axis cs:290,8.24804014815355)
--(axis cs:289,8.23920255036346)
--(axis cs:288,8.25072309962358)
--(axis cs:287,8.25762803265489)
--(axis cs:286,8.25022251867276)
--(axis cs:285,8.24602606234225)
--(axis cs:284,8.25223332278397)
--(axis cs:283,8.25600718597426)
--(axis cs:282,8.2542902545111)
--(axis cs:281,8.25129300516435)
--(axis cs:280,8.25072755435096)
--(axis cs:279,8.24834780285231)
--(axis cs:278,8.23647586584765)
--(axis cs:277,8.24110486017345)
--(axis cs:276,8.25185168976459)
--(axis cs:275,8.23974397563528)
--(axis cs:274,8.25235918204978)
--(axis cs:273,8.25533990550631)
--(axis cs:272,8.25461939075052)
--(axis cs:271,8.25007074405269)
--(axis cs:270,8.24714750700358)
--(axis cs:269,8.25725727231773)
--(axis cs:268,8.25125260677367)
--(axis cs:267,8.25716555009863)
--(axis cs:266,8.26064894807626)
--(axis cs:265,8.24794946370336)
--(axis cs:264,8.24717378728421)
--(axis cs:263,8.25060308262634)
--(axis cs:262,8.25529396016495)
--(axis cs:261,8.26165684311)
--(axis cs:260,8.24792695594408)
--(axis cs:259,8.25129338538909)
--(axis cs:258,8.25140889754424)
--(axis cs:257,8.25015259234102)
--(axis cs:256,8.24062614546195)
--(axis cs:255,8.24150976996279)
--(axis cs:254,8.24432996997286)
--(axis cs:253,8.25217789615604)
--(axis cs:252,8.2509560762827)
--(axis cs:251,8.24728406067979)
--(axis cs:250,8.2476664129664)
--(axis cs:249,8.24434384562249)
--(axis cs:248,8.23794001870965)
--(axis cs:247,8.24045240192511)
--(axis cs:246,8.24737643586045)
--(axis cs:245,8.25190937600494)
--(axis cs:244,8.24409075311851)
--(axis cs:243,8.24237760134273)
--(axis cs:242,8.23602277803163)
--(axis cs:241,8.22864907274446)
--(axis cs:240,8.23709898053676)
--(axis cs:239,8.23741995699956)
--(axis cs:238,8.23612170938936)
--(axis cs:237,8.24978474817499)
--(axis cs:236,8.24562382566293)
--(axis cs:235,8.23867472617288)
--(axis cs:234,8.23168555997648)
--(axis cs:233,8.23173884129624)
--(axis cs:232,8.23681539050933)
--(axis cs:231,8.2295126331894)
--(axis cs:230,8.23267542337003)
--(axis cs:229,8.24257979782845)
--(axis cs:228,8.23667197561964)
--(axis cs:227,8.24618462221917)
--(axis cs:226,8.24096650414012)
--(axis cs:225,8.23424492612053)
--(axis cs:224,8.2323867557421)
--(axis cs:223,8.23637245706784)
--(axis cs:222,8.24549826721595)
--(axis cs:221,8.23174843391349)
--(axis cs:220,8.23333317086062)
--(axis cs:219,8.23308497465404)
--(axis cs:218,8.23995473997228)
--(axis cs:217,8.23100789650624)
--(axis cs:216,8.21821123222356)
--(axis cs:215,8.23684223456779)
--(axis cs:214,8.24093378290119)
--(axis cs:213,8.24858588524442)
--(axis cs:212,8.24871395470013)
--(axis cs:211,8.24117506565919)
--(axis cs:210,8.23462544150481)
--(axis cs:209,8.23947299072011)
--(axis cs:208,8.23292264525944)
--(axis cs:207,8.22978418338131)
--(axis cs:206,8.23600892836221)
--(axis cs:205,8.24594852364079)
--(axis cs:204,8.23762576551172)
--(axis cs:203,8.23735288278026)
--(axis cs:202,8.24592068876252)
--(axis cs:201,8.23918992023759)
--(axis cs:200,8.23109640418681)
--(axis cs:199,8.22873410002969)
--(axis cs:198,8.24063436863366)
--(axis cs:197,8.2286998039865)
--(axis cs:196,8.22631195859308)
--(axis cs:195,8.24239385794772)
--(axis cs:194,8.23628438583232)
--(axis cs:193,8.23564072897471)
--(axis cs:192,8.23468748675349)
--(axis cs:191,8.22560827528471)
--(axis cs:190,8.23178871913422)
--(axis cs:189,8.22559416665128)
--(axis cs:188,8.23664763889363)
--(axis cs:187,8.22599196386789)
--(axis cs:186,8.22463364448266)
--(axis cs:185,8.22586827296276)
--(axis cs:184,8.24412244784762)
--(axis cs:183,8.22600296983197)
--(axis cs:182,8.2362655491744)
--(axis cs:181,8.23401434776204)
--(axis cs:180,8.23996506694913)
--(axis cs:179,8.24637341302479)
--(axis cs:178,8.22978374193667)
--(axis cs:177,8.23567408944383)
--(axis cs:176,8.23854798700408)
--(axis cs:175,8.23177204029091)
--(axis cs:174,8.22443892271494)
--(axis cs:173,8.23215147888393)
--(axis cs:172,8.2414610927519)
--(axis cs:171,8.23362824828371)
--(axis cs:170,8.21515309606751)
--(axis cs:169,8.23863090663751)
--(axis cs:168,8.23136208702366)
--(axis cs:167,8.22376297635552)
--(axis cs:166,8.23356659445037)
--(axis cs:165,8.23182311849989)
--(axis cs:164,8.23668710931953)
--(axis cs:163,8.23799081204191)
--(axis cs:162,8.23838833550396)
--(axis cs:161,8.21981325894619)
--(axis cs:160,8.23386458126782)
--(axis cs:159,8.22651421915781)
--(axis cs:158,8.22350409736175)
--(axis cs:157,8.22570108319186)
--(axis cs:156,8.23495597748331)
--(axis cs:155,8.20642502255627)
--(axis cs:154,8.21896978229853)
--(axis cs:153,8.21285845349004)
--(axis cs:152,8.21699388660443)
--(axis cs:151,8.23424821209327)
--(axis cs:150,8.24042510554074)
--(axis cs:149,8.21791859856579)
--(axis cs:148,8.21856130457208)
--(axis cs:147,8.21460935462345)
--(axis cs:146,8.21040797143668)
--(axis cs:145,8.22419480234238)
--(axis cs:144,8.21767506363452)
--(axis cs:143,8.21478660320964)
--(axis cs:142,8.22478351489156)
--(axis cs:141,8.22145070531917)
--(axis cs:140,8.23510642231486)
--(axis cs:139,8.22541013862686)
--(axis cs:138,8.21549941727904)
--(axis cs:137,8.21199803143206)
--(axis cs:136,8.21777929365168)
--(axis cs:135,8.21741039257972)
--(axis cs:134,8.22948874701332)
--(axis cs:133,8.22793030345506)
--(axis cs:132,8.22178090544445)
--(axis cs:131,8.21240935112541)
--(axis cs:130,8.22553450303151)
--(axis cs:129,8.23072873146318)
--(axis cs:128,8.21678169317739)
--(axis cs:127,8.21900129789874)
--(axis cs:126,8.21825067913528)
--(axis cs:125,8.21392093074315)
--(axis cs:124,8.2198093669202)
--(axis cs:123,8.22524648622908)
--(axis cs:122,8.21160552935596)
--(axis cs:121,8.19901858719358)
--(axis cs:120,8.20023987933743)
--(axis cs:119,8.20558932932207)
--(axis cs:118,8.20484984831373)
--(axis cs:117,8.20599119931757)
--(axis cs:116,8.21963886703313)
--(axis cs:115,8.21050794818835)
--(axis cs:114,8.23659004066731)
--(axis cs:113,8.22474547380067)
--(axis cs:112,8.18233968739362)
--(axis cs:111,8.21615051170287)
--(axis cs:110,8.21922870096373)
--(axis cs:109,8.22764010281464)
--(axis cs:108,8.20464334683614)
--(axis cs:107,8.21907502344478)
--(axis cs:106,8.18975269398544)
--(axis cs:105,8.21460408391962)
--(axis cs:104,8.21427133015002)
--(axis cs:103,8.22183489381127)
--(axis cs:102,8.19342200516245)
--(axis cs:101,8.20255744327077)
--(axis cs:100,8.1782611492276)
--(axis cs:99,8.20926388736064)
--(axis cs:98,8.21193903334355)
--(axis cs:97,8.21469594347344)
--(axis cs:96,8.19821764673996)
--(axis cs:95,8.2057742184887)
--(axis cs:94,8.2184220175229)
--(axis cs:93,8.20588935468502)
--(axis cs:92,8.20258599554759)
--(axis cs:91,8.18979514139487)
--(axis cs:90,8.21153902640445)
--(axis cs:89,8.19172630784942)
--(axis cs:88,8.18124267447263)
--(axis cs:87,8.20975329970893)
--(axis cs:86,8.18866296167893)
--(axis cs:85,8.18076039745209)
--(axis cs:84,8.20850734026337)
--(axis cs:83,8.2135497228157)
--(axis cs:82,8.19929658259923)
--(axis cs:81,8.20132329654353)
--(axis cs:80,8.21189884945049)
--(axis cs:79,8.21478855826119)
--(axis cs:78,8.23507819069104)
--(axis cs:77,8.1801188972249)
--(axis cs:76,8.22053015052695)
--(axis cs:75,8.19795737215996)
--(axis cs:74,8.19164665450498)
--(axis cs:73,8.20541169649121)
--(axis cs:72,8.1946038091326)
--(axis cs:71,8.20267822715269)
--(axis cs:70,8.19155449576139)
--(axis cs:69,8.19160793507331)
--(axis cs:68,8.19188681951092)
--(axis cs:67,8.2062455211246)
--(axis cs:66,8.19051967476762)
--(axis cs:65,8.19375286917009)
--(axis cs:64,8.19951160687839)
--(axis cs:63,8.18476537682237)
--(axis cs:62,8.19623023283316)
--(axis cs:61,8.19502476323001)
--(axis cs:60,8.17892896797077)
--(axis cs:59,8.18182614835458)
--(axis cs:58,8.18013936962664)
--(axis cs:57,8.17229019659662)
--(axis cs:56,8.18184160648658)
--(axis cs:55,8.17922925582961)
--(axis cs:54,8.17308586607473)
--(axis cs:53,8.15072854913982)
--(axis cs:52,8.15884802415711)
--(axis cs:51,8.16583341941281)
--(axis cs:50,8.18442983336289)
--(axis cs:49,8.15697305299647)
--(axis cs:48,8.14708247770653)
--(axis cs:47,8.17603645223748)
--(axis cs:46,8.16790440299815)
--(axis cs:45,8.18000114974374)
--(axis cs:44,8.16098619294054)
--(axis cs:43,8.14984533145153)
--(axis cs:42,8.17352487644549)
--(axis cs:41,8.15890853692627)
--(axis cs:40,8.14300440273114)
--(axis cs:39,8.16513945545296)
--(axis cs:38,8.14294965548008)
--(axis cs:37,8.1608200767177)
--(axis cs:36,8.141323678766)
--(axis cs:35,8.13686399427243)
--(axis cs:34,8.12211087149831)
--(axis cs:33,8.1416110741397)
--(axis cs:32,8.15076594958678)
--(axis cs:31,8.14239264543956)
--(axis cs:30,8.13197239161327)
--(axis cs:29,8.10436122129064)
--(axis cs:28,8.14766757285042)
--(axis cs:27,8.10955444292373)
--(axis cs:26,8.13511122279527)
--(axis cs:25,8.14303487861929)
--(axis cs:24,8.08471120539071)
--(axis cs:23,8.1221226829405)
--(axis cs:22,8.11056253361534)
--(axis cs:21,8.11056706779556)
--(axis cs:20,8.08033936169435)
--(axis cs:19,8.08732529022677)
--(axis cs:18,8.01310603081257)
--(axis cs:17,8.05700261803698)
--(axis cs:16,8.08794343102395)
--(axis cs:15,8.05598463973565)
--(axis cs:14,8.08728237552816)
--(axis cs:13,8.05082706463016)
--(axis cs:12,7.95523139229672)
--(axis cs:11,7.88711877001581)
--(axis cs:10,7.89260848514903)
--(axis cs:9,7.89164333597535)
--(axis cs:8,7.7763357894317)
--(axis cs:7,7.49616909462599)
--(axis cs:6,7.64642318823098)
--(axis cs:5,7.82562513483843)
--(axis cs:4,7.70125122189815)
--(axis cs:3,7.54398079671528)
--(axis cs:2,7.05482700095752)
--(axis cs:1,6.18913759478398)
--(axis cs:0,4.18273970992096)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,4.18273970992096)
--(axis cs:0,4.17694362341237)
--(axis cs:1,6.18354400521602)
--(axis cs:2,7.05015499904248)
--(axis cs:3,7.53953006995138)
--(axis cs:4,7.69722271143518)
--(axis cs:5,7.59741849962487)
--(axis cs:6,7.37053479507269)
--(axis cs:7,7.32731914102576)
--(axis cs:8,7.29478936913694)
--(axis cs:9,7.34375631606403)
--(axis cs:10,7.29205528223987)
--(axis cs:11,7.32358072532521)
--(axis cs:12,7.49087915226335)
--(axis cs:13,7.41237448452152)
--(axis cs:14,7.45130594483699)
--(axis cs:15,7.49507283718594)
--(axis cs:16,7.66479158141355)
--(axis cs:17,7.73383625382271)
--(axis cs:18,7.63243923054378)
--(axis cs:19,7.72622786150949)
--(axis cs:20,7.78837901869236)
--(axis cs:21,7.79590030986731)
--(axis cs:22,7.86354066911428)
--(axis cs:23,7.86387095878092)
--(axis cs:24,7.94471246127349)
--(axis cs:25,7.99059940118785)
--(axis cs:26,7.97374559754944)
--(axis cs:27,7.97296386847587)
--(axis cs:28,8.08563285502771)
--(axis cs:29,7.97844199096444)
--(axis cs:30,8.06876473914319)
--(axis cs:31,8.01703665284064)
--(axis cs:32,7.98478887278264)
--(axis cs:33,7.94668618743065)
--(axis cs:34,8.03237770352464)
--(axis cs:35,8.07725277758793)
--(axis cs:36,8.0613131234929)
--(axis cs:37,8.07356911230044)
--(axis cs:38,8.10326805275606)
--(axis cs:39,8.04070782691672)
--(axis cs:40,8.07624471839145)
--(axis cs:41,8.02477978055386)
--(axis cs:42,8.11619165449047)
--(axis cs:43,8.04534536159591)
--(axis cs:44,8.09116690648667)
--(axis cs:45,8.07406687783204)
--(axis cs:46,7.9926874740346)
--(axis cs:47,8.02348358164823)
--(axis cs:48,8.12543389765658)
--(axis cs:49,8.05587930125249)
--(axis cs:50,8.09066768170706)
--(axis cs:51,8.0862049132991)
--(axis cs:52,8.0448825406401)
--(axis cs:53,7.9760957826563)
--(axis cs:54,7.98580860944042)
--(axis cs:55,7.97339996750416)
--(axis cs:56,8.07665835278108)
--(axis cs:57,8.04513947728468)
--(axis cs:58,8.11435812504062)
--(axis cs:59,8.13633521957671)
--(axis cs:60,8.10297114536962)
--(axis cs:61,8.06485818877481)
--(axis cs:62,8.09388513831547)
--(axis cs:63,8.16076531515989)
--(axis cs:64,8.12361720112409)
--(axis cs:65,8.12199104579559)
--(axis cs:66,8.08798084398701)
--(axis cs:67,8.13042739251854)
--(axis cs:68,8.12029009692157)
--(axis cs:69,8.09023153019111)
--(axis cs:70,8.11376283894466)
--(axis cs:71,8.1357407692826)
--(axis cs:72,8.15582681698895)
--(axis cs:73,8.10140581785175)
--(axis cs:74,8.14455711322131)
--(axis cs:75,8.19320805685268)
--(axis cs:76,8.13806299029034)
--(axis cs:77,8.14863740446267)
--(axis cs:78,8.11859181928766)
--(axis cs:79,8.14345809587029)
--(axis cs:80,8.13016940658093)
--(axis cs:81,8.12513392540188)
--(axis cs:82,8.1269052363015)
--(axis cs:83,8.08467287229256)
--(axis cs:84,8.13315924808128)
--(axis cs:85,8.11634167092001)
--(axis cs:86,8.1747841201181)
--(axis cs:87,8.16684405605722)
--(axis cs:88,8.16342065437337)
--(axis cs:89,8.17372181135162)
--(axis cs:90,8.15228112357504)
--(axis cs:91,8.16408238896677)
--(axis cs:92,8.19182565069671)
--(axis cs:93,8.1740070102209)
--(axis cs:94,8.15345340890073)
--(axis cs:95,8.11254205072352)
--(axis cs:96,8.16268818700569)
--(axis cs:97,8.164685237872)
--(axis cs:98,8.18660135165381)
--(axis cs:99,8.14542446845646)
--(axis cs:100,8.1514859571659)
--(axis cs:101,8.13365873010593)
--(axis cs:102,8.13577031121185)
--(axis cs:103,8.12137679244202)
--(axis cs:104,8.13587110245232)
--(axis cs:105,8.15926058941958)
--(axis cs:106,8.06753834345134)
--(axis cs:107,8.12891983339521)
--(axis cs:108,8.06623306401634)
--(axis cs:109,8.10672973639575)
--(axis cs:110,8.17077387690631)
--(axis cs:111,8.18357183330957)
--(axis cs:112,8.17416219430078)
--(axis cs:113,8.1682966799068)
--(axis cs:114,8.22266852853934)
--(axis cs:115,8.1896389972796)
--(axis cs:116,8.16679147370823)
--(axis cs:117,8.17346516044827)
--(axis cs:118,8.12913086319375)
--(axis cs:119,8.18347793818466)
--(axis cs:120,8.14885374301971)
--(axis cs:121,8.17977381440855)
--(axis cs:122,8.14178694663441)
--(axis cs:123,8.19348514650139)
--(axis cs:124,8.20613174925873)
--(axis cs:125,8.17685412264614)
--(axis cs:126,8.14111622291022)
--(axis cs:127,8.16851330641189)
--(axis cs:128,8.17700311702759)
--(axis cs:129,8.1800717592703)
--(axis cs:130,8.15940316226051)
--(axis cs:131,8.14845620796341)
--(axis cs:132,8.16039372644505)
--(axis cs:133,8.20343108255286)
--(axis cs:134,8.16021451914635)
--(axis cs:135,8.1803119180866)
--(axis cs:136,8.16910758024664)
--(axis cs:137,8.20352871863219)
--(axis cs:138,8.14772789828899)
--(axis cs:139,8.18836464207974)
--(axis cs:140,8.18599826418328)
--(axis cs:141,8.17731530458919)
--(axis cs:142,8.17239449330156)
--(axis cs:143,8.19245798623101)
--(axis cs:144,8.11267653232662)
--(axis cs:145,8.19010359752154)
--(axis cs:146,8.1722274465884)
--(axis cs:147,8.18339176625889)
--(axis cs:148,8.18441079430374)
--(axis cs:149,8.19400139473561)
--(axis cs:150,8.18626993100996)
--(axis cs:151,8.20165484409005)
--(axis cs:152,8.15621920310825)
--(axis cs:153,8.2057129138398)
--(axis cs:154,8.14330925673813)
--(axis cs:155,8.16740239198883)
--(axis cs:156,8.21048273443723)
--(axis cs:157,8.17698086092461)
--(axis cs:158,8.21190093032059)
--(axis cs:159,8.20581760249136)
--(axis cs:160,8.15329293158675)
--(axis cs:161,8.15602285420519)
--(axis cs:162,8.16052190926743)
--(axis cs:163,8.21094094810668)
--(axis cs:164,8.21289705039919)
--(axis cs:165,8.19663186220674)
--(axis cs:166,8.2040010179988)
--(axis cs:167,8.22188928180174)
--(axis cs:168,8.17467202087205)
--(axis cs:169,8.18761812251805)
--(axis cs:170,8.18484410664401)
--(axis cs:171,8.17946561808247)
--(axis cs:172,8.19230857557579)
--(axis cs:173,8.21177812482135)
--(axis cs:174,8.17542701207393)
--(axis cs:175,8.19537992219615)
--(axis cs:176,8.1787210055446)
--(axis cs:177,8.18464473308161)
--(axis cs:178,8.15398963281071)
--(axis cs:179,8.15878114576029)
--(axis cs:180,8.15945217399335)
--(axis cs:181,8.20121511315675)
--(axis cs:182,8.19709788104639)
--(axis cs:183,8.20896342055896)
--(axis cs:184,8.12282541165106)
--(axis cs:185,8.16340891036869)
--(axis cs:186,8.18190925528503)
--(axis cs:187,8.18254471410512)
--(axis cs:188,8.19564789553373)
--(axis cs:189,8.20950786982866)
--(axis cs:190,8.20545870180543)
--(axis cs:191,8.2056573465283)
--(axis cs:192,8.17813918236222)
--(axis cs:193,8.18682104462881)
--(axis cs:194,8.19702862989503)
--(axis cs:195,8.21776231063682)
--(axis cs:196,8.20110809445456)
--(axis cs:197,8.18431469843154)
--(axis cs:198,8.20015827077828)
--(axis cs:199,8.20968605756219)
--(axis cs:200,8.20555033155288)
--(axis cs:201,8.22601643530572)
--(axis cs:202,8.21174070675809)
--(axis cs:203,8.18787467521583)
--(axis cs:204,8.18850786618768)
--(axis cs:205,8.20343307737119)
--(axis cs:206,8.21565961348383)
--(axis cs:207,8.21469086982046)
--(axis cs:208,8.19484729383495)
--(axis cs:209,8.21078627254911)
--(axis cs:210,8.19828111778105)
--(axis cs:211,8.21662738386676)
--(axis cs:212,8.21051038183123)
--(axis cs:213,8.21762845615437)
--(axis cs:214,8.20762075704438)
--(axis cs:215,8.1993505271336)
--(axis cs:216,8.20012250263313)
--(axis cs:217,8.17419387889428)
--(axis cs:218,8.19276533942805)
--(axis cs:219,8.19298347275557)
--(axis cs:220,8.17933478507317)
--(axis cs:221,8.21656140280165)
--(axis cs:222,8.1809429472863)
--(axis cs:223,8.17272850272148)
--(axis cs:224,8.21513865764342)
--(axis cs:225,8.22419791269397)
--(axis cs:226,8.22526451040486)
--(axis cs:227,8.22942485531598)
--(axis cs:228,8.224576582907)
--(axis cs:229,8.16678828909111)
--(axis cs:230,8.20048276136767)
--(axis cs:231,8.22284976431558)
--(axis cs:232,8.21639817260522)
--(axis cs:233,8.21341563043869)
--(axis cs:234,8.2300670928361)
--(axis cs:235,8.19376584138086)
--(axis cs:236,8.19553321015569)
--(axis cs:237,8.17773453189723)
--(axis cs:238,8.1546652698583)
--(axis cs:239,8.18099843518382)
--(axis cs:240,8.19885541943112)
--(axis cs:241,8.18618501946231)
--(axis cs:242,8.20836873793806)
--(axis cs:243,8.21134729369769)
--(axis cs:244,8.23652656951804)
--(axis cs:245,8.22201771359663)
--(axis cs:246,8.23776102430777)
--(axis cs:247,8.17436780841341)
--(axis cs:248,8.21037995931322)
--(axis cs:249,8.22670828373468)
--(axis cs:250,8.20481461057398)
--(axis cs:251,8.19402370260244)
--(axis cs:252,8.23504868238499)
--(axis cs:253,8.23236387636883)
--(axis cs:254,8.24173664854557)
--(axis cs:255,8.22307223425568)
--(axis cs:256,8.20147857196934)
--(axis cs:257,8.22458364332084)
--(axis cs:258,8.22896223338188)
--(axis cs:259,8.17725726072856)
--(axis cs:260,8.2145038864072)
--(axis cs:261,8.21675680209829)
--(axis cs:262,8.20562350752567)
--(axis cs:263,8.18738242411107)
--(axis cs:264,8.22771729425898)
--(axis cs:265,8.18797725014446)
--(axis cs:266,8.15325042413368)
--(axis cs:267,8.18407727798473)
--(axis cs:268,8.23975564995062)
--(axis cs:269,8.23025407396528)
--(axis cs:270,8.22982022717373)
--(axis cs:271,8.24593866545567)
--(axis cs:272,8.22640452978441)
--(axis cs:273,8.19233499669512)
--(axis cs:274,8.23252926790099)
--(axis cs:275,8.21712230347893)
--(axis cs:276,8.23651382462959)
--(axis cs:277,8.22103325733885)
--(axis cs:278,8.20825760109233)
--(axis cs:279,8.17911652848216)
--(axis cs:280,8.20370913191864)
--(axis cs:281,8.21077995192641)
--(axis cs:282,8.18817810542798)
--(axis cs:283,8.19420022834247)
--(axis cs:284,8.18006719351636)
--(axis cs:285,8.20743107557659)
--(axis cs:286,8.19146609728837)
--(axis cs:287,8.21855370140764)
--(axis cs:288,8.14387846489439)
--(axis cs:289,8.23540195752246)
--(axis cs:290,8.22537372234916)
--(axis cs:291,8.23306087060534)
--(axis cs:292,8.21348081095717)
--(axis cs:293,8.22471737534724)
--(axis cs:294,8.22071426678239)
--(axis cs:295,8.21043941465823)
--(axis cs:296,8.22219412172779)
--(axis cs:297,8.19773323390401)
--(axis cs:298,8.22948425802945)
--(axis cs:299,8.20654649553143)
--(axis cs:299,8.25747817113523)
--(axis cs:299,8.25747817113523)
--(axis cs:298,8.25433934197055)
--(axis cs:297,8.24753169942932)
--(axis cs:296,8.25727721160554)
--(axis cs:295,8.24430605200843)
--(axis cs:294,8.25393613321761)
--(axis cs:293,8.2591845579861)
--(axis cs:292,8.26086005570949)
--(axis cs:291,8.26399232939466)
--(axis cs:290,8.25995967765084)
--(axis cs:289,8.26216297581087)
--(axis cs:288,8.26092206843895)
--(axis cs:287,8.25492316525903)
--(axis cs:286,8.2544657693783)
--(axis cs:285,8.25220472442341)
--(axis cs:284,8.24945813981697)
--(axis cs:283,8.26618937165753)
--(axis cs:282,8.24793056123869)
--(axis cs:281,8.25467144807359)
--(axis cs:280,8.25130086808135)
--(axis cs:279,8.24698300485117)
--(axis cs:278,8.24655519890767)
--(axis cs:277,8.25438547599449)
--(axis cs:276,8.25633504203707)
--(axis cs:275,8.26044676318774)
--(axis cs:274,8.25326599876568)
--(axis cs:273,8.26873060330489)
--(axis cs:272,8.26001567021559)
--(axis cs:271,8.26884846787767)
--(axis cs:270,8.26312897282626)
--(axis cs:269,8.25959699270139)
--(axis cs:268,8.26130315004938)
--(axis cs:267,8.26983845534861)
--(axis cs:266,8.23545737586632)
--(axis cs:265,8.25387888318887)
--(axis cs:264,8.25108957240768)
--(axis cs:263,8.24007457588893)
--(axis cs:262,8.23916729247433)
--(axis cs:261,8.25530479790171)
--(axis cs:260,8.2612741135928)
--(axis cs:259,8.25010353927144)
--(axis cs:258,8.25487643328479)
--(axis cs:257,8.25132562334583)
--(axis cs:256,8.244181361364)
--(axis cs:255,8.25333776574431)
--(axis cs:254,8.26055695145443)
--(axis cs:253,8.26256039029784)
--(axis cs:252,8.26143931761501)
--(axis cs:251,8.2641586307309)
--(axis cs:250,8.26370045609269)
--(axis cs:249,8.26284144959866)
--(axis cs:248,8.26838764068679)
--(axis cs:247,8.26259692491993)
--(axis cs:246,8.26226110902557)
--(axis cs:245,8.25947388640337)
--(axis cs:244,8.26060369714863)
--(axis cs:243,8.25434837296897)
--(axis cs:242,8.25640459539528)
--(axis cs:241,8.26455358053769)
--(axis cs:240,8.25227324723554)
--(axis cs:239,8.24196676481619)
--(axis cs:238,8.2722423301417)
--(axis cs:237,8.25344953476944)
--(axis cs:236,8.25543638984431)
--(axis cs:235,8.23790209195248)
--(axis cs:234,8.25795244049724)
--(axis cs:233,8.25419930289464)
--(axis cs:232,8.25300436072812)
--(axis cs:231,8.25214836901776)
--(axis cs:230,8.24532497196567)
--(axis cs:229,8.24079484424222)
--(axis cs:228,8.25246955042633)
--(axis cs:227,8.25695667801735)
--(axis cs:226,8.25996728959514)
--(axis cs:225,8.25540642063936)
--(axis cs:224,8.25239687568991)
--(axis cs:223,8.23743683061185)
--(axis cs:222,8.2541442527137)
--(axis cs:221,8.25705473053168)
--(axis cs:220,8.23632221492683)
--(axis cs:219,8.24034112724443)
--(axis cs:218,8.23830839390529)
--(axis cs:217,8.24386358777238)
--(axis cs:216,8.25827036403354)
--(axis cs:215,8.24831380619973)
--(axis cs:214,8.25804504295562)
--(axis cs:213,8.2510548105123)
--(axis cs:212,8.24620321816877)
--(axis cs:211,8.25379534946657)
--(axis cs:210,8.24037881555228)
--(axis cs:209,8.24750906078422)
--(axis cs:208,8.25638637283172)
--(axis cs:207,8.25120313017954)
--(axis cs:206,8.24981218651616)
--(axis cs:205,8.24334312262881)
--(axis cs:204,8.25733506714565)
--(axis cs:203,8.24230192478417)
--(axis cs:202,8.25217282657525)
--(axis cs:201,8.25726949802761)
--(axis cs:200,8.24817133511379)
--(axis cs:199,8.24087687577114)
--(axis cs:198,8.23804212922173)
--(axis cs:197,8.23879156823513)
--(axis cs:196,8.24265130554544)
--(axis cs:195,8.24471862269651)
--(axis cs:194,8.24028470343831)
--(axis cs:193,8.23638028870452)
--(axis cs:192,8.23975035097111)
--(axis cs:191,8.24260912013837)
--(axis cs:190,8.24114683152791)
--(axis cs:189,8.24819479683801)
--(axis cs:188,8.23415323779961)
--(axis cs:187,8.24361728589489)
--(axis cs:186,8.22493261138163)
--(axis cs:185,8.21974382296465)
--(axis cs:184,8.24343598834894)
--(axis cs:183,8.24116837944103)
--(axis cs:182,8.24569958562028)
--(axis cs:181,8.23584195350992)
--(axis cs:180,8.22431822600666)
--(axis cs:179,8.22655325423971)
--(axis cs:178,8.21765803385596)
--(axis cs:177,8.2389976669184)
--(axis cs:176,8.2352647944554)
--(axis cs:175,8.23927794447051)
--(axis cs:174,8.23148532125941)
--(axis cs:173,8.24363760851198)
--(axis cs:172,8.23627395775755)
--(axis cs:171,8.22299011525086)
--(axis cs:170,8.22461736002266)
--(axis cs:169,8.23122047748194)
--(axis cs:168,8.24375897912795)
--(axis cs:167,8.2456796515316)
--(axis cs:166,8.2414029820012)
--(axis cs:165,8.23830793779326)
--(axis cs:164,8.24520468293414)
--(axis cs:163,8.24634665189332)
--(axis cs:162,8.25140435739924)
--(axis cs:161,8.22549381246148)
--(axis cs:160,8.23591746841325)
--(axis cs:159,8.23916719750864)
--(axis cs:158,8.24385953634608)
--(axis cs:157,8.22959227240873)
--(axis cs:156,8.23933546556277)
--(axis cs:155,8.22899214134451)
--(axis cs:154,8.22299960992854)
--(axis cs:153,8.2346210861602)
--(axis cs:152,8.21924606355841)
--(axis cs:151,8.23696615590995)
--(axis cs:150,8.23571773565671)
--(axis cs:149,8.22897193859772)
--(axis cs:148,8.22786807236293)
--(axis cs:147,8.22729096707444)
--(axis cs:146,8.21879002007826)
--(axis cs:145,8.2352437358118)
--(axis cs:144,8.24421253434005)
--(axis cs:143,8.22891581376899)
--(axis cs:142,8.23629464003177)
--(axis cs:141,8.23603976207747)
--(axis cs:140,8.22752820248339)
--(axis cs:139,8.23108409125359)
--(axis cs:138,8.22940003504434)
--(axis cs:137,8.24080274803448)
--(axis cs:136,8.22430121975336)
--(axis cs:135,8.22598101524674)
--(axis cs:134,8.22696541418698)
--(axis cs:133,8.2374711841138)
--(axis cs:132,8.22239720688829)
--(axis cs:131,8.21739792536993)
--(axis cs:130,8.22154170440616)
--(axis cs:129,8.23314137406303)
--(axis cs:128,8.22643821630574)
--(axis cs:127,8.20955396025477)
--(axis cs:126,8.22657604375644)
--(axis cs:125,8.2240670106872)
--(axis cs:124,8.24014025074127)
--(axis cs:123,8.23556532016527)
--(axis cs:122,8.23132845336559)
--(axis cs:121,8.23900831892478)
--(axis cs:120,8.21971552364696)
--(axis cs:119,8.23146232848201)
--(axis cs:118,8.22970900347292)
--(axis cs:117,8.2192715062184)
--(axis cs:116,8.22747372629176)
--(axis cs:115,8.2289338027204)
--(axis cs:114,8.252150804794)
--(axis cs:113,8.22291905342654)
--(axis cs:112,8.21938273903256)
--(axis cs:111,8.23763270002376)
--(axis cs:110,8.22387845642703)
--(axis cs:109,8.20958206360425)
--(axis cs:108,8.19484860265033)
--(axis cs:107,8.19813036660479)
--(axis cs:106,8.20801712321533)
--(axis cs:105,8.21784734391376)
--(axis cs:104,8.22790143088101)
--(axis cs:103,8.19379694089131)
--(axis cs:102,8.19991408878815)
--(axis cs:101,8.22094573656074)
--(axis cs:100,8.2130222428341)
--(axis cs:99,8.21213966487687)
--(axis cs:98,8.2265984483462)
--(axis cs:97,8.22125302879467)
--(axis cs:96,8.21442467966098)
--(axis cs:95,8.19259048260982)
--(axis cs:94,8.21612405776594)
--(axis cs:93,8.22630912311244)
--(axis cs:92,8.23307621596996)
--(axis cs:91,8.21381947769989)
--(axis cs:90,8.22036727642496)
--(axis cs:89,8.23188098864839)
--(axis cs:88,8.2233072122933)
--(axis cs:87,8.21914587727612)
--(axis cs:86,8.20937574654857)
--(axis cs:85,8.17886719574665)
--(axis cs:84,8.18881021858539)
--(axis cs:83,8.21449812770743)
--(axis cs:82,8.21794709703184)
--(axis cs:81,8.19837187459811)
--(axis cs:80,8.23231086008573)
--(axis cs:79,8.21427710412971)
--(axis cs:78,8.19060724737901)
--(axis cs:77,8.21004032887067)
--(axis cs:76,8.21011927637633)
--(axis cs:75,8.22171120981399)
--(axis cs:74,8.19917822011203)
--(axis cs:73,8.20767044881492)
--(axis cs:72,8.22540931634439)
--(axis cs:71,8.2009226307174)
--(axis cs:70,8.19686636105534)
--(axis cs:69,8.16337933647556)
--(axis cs:68,8.1905705697451)
--(axis cs:67,8.20611327414813)
--(axis cs:66,8.18924468934632)
--(axis cs:65,8.18535408753774)
--(axis cs:64,8.19550539887591)
--(axis cs:63,8.21460608484011)
--(axis cs:62,8.1720221283512)
--(axis cs:61,8.17560467789186)
--(axis cs:60,8.17709858796371)
--(axis cs:59,8.20092731375663)
--(axis cs:58,8.19778147495938)
--(axis cs:57,8.21189438938198)
--(axis cs:56,8.16736058055226)
--(axis cs:55,8.10548123249584)
--(axis cs:54,8.12249252389291)
--(axis cs:53,8.1532926173437)
--(axis cs:52,8.15874465935991)
--(axis cs:51,8.19383775336757)
--(axis cs:50,8.21558798495961)
--(axis cs:49,8.17269716541418)
--(axis cs:48,8.18723936901008)
--(axis cs:47,8.17536681835178)
--(axis cs:46,8.14975825929873)
--(axis cs:45,8.18765018883463)
--(axis cs:44,8.19482776018)
--(axis cs:43,8.16700990507076)
--(axis cs:42,8.1709582121762)
--(axis cs:41,8.15997675277947)
--(axis cs:40,8.19165201494188)
--(axis cs:39,8.16195843974995)
--(axis cs:38,8.15655288057727)
--(axis cs:37,8.17442888769956)
--(axis cs:36,8.14287474317377)
--(axis cs:35,8.15734542241207)
--(axis cs:34,8.17032502980869)
--(axis cs:33,8.11662787923601)
--(axis cs:32,8.13033866055068)
--(axis cs:31,8.13396634715936)
--(axis cs:30,8.16779992752348)
--(axis cs:29,8.17358600903556)
--(axis cs:28,8.14526587830562)
--(axis cs:27,8.12942426485746)
--(axis cs:26,8.09638486911723)
--(axis cs:25,8.12373153214549)
--(axis cs:24,8.09450060539317)
--(axis cs:23,8.05322464121909)
--(axis cs:22,8.10246606421905)
--(axis cs:21,7.98140449013269)
--(axis cs:20,8.03185171464098)
--(axis cs:19,7.96953053849051)
--(axis cs:18,7.88284736945621)
--(axis cs:17,7.92567907951062)
--(axis cs:16,7.91691548525312)
--(axis cs:15,7.8062142961474)
--(axis cs:14,7.72960878849634)
--(axis cs:13,7.73524244881182)
--(axis cs:12,7.79908618106998)
--(axis cs:11,7.67303247467479)
--(axis cs:10,7.60476671776013)
--(axis cs:9,7.63299648393597)
--(axis cs:8,7.61768749752973)
--(axis cs:7,7.61179425897424)
--(axis cs:6,7.64799973826065)
--(axis cs:5,7.8386617670418)
--(axis cs:4,7.70125122189815)
--(axis cs:3,7.54398079671528)
--(axis cs:2,7.05482700095752)
--(axis cs:1,6.18913759478398)
--(axis cs:0,4.18273970992096)
--cycle;

\addplot [very thick, orange]
table {%
0 4.1796618
1 6.1863
2 7.0529435
3 7.54204186666667
4 7.69901293333334
5 8.07414656666667
6 7.9602926
7 7.94493333333333
8 7.94759746666667
9 7.93950516666667
10 8.02153316666667
11 8.00432153333333
12 7.9926432
13 8.0254477
14 8.05890366666667
15 8.03868306666667
16 8.06135393333333
17 8.0472843
18 8.04083566666667
19 8.04328713333333
20 8.07425793333333
21 8.0826087
22 8.07728103333333
23 8.09139986666667
24 8.09436016666667
25 8.1121427
26 8.05501323333333
27 8.0995924
28 8.12782426666667
29 8.11529956666667
30 8.1508216
31 8.12837616666667
32 8.1214464
33 8.10532
34 8.13756496666667
35 8.12195223333333
36 8.1614872
37 8.09103553333333
38 8.14065793333334
39 8.12972056666667
40 8.1308262
41 8.13794536666667
42 8.14686503333333
43 8.15790476666667
44 8.16446603333333
45 8.13367306666667
46 8.1523862
47 8.1807525
48 8.13893426666667
49 8.15832323333333
50 8.163234
51 8.16468113333333
52 8.17552143333333
53 8.1607023
54 8.18332363333334
55 8.15041693333333
56 8.15940286666667
57 8.19639773333333
58 8.18426813333333
59 8.1990411
60 8.1671519
61 8.17768053333333
62 8.19358313333333
63 8.16837476666667
64 8.20698903333333
65 8.19055343333333
66 8.18316123333333
67 8.1844435
68 8.1875269
69 8.19055243333334
70 8.1697254
71 8.18473723333333
72 8.17514553333333
73 8.20123763333334
74 8.19354363333333
75 8.2003388
76 8.18950253333333
77 8.1905068
78 8.20777373333333
79 8.18867663333333
80 8.19098746666667
81 8.19592856666667
82 8.18716683333333
83 8.20120216666667
84 8.18217666666667
85 8.19154446666667
86 8.16886093333333
87 8.1942206
88 8.1921981
89 8.20990973333333
90 8.18957936666667
91 8.20268643333333
92 8.17796953333333
93 8.18965293333333
94 8.18771483333333
95 8.21017376666667
96 8.20247123333334
97 8.1935162
98 8.1962082
99 8.18333683333334
100 8.22320713333333
101 8.1943256
102 8.20916153333333
103 8.19496296666667
104 8.21348166666667
105 8.21230306666667
106 8.19117083333333
107 8.21301406666667
108 8.20317356666667
109 8.22317053333333
110 8.18879863333333
111 8.22728576666667
112 8.19202466666667
113 8.21163243333333
114 8.20306083333333
115 8.21677153333333
116 8.18991543333333
117 8.20723003333334
118 8.19936723333333
119 8.203052
120 8.21436693333333
121 8.20166403333333
122 8.1993322
123 8.2103235
124 8.22534513333333
125 8.19762166666667
126 8.2134276
127 8.193547
128 8.1968416
129 8.21868586666667
130 8.23410666666667
131 8.21980063333333
132 8.2216956
133 8.22280176666667
134 8.23118716666667
135 8.20755586666667
136 8.217286
137 8.20368776666667
138 8.2283067
139 8.23594526666667
140 8.22423166666667
141 8.2191124
142 8.2042275
143 8.2167122
144 8.1985186
145 8.2376325
146 8.2337516
147 8.2256444
148 8.2182202
149 8.21306486666667
150 8.21964013333333
151 8.21924876666667
152 8.21356326666667
153 8.22218063333333
154 8.23561806666667
155 8.22780163333333
156 8.2194195
157 8.22189336666667
158 8.21919596666667
159 8.215825
160 8.23130493333333
161 8.2237958
162 8.22555093333333
163 8.23737946666667
164 8.23110616666667
165 8.22592696666667
166 8.22299666666667
167 8.238966
168 8.2452018
169 8.2174553
170 8.2335383
171 8.22587213333333
172 8.2170277
173 8.23031966666667
174 8.22460853333333
175 8.2231608
176 8.23080726666667
177 8.2316472
178 8.2248637
179 8.21362866666667
180 8.21527276666667
181 8.19773336666667
182 8.21188853333333
183 8.2263818
184 8.21399033333333
185 8.20877213333333
186 8.2279435
187 8.22643046666667
188 8.2256249
189 8.20984666666667
190 8.2149676
191 8.23969956666667
192 8.23262933333334
193 8.22806923333334
194 8.21027873333333
195 8.22729563333333
196 8.22222383333333
197 8.210507
198 8.2260363
199 8.21455973333333
200 8.2197967
201 8.21485796666667
202 8.2287201
203 8.22161573333333
204 8.22146826666667
205 8.2270591
206 8.2334338
207 8.21778206666667
208 8.2249951
209 8.226833
210 8.23628476666667
211 8.23517383333334
212 8.22762563333334
213 8.225601
214 8.22205973333334
215 8.2312355
216 8.23204766666667
217 8.2252769
218 8.22653043333333
219 8.2386611
220 8.22781166666667
221 8.22279836666667
222 8.21757856666667
223 8.22690096666667
224 8.23632193333333
225 8.24381943333333
226 8.2394685
227 8.24533393333333
228 8.2396549
229 8.2364371
230 8.23088653333333
231 8.23459056666667
232 8.25012963333334
233 8.2416371
234 8.25080293333334
235 8.2421914
236 8.24816236666667
237 8.2498104
238 8.2534727
239 8.25187413333333
240 8.24049386666667
241 8.23813326666667
242 8.2396601
243 8.23070133333334
244 8.2437465
245 8.24345866666667
246 8.2398383
247 8.23645036666667
248 8.25857016666667
249 8.24531823333333
250 8.24750243333333
251 8.25859073333333
252 8.2488169
253 8.25699073333333
254 8.24760313333333
255 8.2495655
256 8.24863733333333
257 8.24306526666667
258 8.23168663333333
259 8.24951376666667
260 8.24383643333333
261 8.25253436666667
262 8.25824783333333
263 8.2592329
264 8.25613026666667
265 8.25367896666667
266 8.2572126
267 8.2465304
268 8.2465969
269 8.25121126666667
270 8.23618766666667
271 8.215846
272 8.2368162
273 8.2539398
274 8.23493306666667
275 8.25352553333333
276 8.25092186666667
277 8.25156326666667
278 8.2545438
279 8.2587285
280 8.25497103333333
281 8.25695933333333
282 8.25237333333333
283 8.24863213333333
284 8.2388011
285 8.22799776666667
286 8.23998826666667
287 8.23913453333333
288 8.24171203333334
289 8.23738316666667
290 8.2438684
291 8.24601303333334
292 8.2520304
293 8.25227576666667
294 8.24274996666667
295 8.25151663333333
296 8.25610313333333
297 8.259687
298 8.23031553333333
299 8.25605806666667
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 4.17984166666667
1 6.1863408
2 7.052491
3 7.54175543333333
4 7.69923696666667
5 7.7064328
6 7.50541043333333
7 7.34173076666667
8 7.66271986666667
9 7.79620273333333
10 7.8061324
11 7.77826333333333
12 7.87397076666667
13 8.00813396666667
14 8.0395532
15 7.9820821
16 8.03269556666667
17 8.01015103333333
18 7.97282786666667
19 8.0325466
20 8.005862
21 8.07417236666667
22 8.06863723333334
23 8.08255476666667
24 8.0279943
25 8.09816776666667
26 8.08355756666667
27 8.05088486666667
28 8.11058346666667
29 8.06112886666667
30 8.07022303333333
31 8.0926984
32 8.11315383333334
33 8.09486263333333
34 8.06614903333333
35 8.09356276666667
36 8.0978919
37 8.12545203333334
38 8.10074976666667
39 8.1269504
40 8.09852656666667
41 8.11328326666667
42 8.1480898
43 8.11187026666667
44 8.1106102
45 8.148099
46 8.1322231
47 8.13045963333333
48 8.08956053333333
49 8.121161
50 8.15063466666667
51 8.1336619
52 8.1273162
53 8.12298056666667
54 8.13630893333333
55 8.14980433333333
56 8.14217183333333
57 8.13323976666667
58 8.13749453333333
59 8.14651753333333
60 8.1365273
61 8.1607821
62 8.15853356666667
63 8.1491504
64 8.17953826666667
65 8.1590198
66 8.1586861
67 8.17497203333333
68 8.15801566666667
69 8.16086846666667
70 8.16298603333333
71 8.17019976666667
72 8.16175926666667
73 8.18298866666667
74 8.16385316666667
75 8.16229673333333
76 8.191051
77 8.14757026666667
78 8.21586683333333
79 8.184531
80 8.18633856666667
81 8.1754608
82 8.17430936666667
83 8.19366916666666
84 8.17564823333333
85 8.15434176666667
86 8.1589197
87 8.1687661
88 8.15677633333333
89 8.15608106666667
90 8.18569736666667
91 8.16455526666667
92 8.17245796666667
93 8.1838878
94 8.19584756666666
95 8.16066686666667
96 8.17413366666667
97 8.19544766666667
98 8.18175963333333
99 8.18061276666666
100 8.14854473333333
101 8.1719932
102 8.1676351
103 8.20246553333333
104 8.18113393333333
105 8.19200093333333
106 8.16062753333333
107 8.19930466666667
108 8.17772816666667
109 8.20312426666667
110 8.18828683333333
111 8.1961675
112 8.14897333333334
113 8.19572923333333
114 8.21710873333334
115 8.18685483333333
116 8.19367576666667
117 8.1549948
118 8.1805739
119 8.17357576666667
120 8.1696646
121 8.17306776666667
122 8.18592616666667
123 8.20879433333333
124 8.19236963333333
125 8.19955373333334
126 8.19574783333334
127 8.19967163333333
128 8.19971663333333
129 8.21252953333333
130 8.19848213333334
131 8.18068966666667
132 8.1986466
133 8.20968066666667
134 8.20457836666667
135 8.19073083333334
136 8.1999195
137 8.18917103333333
138 8.1827077
139 8.1979895
140 8.2104946
141 8.20124783333333
142 8.19979313333333
143 8.1920876
144 8.2010833
145 8.19932323333333
146 8.19143643333333
147 8.18464593333333
148 8.19013206666667
149 8.1713721
150 8.22436176666667
151 8.20931863333333
152 8.19842303333333
153 8.1948757
154 8.1929733
155 8.1782782
156 8.2137695
157 8.20478553333333
158 8.20735446666667
159 8.2081481
160 8.21797343333333
161 8.19139023333334
162 8.2155095
163 8.22471756666667
164 8.22327213333333
165 8.21402603333333
166 8.20650086666667
167 8.196557
168 8.21382383333333
169 8.2113215
170 8.1872606
171 8.2082289
172 8.22000556666667
173 8.20522093333333
174 8.19652216666667
175 8.2097914
176 8.21769623333333
177 8.2174591
178 8.20467583333333
179 8.225956
180 8.216532
181 8.2093056
182 8.21728836666667
183 8.2006406
184 8.22683226666667
185 8.20563706666667
186 8.185612
187 8.20263686666667
188 8.21433376666667
189 8.2057539
190 8.21305373333333
191 8.1950542
192 8.22085736666667
193 8.20507973333333
194 8.2193402
195 8.22365426666667
196 8.20618916666667
197 8.19900136666667
198 8.22126336666667
199 8.2033013
200 8.2023164
201 8.21111586666667
202 8.22877366666667
203 8.21695006666667
204 8.20423346666667
205 8.23039533333333
206 8.2147752
207 8.20573133333333
208 8.2025692
209 8.21454043333333
210 8.21735916666667
211 8.2236215
212 8.2260157
213 8.23211783333334
214 8.2258449
215 8.22189093333333
216 8.19401486666667
217 8.2144542
218 8.2134285
219 8.20920906666666
220 8.21395596666667
221 8.2072053
222 8.21808913333333
223 8.2062545
224 8.21679153333333
225 8.21721733333333
226 8.2215999
227 8.22655456666667
228 8.20957333333333
229 8.22422916666667
230 8.19344253333333
231 8.2132431
232 8.22184336666667
233 8.21171863333333
234 8.21852673333333
235 8.2133962
236 8.22807093333333
237 8.22925506666667
238 8.2108645
239 8.22377636666667
240 8.21153833333334
241 8.20746336666667
242 8.20967496666667
243 8.2222658
244 8.22196043333333
245 8.23824446666667
246 8.2239092
247 8.22560426666667
248 8.21160896666667
249 8.22462276666667
250 8.22612666666667
251 8.2244098
252 8.23568726666667
253 8.2407866
254 8.22180443333333
255 8.2246307
256 8.21992543333334
257 8.23603153333334
258 8.23895583333333
259 8.23329773333333
260 8.22809753333333
261 8.22669923333333
262 8.2358407
263 8.2336426
264 8.23077183333333
265 8.23055933333333
266 8.24666676666667
267 8.2400649
268 8.23362616666667
269 8.2438572
270 8.23185553333333
271 8.2230495
272 8.23937646666667
273 8.24051023333333
274 8.23555833333333
275 8.21689433333333
276 8.2385138
277 8.22423646666667
278 8.21213533333333
279 8.22869663333333
280 8.2383444
281 8.23417743333333
282 8.23625273333333
283 8.2411649
284 8.23005936666667
285 8.2250173
286 8.2301599
287 8.24466183333333
288 8.23386053333333
289 8.21874473333333
290 8.21956783333333
291 8.2429199
292 8.2178719
293 8.2383759
294 8.2226256
295 8.23249753333333
296 8.24641456666667
297 8.23740343333333
298 8.23364823333333
299 8.23338056666667
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 4.17984166666667
1 6.1863408
2 7.052491
3 7.54175543333333
4 7.69923696666667
5 7.71804013333333
6 7.50926726666667
7 7.4695567
8 7.45623843333333
9 7.4883764
10 7.448411
11 7.4983066
12 7.64498266666667
13 7.57380846666667
14 7.59045736666667
15 7.65064356666667
16 7.79085353333334
17 7.82975766666667
18 7.7576433
19 7.8478792
20 7.91011536666667
21 7.8886524
22 7.98300336666667
23 7.9585478
24 8.01960653333333
25 8.05716546666667
26 8.03506523333333
27 8.05119406666667
28 8.11544936666666
29 8.076014
30 8.11828233333333
31 8.0755015
32 8.05756376666666
33 8.03165703333333
34 8.10135136666667
35 8.1172991
36 8.10209393333333
37 8.123999
38 8.12991046666667
39 8.10133313333333
40 8.13394836666667
41 8.09237826666667
42 8.14357493333334
43 8.10617763333333
44 8.14299733333333
45 8.13085853333334
46 8.07122286666667
47 8.0994252
48 8.15633663333333
49 8.11428823333333
50 8.15312783333333
51 8.14002133333334
52 8.1018136
53 8.0646942
54 8.05415056666667
55 8.0394406
56 8.12200946666667
57 8.12851693333333
58 8.1560698
59 8.16863126666667
60 8.14003486666667
61 8.12023143333333
62 8.13295363333333
63 8.1876857
64 8.1595613
65 8.15367256666667
66 8.13861276666667
67 8.16827033333333
68 8.15543033333333
69 8.12680543333334
70 8.1553146
71 8.1683317
72 8.19061806666667
73 8.15453813333333
74 8.17186766666667
75 8.20745963333333
76 8.17409113333333
77 8.17933886666667
78 8.15459953333333
79 8.1788676
80 8.18124013333333
81 8.1617529
82 8.17242616666667
83 8.1495855
84 8.16098473333333
85 8.14760443333333
86 8.19207993333334
87 8.19299496666667
88 8.19336393333334
89 8.2028014
90 8.1863242
91 8.18895093333333
92 8.21245093333333
93 8.20015806666667
94 8.18478873333333
95 8.15256626666667
96 8.18855643333333
97 8.19296913333333
98 8.2065999
99 8.17878206666667
100 8.1822541
101 8.17730223333333
102 8.1678422
103 8.15758686666667
104 8.18188626666667
105 8.18855396666667
106 8.13777773333333
107 8.1635251
108 8.13054083333333
109 8.1581559
110 8.19732616666667
111 8.21060226666667
112 8.19677246666667
113 8.19560786666667
114 8.23740966666667
115 8.2092864
116 8.1971326
117 8.19636833333333
118 8.17941993333333
119 8.20747013333334
120 8.18428463333333
121 8.20939106666667
122 8.1865577
123 8.21452523333333
124 8.223136
125 8.20046056666667
126 8.18384613333333
127 8.18903363333333
128 8.20172066666667
129 8.20660656666667
130 8.19047243333333
131 8.18292706666667
132 8.19139546666667
133 8.22045113333333
134 8.19358996666667
135 8.20314646666667
136 8.1967044
137 8.22216573333333
138 8.18856396666667
139 8.20972436666667
140 8.20676323333334
141 8.20667753333333
142 8.20434456666667
143 8.2106869
144 8.17844453333334
145 8.21267366666667
146 8.19550873333333
147 8.20534136666667
148 8.20613943333333
149 8.21148666666667
150 8.21099383333333
151 8.2193105
152 8.18773263333333
153 8.220167
154 8.18315443333334
155 8.19819726666667
156 8.2249091
157 8.20328656666667
158 8.22788023333334
159 8.2224924
160 8.1946052
161 8.19075833333333
162 8.20596313333333
163 8.2286438
164 8.22905086666667
165 8.2174699
166 8.222702
167 8.23378446666667
168 8.2092155
169 8.2094193
170 8.20473073333333
171 8.20122786666666
172 8.21429126666667
173 8.22770786666667
174 8.20345616666667
175 8.21732893333333
176 8.2069929
177 8.2118212
178 8.18582383333333
179 8.1926672
180 8.1918852
181 8.21852853333333
182 8.22139873333333
183 8.2250659
184 8.1831307
185 8.19157636666667
186 8.20342093333333
187 8.213081
188 8.21490056666667
189 8.22885133333333
190 8.22330276666667
191 8.22413323333334
192 8.20894476666667
193 8.21160066666667
194 8.21865666666667
195 8.23124046666667
196 8.2218797
197 8.21155313333333
198 8.2191002
199 8.22528146666667
200 8.22686083333334
201 8.24164296666667
202 8.23195676666667
203 8.2150883
204 8.22292146666667
205 8.2233881
206 8.2327359
207 8.232947
208 8.22561683333334
209 8.22914766666667
210 8.21932996666667
211 8.23521136666667
212 8.2283568
213 8.23434163333333
214 8.2328329
215 8.22383216666667
216 8.22919643333333
217 8.20902873333333
218 8.21553686666667
219 8.2166623
220 8.2078285
221 8.23680806666666
222 8.2175436
223 8.20508266666667
224 8.23376776666667
225 8.23980216666667
226 8.2426159
227 8.24319076666667
228 8.23852306666667
229 8.20379156666667
230 8.22290386666667
231 8.23749906666667
232 8.23470126666667
233 8.23380746666667
234 8.24400976666667
235 8.21583396666667
236 8.2254848
237 8.21559203333333
238 8.2134538
239 8.2114826
240 8.22556433333333
241 8.2253693
242 8.23238666666667
243 8.23284783333333
244 8.24856513333333
245 8.2407458
246 8.25001106666667
247 8.21848236666667
248 8.2393838
249 8.24477486666667
250 8.23425753333334
251 8.22909116666667
252 8.248244
253 8.24746213333333
254 8.2511468
255 8.238205
256 8.22282996666667
257 8.23795463333333
258 8.24191933333334
259 8.2136804
260 8.237889
261 8.2360308
262 8.2223954
263 8.2137285
264 8.23940343333333
265 8.22092806666667
266 8.1943539
267 8.22695786666667
268 8.2505294
269 8.24492553333334
270 8.2464746
271 8.25739356666667
272 8.2432101
273 8.2305328
274 8.24289763333333
275 8.23878453333333
276 8.24642443333333
277 8.23770936666667
278 8.2274064
279 8.21304976666667
280 8.227505
281 8.2327257
282 8.21805433333333
283 8.2301948
284 8.21476266666667
285 8.2298179
286 8.22296593333333
287 8.23673843333333
288 8.20240026666667
289 8.24878246666667
290 8.2426667
291 8.2485266
292 8.23717043333333
293 8.24195096666667
294 8.2373252
295 8.22737273333333
296 8.23973566666667
297 8.22263246666667
298 8.2419118
299 8.23201233333333
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 8.282105
300 8.282105
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/IndependentEnv_T300_prods20_trials30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=11, ymax=17,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,8.35933849802005)
--(axis cs:0,8.35141103531328)
--(axis cs:1,12.3749290918442)
--(axis cs:2,14.0970310394058)
--(axis cs:3,15.0804044183934)
--(axis cs:4,15.3958930004505)
--(axis cs:5,16.1020396559892)
--(axis cs:6,15.8088189593681)
--(axis cs:7,15.8063628358791)
--(axis cs:8,15.8186749317161)
--(axis cs:9,15.8858329859551)
--(axis cs:10,15.9349788015013)
--(axis cs:11,15.8978866805082)
--(axis cs:12,15.9116668065448)
--(axis cs:13,16.0327069738829)
--(axis cs:14,16.0657608888356)
--(axis cs:15,16.0103890728309)
--(axis cs:16,15.9805335791493)
--(axis cs:17,16.0765577525182)
--(axis cs:18,16.0470270279309)
--(axis cs:19,16.0740348800545)
--(axis cs:20,16.1256974482067)
--(axis cs:21,16.0631050719918)
--(axis cs:22,16.0778035140687)
--(axis cs:23,16.1858483558849)
--(axis cs:24,16.1776978642966)
--(axis cs:25,16.1459745419303)
--(axis cs:26,16.1519244582153)
--(axis cs:27,16.1517671540564)
--(axis cs:28,16.1853594212623)
--(axis cs:29,16.1533654668255)
--(axis cs:30,16.1967838072789)
--(axis cs:31,16.1848114987873)
--(axis cs:32,16.2345090165176)
--(axis cs:33,16.1627932652608)
--(axis cs:34,16.2309251651314)
--(axis cs:35,16.2614088310651)
--(axis cs:36,16.2852548487191)
--(axis cs:37,16.2745247268089)
--(axis cs:38,16.2033100863896)
--(axis cs:39,16.2649068656289)
--(axis cs:40,16.2513952499455)
--(axis cs:41,16.2601853960666)
--(axis cs:42,16.2758067434428)
--(axis cs:43,16.2733378504615)
--(axis cs:44,16.2755102537542)
--(axis cs:45,16.3125961420547)
--(axis cs:46,16.2618332124681)
--(axis cs:47,16.2710650721503)
--(axis cs:48,16.2804735884592)
--(axis cs:49,16.2696344266356)
--(axis cs:50,16.3026909070001)
--(axis cs:51,16.2197842356426)
--(axis cs:52,16.3193917153836)
--(axis cs:53,16.2552756729549)
--(axis cs:54,16.3006118374227)
--(axis cs:55,16.3039053909643)
--(axis cs:56,16.2690009729097)
--(axis cs:57,16.2952950505734)
--(axis cs:58,16.2836317524757)
--(axis cs:59,16.3025860504972)
--(axis cs:60,16.3098795733267)
--(axis cs:61,16.3236097685337)
--(axis cs:62,16.3003528241051)
--(axis cs:63,16.305695184166)
--(axis cs:64,16.3443373463455)
--(axis cs:65,16.3746922818078)
--(axis cs:66,16.3069538824059)
--(axis cs:67,16.3683435684065)
--(axis cs:68,16.3085340451448)
--(axis cs:69,16.3579767811386)
--(axis cs:70,16.3450630878927)
--(axis cs:71,16.327553759788)
--(axis cs:72,16.3138248015795)
--(axis cs:73,16.355631588328)
--(axis cs:74,16.3061880860534)
--(axis cs:75,16.3554090141919)
--(axis cs:76,16.3778319765697)
--(axis cs:77,16.3420708849459)
--(axis cs:78,16.35092438813)
--(axis cs:79,16.3230076917299)
--(axis cs:80,16.3541692587263)
--(axis cs:81,16.3539418237451)
--(axis cs:82,16.3675243624728)
--(axis cs:83,16.3003486610383)
--(axis cs:84,16.3031629179165)
--(axis cs:85,16.3539530733561)
--(axis cs:86,16.3515170761153)
--(axis cs:87,16.3188549599681)
--(axis cs:88,16.3613387601839)
--(axis cs:89,16.36524748623)
--(axis cs:90,16.393058290897)
--(axis cs:91,16.3755653871024)
--(axis cs:92,16.3712597486489)
--(axis cs:93,16.3367548721491)
--(axis cs:94,16.360030828875)
--(axis cs:95,16.3583765004145)
--(axis cs:96,16.3506010521261)
--(axis cs:97,16.3109236778626)
--(axis cs:98,16.392729422184)
--(axis cs:99,16.3667279511442)
--(axis cs:100,16.3543270011071)
--(axis cs:101,16.3663858973899)
--(axis cs:102,16.3574212368488)
--(axis cs:103,16.3958353512289)
--(axis cs:104,16.3779266234995)
--(axis cs:105,16.3953607561031)
--(axis cs:106,16.4015244856644)
--(axis cs:107,16.4342396285695)
--(axis cs:108,16.4088153059365)
--(axis cs:109,16.3806426508576)
--(axis cs:110,16.4228152538051)
--(axis cs:111,16.3919711715033)
--(axis cs:112,16.3573686089161)
--(axis cs:113,16.3846878983921)
--(axis cs:114,16.3664573682746)
--(axis cs:115,16.3809771655278)
--(axis cs:116,16.4077197756972)
--(axis cs:117,16.4077957419801)
--(axis cs:118,16.4023074559457)
--(axis cs:119,16.4069774011611)
--(axis cs:120,16.3869519585089)
--(axis cs:121,16.4231188498345)
--(axis cs:122,16.4121196065448)
--(axis cs:123,16.4103401267173)
--(axis cs:124,16.4147356743724)
--(axis cs:125,16.398078861255)
--(axis cs:126,16.406737164982)
--(axis cs:127,16.4055532195189)
--(axis cs:128,16.4200264397256)
--(axis cs:129,16.4072759569227)
--(axis cs:130,16.394056054513)
--(axis cs:131,16.40395366292)
--(axis cs:132,16.4283003203336)
--(axis cs:133,16.4172652263791)
--(axis cs:134,16.4132712934617)
--(axis cs:135,16.4258147991589)
--(axis cs:136,16.4177185385021)
--(axis cs:137,16.4091205379961)
--(axis cs:138,16.4043968599586)
--(axis cs:139,16.3877183173964)
--(axis cs:140,16.430725249811)
--(axis cs:141,16.4165854409331)
--(axis cs:142,16.3576136608849)
--(axis cs:143,16.4304116783554)
--(axis cs:144,16.4029092549494)
--(axis cs:145,16.4244306388652)
--(axis cs:146,16.4317717845811)
--(axis cs:147,16.4337647377664)
--(axis cs:148,16.4326436066704)
--(axis cs:149,16.4209989864157)
--(axis cs:150,16.43853213575)
--(axis cs:151,16.460597194147)
--(axis cs:152,16.422231822154)
--(axis cs:153,16.4223320165131)
--(axis cs:154,16.4256839022191)
--(axis cs:155,16.429419292546)
--(axis cs:156,16.3925699262144)
--(axis cs:157,16.4252615771632)
--(axis cs:158,16.4277160124901)
--(axis cs:159,16.4207344490777)
--(axis cs:160,16.4198117190271)
--(axis cs:161,16.4589232960191)
--(axis cs:162,16.4360862793764)
--(axis cs:163,16.4480947992506)
--(axis cs:164,16.434120633472)
--(axis cs:165,16.4344592343584)
--(axis cs:166,16.4281175350146)
--(axis cs:167,16.4499660240304)
--(axis cs:168,16.4032470067732)
--(axis cs:169,16.4269549650451)
--(axis cs:170,16.4299459206145)
--(axis cs:171,16.4120637443719)
--(axis cs:172,16.4433810296581)
--(axis cs:173,16.4354874372536)
--(axis cs:174,16.4120797509027)
--(axis cs:175,16.4150489159372)
--(axis cs:176,16.4546461220787)
--(axis cs:177,16.422990325998)
--(axis cs:178,16.4469775392016)
--(axis cs:179,16.4565863516607)
--(axis cs:180,16.4115210928596)
--(axis cs:181,16.4331190306458)
--(axis cs:182,16.4464549729279)
--(axis cs:183,16.4696073217858)
--(axis cs:184,16.4461696566842)
--(axis cs:185,16.4331349481158)
--(axis cs:186,16.471654645377)
--(axis cs:187,16.4276349027053)
--(axis cs:188,16.4084567592013)
--(axis cs:189,16.4458481343011)
--(axis cs:190,16.452606191831)
--(axis cs:191,16.4631405283134)
--(axis cs:192,16.4727041106238)
--(axis cs:193,16.4226163237911)
--(axis cs:194,16.4544008672489)
--(axis cs:195,16.4451378245959)
--(axis cs:196,16.4236702749324)
--(axis cs:197,16.4211406215444)
--(axis cs:198,16.4409160134453)
--(axis cs:199,16.4213796034818)
--(axis cs:200,16.4293595707409)
--(axis cs:201,16.424769818656)
--(axis cs:202,16.4446090370759)
--(axis cs:203,16.4373328715184)
--(axis cs:204,16.4674438854791)
--(axis cs:205,16.4217778361389)
--(axis cs:206,16.4163409200117)
--(axis cs:207,16.4128149428793)
--(axis cs:208,16.4037356870332)
--(axis cs:209,16.4445822061481)
--(axis cs:210,16.460708882672)
--(axis cs:211,16.4605518786168)
--(axis cs:212,16.4623928871855)
--(axis cs:213,16.4722445281198)
--(axis cs:214,16.4604186083979)
--(axis cs:215,16.4514738053902)
--(axis cs:216,16.4566224247347)
--(axis cs:217,16.4421697364185)
--(axis cs:218,16.4655611262107)
--(axis cs:219,16.4480729000009)
--(axis cs:220,16.4307131351175)
--(axis cs:221,16.4578429710594)
--(axis cs:222,16.4315661870772)
--(axis cs:223,16.469511490882)
--(axis cs:224,16.4832374473771)
--(axis cs:225,16.4580207189485)
--(axis cs:226,16.4730104638847)
--(axis cs:227,16.4571319821355)
--(axis cs:228,16.4505468155742)
--(axis cs:229,16.4509707050601)
--(axis cs:230,16.3836038519706)
--(axis cs:231,16.4425970565164)
--(axis cs:232,16.4285132384678)
--(axis cs:233,16.4622811236193)
--(axis cs:234,16.4515666955363)
--(axis cs:235,16.4446408768074)
--(axis cs:236,16.4518998555945)
--(axis cs:237,16.4700889233002)
--(axis cs:238,16.4587593586262)
--(axis cs:239,16.4711586055328)
--(axis cs:240,16.4406618357605)
--(axis cs:241,16.471529401704)
--(axis cs:242,16.460574608122)
--(axis cs:243,16.4519114578922)
--(axis cs:244,16.4514050522746)
--(axis cs:245,16.4451064293213)
--(axis cs:246,16.4443247977155)
--(axis cs:247,16.4652395945715)
--(axis cs:248,16.448877130154)
--(axis cs:249,16.4643370512224)
--(axis cs:250,16.4415556459852)
--(axis cs:251,16.4387692298533)
--(axis cs:252,16.4411433362645)
--(axis cs:253,16.4589772818816)
--(axis cs:254,16.4375058858637)
--(axis cs:255,16.4372275530352)
--(axis cs:256,16.4456790373138)
--(axis cs:257,16.4792040016827)
--(axis cs:258,16.4749390141696)
--(axis cs:259,16.4541475583766)
--(axis cs:260,16.4645370033346)
--(axis cs:261,16.4613787481963)
--(axis cs:262,16.4436709082045)
--(axis cs:263,16.4344719217371)
--(axis cs:264,16.4507237409413)
--(axis cs:265,16.4637554112216)
--(axis cs:266,16.4698421637737)
--(axis cs:267,16.4697681423755)
--(axis cs:268,16.4700652824749)
--(axis cs:269,16.4619077122092)
--(axis cs:270,16.4599005512424)
--(axis cs:271,16.4682210705998)
--(axis cs:272,16.4950449777701)
--(axis cs:273,16.4782328629783)
--(axis cs:274,16.4716522018679)
--(axis cs:275,16.4782943829126)
--(axis cs:276,16.4904916319536)
--(axis cs:277,16.4697914757113)
--(axis cs:278,16.4913665447122)
--(axis cs:279,16.4867163018967)
--(axis cs:280,16.4269853631672)
--(axis cs:281,16.4801905457808)
--(axis cs:282,16.4490679949956)
--(axis cs:283,16.4593758755509)
--(axis cs:284,16.4734198374417)
--(axis cs:285,16.4788228384827)
--(axis cs:286,16.4709241651616)
--(axis cs:287,16.4688906987673)
--(axis cs:288,16.4719065298458)
--(axis cs:289,16.4654833911646)
--(axis cs:290,16.469452830241)
--(axis cs:291,16.4524418472967)
--(axis cs:292,16.4612041321473)
--(axis cs:293,16.4599023766626)
--(axis cs:294,16.4478582040461)
--(axis cs:295,16.4832493205922)
--(axis cs:296,16.4664187242645)
--(axis cs:297,16.4945789458432)
--(axis cs:298,16.4905790278651)
--(axis cs:299,16.4798135432677)
--(axis cs:299,16.5147364567323)
--(axis cs:299,16.5147364567323)
--(axis cs:298,16.5203469721349)
--(axis cs:297,16.5293638541568)
--(axis cs:296,16.5068828090689)
--(axis cs:295,16.5226264127412)
--(axis cs:294,16.4977515959539)
--(axis cs:293,16.5081065566708)
--(axis cs:292,16.5112271345194)
--(axis cs:291,16.50630121937)
--(axis cs:290,16.5089562364256)
--(axis cs:289,16.4986387421687)
--(axis cs:288,16.5073468034876)
--(axis cs:287,16.5031399012327)
--(axis cs:286,16.5059318348384)
--(axis cs:285,16.5152031615173)
--(axis cs:284,16.516767829225)
--(axis cs:283,16.5326601911158)
--(axis cs:282,16.5015433383377)
--(axis cs:281,16.5256805208859)
--(axis cs:280,16.5342994368328)
--(axis cs:279,16.51655516477)
--(axis cs:278,16.5243687886212)
--(axis cs:277,16.5118080576221)
--(axis cs:276,16.5278084347131)
--(axis cs:275,16.5168657504207)
--(axis cs:274,16.5156578647988)
--(axis cs:273,16.5265930036884)
--(axis cs:272,16.5287097555633)
--(axis cs:271,16.5123375960669)
--(axis cs:270,16.5123011820909)
--(axis cs:269,16.5033740877908)
--(axis cs:268,16.5104600508584)
--(axis cs:267,16.5127119242912)
--(axis cs:266,16.5066379695596)
--(axis cs:265,16.5049697887784)
--(axis cs:264,16.4956679257253)
--(axis cs:263,16.4900038115963)
--(axis cs:262,16.4937299584621)
--(axis cs:261,16.5028010518037)
--(axis cs:260,16.495030463332)
--(axis cs:259,16.5025595082901)
--(axis cs:258,16.5069011191637)
--(axis cs:257,16.5100521316507)
--(axis cs:256,16.5151169626862)
--(axis cs:255,16.4862923802981)
--(axis cs:254,16.4818480474696)
--(axis cs:253,16.4961532514517)
--(axis cs:252,16.4918982637355)
--(axis cs:251,16.4811229034801)
--(axis cs:250,16.4896161540148)
--(axis cs:249,16.499305882111)
--(axis cs:248,16.4823489365127)
--(axis cs:247,16.5000032054285)
--(axis cs:246,16.4914377356178)
--(axis cs:245,16.4973002373454)
--(axis cs:244,16.5018186810587)
--(axis cs:243,16.4988684754411)
--(axis cs:242,16.5077481252113)
--(axis cs:241,16.503772998296)
--(axis cs:240,16.4885765642395)
--(axis cs:239,16.5085243278006)
--(axis cs:238,16.5018467747072)
--(axis cs:237,16.5085690766998)
--(axis cs:236,16.4864900110722)
--(axis cs:235,16.4835427231926)
--(axis cs:234,16.4914291044637)
--(axis cs:233,16.5017772763807)
--(axis cs:232,16.4740810948655)
--(axis cs:231,16.4838728768169)
--(axis cs:230,16.4662034813627)
--(axis cs:229,16.5012111616066)
--(axis cs:228,16.4902778510924)
--(axis cs:227,16.4958960845311)
--(axis cs:226,16.5116028694486)
--(axis cs:225,16.5094254810515)
--(axis cs:224,16.5117439526229)
--(axis cs:223,16.505580309118)
--(axis cs:222,16.4819386129228)
--(axis cs:221,16.5010624956073)
--(axis cs:220,16.4895911315492)
--(axis cs:219,16.5025764999991)
--(axis cs:218,16.500530940456)
--(axis cs:217,16.4811639302481)
--(axis cs:216,16.5041545085986)
--(axis cs:215,16.4957681946098)
--(axis cs:214,16.5066782582688)
--(axis cs:213,16.5043832718802)
--(axis cs:212,16.5008827128145)
--(axis cs:211,16.5066787213832)
--(axis cs:210,16.5083160506613)
--(axis cs:209,16.4913412605185)
--(axis cs:208,16.4900417129668)
--(axis cs:207,16.4740387904541)
--(axis cs:206,16.4912028133216)
--(axis cs:205,16.4837890305278)
--(axis cs:204,16.5076374478542)
--(axis cs:203,16.4858913951483)
--(axis cs:202,16.5038148962574)
--(axis cs:201,16.4934305146774)
--(axis cs:200,16.4742154292591)
--(axis cs:199,16.4708123298516)
--(axis cs:198,16.4836468532214)
--(axis cs:197,16.4771560451223)
--(axis cs:196,16.4794981250676)
--(axis cs:195,16.4940525087374)
--(axis cs:194,16.4947675327511)
--(axis cs:193,16.4802027428756)
--(axis cs:192,16.5008922893762)
--(axis cs:191,16.4965851383533)
--(axis cs:190,16.494235608169)
--(axis cs:189,16.4847491990323)
--(axis cs:188,16.4673830407987)
--(axis cs:187,16.4801359639614)
--(axis cs:186,16.5038284879563)
--(axis cs:185,16.4762740518842)
--(axis cs:184,16.4889591433158)
--(axis cs:183,16.5013376115475)
--(axis cs:182,16.4816763604055)
--(axis cs:181,16.4712175693542)
--(axis cs:180,16.466432973807)
--(axis cs:179,16.4966791816726)
--(axis cs:178,16.4938190607984)
--(axis cs:177,16.470108874002)
--(axis cs:176,16.4988262112546)
--(axis cs:175,16.4741068173961)
--(axis cs:174,16.4647273824307)
--(axis cs:173,16.4892164294131)
--(axis cs:172,16.4882792370085)
--(axis cs:171,16.4723232556281)
--(axis cs:170,16.4838821460522)
--(axis cs:169,16.5127449682883)
--(axis cs:168,16.4752369932268)
--(axis cs:167,16.4934668426363)
--(axis cs:166,16.4782630649854)
--(axis cs:165,16.4862290989749)
--(axis cs:164,16.4827794998613)
--(axis cs:163,16.5002160007494)
--(axis cs:162,16.484281853957)
--(axis cs:161,16.4995032373142)
--(axis cs:160,16.4660104809729)
--(axis cs:159,16.4736881509223)
--(axis cs:158,16.4833577208432)
--(axis cs:157,16.4817936228368)
--(axis cs:156,16.4821227404523)
--(axis cs:155,16.479780107454)
--(axis cs:154,16.4831873644476)
--(axis cs:153,16.4723131834869)
--(axis cs:152,16.4750089111794)
--(axis cs:151,16.493701405853)
--(axis cs:150,16.4833471309167)
--(axis cs:149,16.473639480251)
--(axis cs:148,16.4852527933296)
--(axis cs:147,16.4807012622336)
--(axis cs:146,16.4738170820856)
--(axis cs:145,16.4720809611348)
--(axis cs:144,16.4592801450506)
--(axis cs:143,16.4732891883113)
--(axis cs:142,16.4462658724484)
--(axis cs:141,16.4648678257336)
--(axis cs:140,16.472682350189)
--(axis cs:139,16.4513657492703)
--(axis cs:138,16.4598258067081)
--(axis cs:137,16.4563656620039)
--(axis cs:136,16.4727114614979)
--(axis cs:135,16.4795266675078)
--(axis cs:134,16.4674650398717)
--(axis cs:133,16.4624101069542)
--(axis cs:132,16.4777206129997)
--(axis cs:131,16.4504998704134)
--(axis cs:130,16.455959745487)
--(axis cs:129,16.4592537764106)
--(axis cs:128,16.4673914936078)
--(axis cs:127,16.4602731138145)
--(axis cs:126,16.4572407016847)
--(axis cs:125,16.4553982054116)
--(axis cs:124,16.4658753922942)
--(axis cs:123,16.463226006616)
--(axis cs:122,16.4611687267885)
--(axis cs:121,16.4748469501655)
--(axis cs:120,16.4537063748244)
--(axis cs:119,16.4620011321722)
--(axis cs:118,16.4601307440543)
--(axis cs:117,16.4645104580199)
--(axis cs:116,16.4629414909695)
--(axis cs:115,16.4432145011389)
--(axis cs:114,16.4329450983921)
--(axis cs:113,16.4386101016079)
--(axis cs:112,16.4450231910839)
--(axis cs:111,16.4481940284967)
--(axis cs:110,16.4809621461949)
--(axis cs:109,16.4358780824758)
--(axis cs:108,16.4600987607301)
--(axis cs:107,16.4653199047639)
--(axis cs:106,16.4606933143356)
--(axis cs:105,16.4499932438969)
--(axis cs:104,16.4447538431672)
--(axis cs:103,16.4497752487711)
--(axis cs:102,16.4242326298179)
--(axis cs:101,16.4353964359434)
--(axis cs:100,16.4272496655596)
--(axis cs:99,16.4177283155225)
--(axis cs:98,16.4461485111493)
--(axis cs:97,16.4199235888041)
--(axis cs:96,16.4140668145405)
--(axis cs:95,16.4157570995855)
--(axis cs:94,16.4215923044584)
--(axis cs:93,16.4075162611842)
--(axis cs:92,16.4320685846845)
--(axis cs:91,16.4318596795643)
--(axis cs:90,16.4485842424363)
--(axis cs:89,16.4163346471033)
--(axis cs:88,16.4273829064828)
--(axis cs:87,16.4066043733652)
--(axis cs:86,16.4074691238847)
--(axis cs:85,16.4173112599772)
--(axis cs:84,16.3789989487502)
--(axis cs:83,16.3739666056284)
--(axis cs:82,16.4359837708605)
--(axis cs:81,16.4336080429215)
--(axis cs:80,16.4190040079404)
--(axis cs:79,16.4088060416034)
--(axis cs:78,16.4235892118701)
--(axis cs:77,16.3970761817208)
--(axis cs:76,16.436722890097)
--(axis cs:75,16.4301908524747)
--(axis cs:74,16.3950987806132)
--(axis cs:73,16.419346611672)
--(axis cs:72,16.3900840650872)
--(axis cs:71,16.390728840212)
--(axis cs:70,16.3992087121073)
--(axis cs:69,16.4203876188614)
--(axis cs:68,16.3789110881885)
--(axis cs:67,16.4197396982601)
--(axis cs:66,16.4015494509275)
--(axis cs:65,16.4317685181922)
--(axis cs:64,16.4016279869878)
--(axis cs:63,16.3818419491674)
--(axis cs:62,16.3639451092282)
--(axis cs:61,16.3948143647997)
--(axis cs:60,16.38114869334)
--(axis cs:59,16.3842543495028)
--(axis cs:58,16.3711132475244)
--(axis cs:57,16.3642527494266)
--(axis cs:56,16.3571632270903)
--(axis cs:55,16.3845622090356)
--(axis cs:54,16.3790274959106)
--(axis cs:53,16.3472162603784)
--(axis cs:52,16.3957149512831)
--(axis cs:51,16.3156738976907)
--(axis cs:50,16.3807428263332)
--(axis cs:49,16.3465115733644)
--(axis cs:48,16.3600668782074)
--(axis cs:47,16.3527331945163)
--(axis cs:46,16.3499463875319)
--(axis cs:45,16.3871555912786)
--(axis cs:44,16.3528120795792)
--(axis cs:43,16.3507406162051)
--(axis cs:42,16.3620577232239)
--(axis cs:41,16.3515628039334)
--(axis cs:40,16.3328931500545)
--(axis cs:39,16.3733915343711)
--(axis cs:38,16.3294231136104)
--(axis cs:37,16.3676549398578)
--(axis cs:36,16.3535904846142)
--(axis cs:35,16.3447065022683)
--(axis cs:34,16.3207223682019)
--(axis cs:33,16.2848185347392)
--(axis cs:32,16.324784650149)
--(axis cs:31,16.2881387678793)
--(axis cs:30,16.2710969260544)
--(axis cs:29,16.2669503998412)
--(axis cs:28,16.270845912071)
--(axis cs:27,16.2595190459436)
--(axis cs:26,16.242446275118)
--(axis cs:25,16.2627291247364)
--(axis cs:24,16.2882992690367)
--(axis cs:23,16.2546795107817)
--(axis cs:22,16.1953689525979)
--(axis cs:21,16.1781825280082)
--(axis cs:20,16.2397074184599)
--(axis cs:19,16.1984241199455)
--(axis cs:18,16.1550004387357)
--(axis cs:17,16.2001195141485)
--(axis cs:16,16.1174778875174)
--(axis cs:15,16.1495965271691)
--(axis cs:14,16.1901068444977)
--(axis cs:13,16.1356112261171)
--(axis cs:12,16.0336736601218)
--(axis cs:11,16.0182813861585)
--(axis cs:10,16.0673914651654)
--(axis cs:9,16.0199306140449)
--(axis cs:8,15.9681630016173)
--(axis cs:7,15.9566589641209)
--(axis cs:6,15.9797263072986)
--(axis cs:5,16.2026400106775)
--(axis cs:4,15.3998162662162)
--(axis cs:3,15.0855773149399)
--(axis cs:2,14.1037219605942)
--(axis cs:1,12.3813809748224)
--(axis cs:0,8.35933849802005)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,8.36004058339706)
--(axis cs:0,8.35211621660294)
--(axis cs:1,12.3746263555188)
--(axis cs:2,14.0976097011286)
--(axis cs:3,15.0798011768085)
--(axis cs:4,15.3966114411346)
--(axis cs:5,15.0844372848264)
--(axis cs:6,14.9077322393944)
--(axis cs:7,14.5045863941296)
--(axis cs:8,15.1004485574967)
--(axis cs:9,15.2466966570118)
--(axis cs:10,15.4941804200944)
--(axis cs:11,15.6998200946271)
--(axis cs:12,15.7152670835739)
--(axis cs:13,15.7214311175462)
--(axis cs:14,15.9311297369899)
--(axis cs:15,15.8820115039784)
--(axis cs:16,15.8530921715591)
--(axis cs:17,15.9899699303816)
--(axis cs:18,15.9592293584744)
--(axis cs:19,16.0021954201536)
--(axis cs:20,15.9595559827016)
--(axis cs:21,16.0992420373007)
--(axis cs:22,16.0765676672871)
--(axis cs:23,15.9977049009198)
--(axis cs:24,16.0118809619872)
--(axis cs:25,16.0993155458408)
--(axis cs:26,16.0693251575826)
--(axis cs:27,16.064786786017)
--(axis cs:28,16.0878516705333)
--(axis cs:29,16.0736484318832)
--(axis cs:30,16.0388298748082)
--(axis cs:31,16.1433932817786)
--(axis cs:32,16.1136672879482)
--(axis cs:33,16.1692830796414)
--(axis cs:34,16.1640578891361)
--(axis cs:35,16.1437102423281)
--(axis cs:36,16.1416697237334)
--(axis cs:37,16.1699834420112)
--(axis cs:38,16.1219007550188)
--(axis cs:39,16.1846433101675)
--(axis cs:40,16.1633739982024)
--(axis cs:41,16.1550171048495)
--(axis cs:42,16.1564713098006)
--(axis cs:43,16.241852910816)
--(axis cs:44,16.1952742709894)
--(axis cs:45,16.2481491648701)
--(axis cs:46,16.1778464700266)
--(axis cs:47,16.2145833318581)
--(axis cs:48,16.2369320683046)
--(axis cs:49,16.256387827523)
--(axis cs:50,16.1972905861946)
--(axis cs:51,16.2378182083044)
--(axis cs:52,16.2040491884475)
--(axis cs:53,16.2408234315529)
--(axis cs:54,16.2764235226616)
--(axis cs:55,16.2247805980045)
--(axis cs:56,16.241272744594)
--(axis cs:57,16.2174718678309)
--(axis cs:58,16.2111367272095)
--(axis cs:59,16.2326206501054)
--(axis cs:60,16.2368437790483)
--(axis cs:61,16.2278686501445)
--(axis cs:62,16.2742127602675)
--(axis cs:63,16.2306879606838)
--(axis cs:64,16.2300619344704)
--(axis cs:65,16.2732394977433)
--(axis cs:66,16.2313073307973)
--(axis cs:67,16.2895710455998)
--(axis cs:68,16.2608915379353)
--(axis cs:69,16.2784986490015)
--(axis cs:70,16.266162517935)
--(axis cs:71,16.2714018522445)
--(axis cs:72,16.2938969191073)
--(axis cs:73,16.24943922651)
--(axis cs:74,16.2944841491683)
--(axis cs:75,16.3074896550687)
--(axis cs:76,16.2645343362494)
--(axis cs:77,16.2985767806254)
--(axis cs:78,16.2894022992679)
--(axis cs:79,16.2810146658242)
--(axis cs:80,16.3210094716829)
--(axis cs:81,16.2972799577915)
--(axis cs:82,16.2735889437084)
--(axis cs:83,16.2921097560999)
--(axis cs:84,16.3168155378093)
--(axis cs:85,16.3228573125803)
--(axis cs:86,16.3463296653221)
--(axis cs:87,16.2994929197043)
--(axis cs:88,16.2895338017782)
--(axis cs:89,16.3362123100496)
--(axis cs:90,16.2710147434655)
--(axis cs:91,16.2890425070094)
--(axis cs:92,16.3003994329515)
--(axis cs:93,16.3082243928999)
--(axis cs:94,16.2939837060635)
--(axis cs:95,16.266872648079)
--(axis cs:96,16.2994413422828)
--(axis cs:97,16.3199334233166)
--(axis cs:98,16.33287094935)
--(axis cs:99,16.3456947884171)
--(axis cs:100,16.3101930411763)
--(axis cs:101,16.273961275206)
--(axis cs:102,16.2612839197651)
--(axis cs:103,16.338576837936)
--(axis cs:104,16.3493442018003)
--(axis cs:105,16.3366159513057)
--(axis cs:106,16.3483749517574)
--(axis cs:107,16.339000715266)
--(axis cs:108,16.3134104599099)
--(axis cs:109,16.3334918917461)
--(axis cs:110,16.3348236286627)
--(axis cs:111,16.3521594277782)
--(axis cs:112,16.3853673387024)
--(axis cs:113,16.3533746323666)
--(axis cs:114,16.3409414227796)
--(axis cs:115,16.3246307977271)
--(axis cs:116,16.3223238802601)
--(axis cs:117,16.3329567377992)
--(axis cs:118,16.2955499228778)
--(axis cs:119,16.3584545072067)
--(axis cs:120,16.3462501944247)
--(axis cs:121,16.3435139861934)
--(axis cs:122,16.3226691044627)
--(axis cs:123,16.349998434303)
--(axis cs:124,16.3416130057495)
--(axis cs:125,16.3516071754479)
--(axis cs:126,16.326222548477)
--(axis cs:127,16.3528903309621)
--(axis cs:128,16.3727057217969)
--(axis cs:129,16.3381531962985)
--(axis cs:130,16.308767802558)
--(axis cs:131,16.3677073541831)
--(axis cs:132,16.3868358445711)
--(axis cs:133,16.3845706941657)
--(axis cs:134,16.3660018474137)
--(axis cs:135,16.3617553780489)
--(axis cs:136,16.3601130955891)
--(axis cs:137,16.3546769359333)
--(axis cs:138,16.3788201921558)
--(axis cs:139,16.3795921465581)
--(axis cs:140,16.3685130901634)
--(axis cs:141,16.3607398290719)
--(axis cs:142,16.3346452371771)
--(axis cs:143,16.3566081083017)
--(axis cs:144,16.3448350744231)
--(axis cs:145,16.3428185988566)
--(axis cs:146,16.3824256657267)
--(axis cs:147,16.3642443480416)
--(axis cs:148,16.3755853329788)
--(axis cs:149,16.377592935277)
--(axis cs:150,16.3722992578059)
--(axis cs:151,16.3882368374946)
--(axis cs:152,16.3837290030476)
--(axis cs:153,16.3443359046733)
--(axis cs:154,16.3648483800474)
--(axis cs:155,16.338406447038)
--(axis cs:156,16.320755587871)
--(axis cs:157,16.3508663887413)
--(axis cs:158,16.3710584221098)
--(axis cs:159,16.3917725089098)
--(axis cs:160,16.3748535939757)
--(axis cs:161,16.3737668308382)
--(axis cs:162,16.324789084381)
--(axis cs:163,16.315326714377)
--(axis cs:164,16.3640196733009)
--(axis cs:165,16.3592023161383)
--(axis cs:166,16.3740728256843)
--(axis cs:167,16.4106046681359)
--(axis cs:168,16.4069102543518)
--(axis cs:169,16.3995523988876)
--(axis cs:170,16.4183728301674)
--(axis cs:171,16.3701573888306)
--(axis cs:172,16.38127239567)
--(axis cs:173,16.3765670514564)
--(axis cs:174,16.4152052574816)
--(axis cs:175,16.3815718881461)
--(axis cs:176,16.3654258607661)
--(axis cs:177,16.3718964613608)
--(axis cs:178,16.3830033681971)
--(axis cs:179,16.3729985386055)
--(axis cs:180,16.3631623808927)
--(axis cs:181,16.3686906543951)
--(axis cs:182,16.3772468116662)
--(axis cs:183,16.4089495390569)
--(axis cs:184,16.3979290423183)
--(axis cs:185,16.3662836123167)
--(axis cs:186,16.411397731895)
--(axis cs:187,16.4025647771433)
--(axis cs:188,16.3900317555404)
--(axis cs:189,16.3793328650967)
--(axis cs:190,16.3967733543917)
--(axis cs:191,16.3520058708541)
--(axis cs:192,16.3962535095525)
--(axis cs:193,16.3996140848698)
--(axis cs:194,16.4415040868263)
--(axis cs:195,16.4181976599345)
--(axis cs:196,16.3829548577517)
--(axis cs:197,16.357483616195)
--(axis cs:198,16.3936466913836)
--(axis cs:199,16.3769940867988)
--(axis cs:200,16.397946153416)
--(axis cs:201,16.4094564746198)
--(axis cs:202,16.3932597879995)
--(axis cs:203,16.3686224244356)
--(axis cs:204,16.401308705367)
--(axis cs:205,16.3889926552338)
--(axis cs:206,16.3976469408792)
--(axis cs:207,16.4141814599402)
--(axis cs:208,16.4072843943163)
--(axis cs:209,16.417121301409)
--(axis cs:210,16.3969635282465)
--(axis cs:211,16.4075621356998)
--(axis cs:212,16.4045854866381)
--(axis cs:213,16.3993413618051)
--(axis cs:214,16.4079530936855)
--(axis cs:215,16.4334481169631)
--(axis cs:216,16.404679545526)
--(axis cs:217,16.4151217694097)
--(axis cs:218,16.3867206353782)
--(axis cs:219,16.3559996385062)
--(axis cs:220,16.4170797904358)
--(axis cs:221,16.4330133447832)
--(axis cs:222,16.4084378954466)
--(axis cs:223,16.4031192192517)
--(axis cs:224,16.4228274309853)
--(axis cs:225,16.4179288225032)
--(axis cs:226,16.4131508793549)
--(axis cs:227,16.4083837061038)
--(axis cs:228,16.4458375443489)
--(axis cs:229,16.3887017324179)
--(axis cs:230,16.386816646756)
--(axis cs:231,16.4126199366157)
--(axis cs:232,16.3984101854663)
--(axis cs:233,16.4022722504279)
--(axis cs:234,16.3948742940722)
--(axis cs:235,16.4065433058634)
--(axis cs:236,16.4102277200361)
--(axis cs:237,16.42881637668)
--(axis cs:238,16.4180693331411)
--(axis cs:239,16.4292129257404)
--(axis cs:240,16.4054911468272)
--(axis cs:241,16.427004996065)
--(axis cs:242,16.4286305675642)
--(axis cs:243,16.4240472722988)
--(axis cs:244,16.4369528710815)
--(axis cs:245,16.4314872798155)
--(axis cs:246,16.4365355239169)
--(axis cs:247,16.4531651146046)
--(axis cs:248,16.4683097249992)
--(axis cs:249,16.4522920560064)
--(axis cs:250,16.4401615335457)
--(axis cs:251,16.4397316895079)
--(axis cs:252,16.42280817189)
--(axis cs:253,16.4012559405588)
--(axis cs:254,16.3865529685064)
--(axis cs:255,16.4260406514023)
--(axis cs:256,16.4317393049225)
--(axis cs:257,16.4248414275494)
--(axis cs:258,16.4390339362471)
--(axis cs:259,16.4247381351668)
--(axis cs:260,16.4413079673108)
--(axis cs:261,16.4296635709344)
--(axis cs:262,16.4204751278214)
--(axis cs:263,16.4253962296709)
--(axis cs:264,16.4529439839815)
--(axis cs:265,16.41527238253)
--(axis cs:266,16.3789023388531)
--(axis cs:267,16.4326807560622)
--(axis cs:268,16.4164196704737)
--(axis cs:269,16.41928930208)
--(axis cs:270,16.4133775819497)
--(axis cs:271,16.4445425277248)
--(axis cs:272,16.4334198816124)
--(axis cs:273,16.439388154345)
--(axis cs:274,16.4278503833209)
--(axis cs:275,16.4279276107958)
--(axis cs:276,16.4391545794067)
--(axis cs:277,16.4342971000864)
--(axis cs:278,16.4326035456961)
--(axis cs:279,16.4132260699368)
--(axis cs:280,16.4286958797825)
--(axis cs:281,16.4009677417259)
--(axis cs:282,16.3680490029637)
--(axis cs:283,16.4556178329369)
--(axis cs:284,16.4450391854569)
--(axis cs:285,16.4337828480346)
--(axis cs:286,16.4202664719379)
--(axis cs:287,16.4325349445492)
--(axis cs:288,16.4333660805462)
--(axis cs:289,16.4412626215822)
--(axis cs:290,16.4286040099567)
--(axis cs:291,16.4312693888766)
--(axis cs:292,16.44137741369)
--(axis cs:293,16.4723770488561)
--(axis cs:294,16.4393277128381)
--(axis cs:295,16.4555738716355)
--(axis cs:296,16.4416319876457)
--(axis cs:297,16.422973470081)
--(axis cs:298,16.4216643099799)
--(axis cs:299,16.4517225293311)
--(axis cs:299,16.4986056706689)
--(axis cs:299,16.4986056706689)
--(axis cs:298,16.4863436233534)
--(axis cs:297,16.4792091965857)
--(axis cs:296,16.4909950790209)
--(axis cs:295,16.4977577283645)
--(axis cs:294,16.4855695538286)
--(axis cs:293,16.5079752178106)
--(axis cs:292,16.49762398631)
--(axis cs:291,16.4878796777901)
--(axis cs:290,16.4903573233767)
--(axis cs:289,16.4852921117511)
--(axis cs:288,16.4960373194538)
--(axis cs:287,16.4806625887842)
--(axis cs:286,16.4829601280621)
--(axis cs:285,16.4927338186321)
--(axis cs:284,16.4868870145431)
--(axis cs:283,16.5010186337298)
--(axis cs:282,16.471142463703)
--(axis cs:281,16.4700809916074)
--(axis cs:280,16.4824075202175)
--(axis cs:279,16.4730465300632)
--(axis cs:278,16.4745486543039)
--(axis cs:277,16.4811808999136)
--(axis cs:276,16.4903893539266)
--(axis cs:275,16.4813294558708)
--(axis cs:274,16.4760400833457)
--(axis cs:273,16.481351845655)
--(axis cs:272,16.4871553183876)
--(axis cs:271,16.4868274722752)
--(axis cs:270,16.480079084717)
--(axis cs:269,16.47428209792)
--(axis cs:268,16.473612796193)
--(axis cs:267,16.4810033772712)
--(axis cs:266,16.4418420611469)
--(axis cs:265,16.45558781747)
--(axis cs:264,16.4952016160185)
--(axis cs:263,16.4765103703291)
--(axis cs:262,16.4637304055119)
--(axis cs:261,16.469131962399)
--(axis cs:260,16.4876290326892)
--(axis cs:259,16.4842887314999)
--(axis cs:258,16.4826810637529)
--(axis cs:257,16.476990705784)
--(axis cs:256,16.4757967617442)
--(axis cs:255,16.4739301485977)
--(axis cs:254,16.4798903648269)
--(axis cs:253,16.4648031927745)
--(axis cs:252,16.4688244281101)
--(axis cs:251,16.4801735104921)
--(axis cs:250,16.4893257331209)
--(axis cs:249,16.4948889439936)
--(axis cs:248,16.5099866083341)
--(axis cs:247,16.4948264187288)
--(axis cs:246,16.4772798094164)
--(axis cs:245,16.4798380535178)
--(axis cs:244,16.4874776622519)
--(axis cs:243,16.4850285943679)
--(axis cs:242,16.4759018991025)
--(axis cs:241,16.4807176706017)
--(axis cs:240,16.4839247198394)
--(axis cs:239,16.4796320075929)
--(axis cs:238,16.4716282001922)
--(axis cs:237,16.4830668899867)
--(axis cs:236,16.467184279964)
--(axis cs:235,16.4654969608033)
--(axis cs:234,16.4636578392611)
--(axis cs:233,16.4685553495721)
--(axis cs:232,16.4574696145337)
--(axis cs:231,16.4660597967176)
--(axis cs:230,16.4427890865774)
--(axis cs:229,16.4479381342488)
--(axis cs:228,16.4835177223178)
--(axis cs:227,16.4725441605629)
--(axis cs:226,16.4654513206451)
--(axis cs:225,16.4714285108301)
--(axis cs:224,16.4767252356814)
--(axis cs:223,16.4589249140817)
--(axis cs:222,16.4610985712201)
--(axis cs:221,16.4790521218835)
--(axis cs:220,16.4631976762309)
--(axis cs:219,16.4487624281605)
--(axis cs:218,16.4635077646218)
--(axis cs:217,16.4617400972569)
--(axis cs:216,16.462294854474)
--(axis cs:215,16.4774122163702)
--(axis cs:214,16.4648545063145)
--(axis cs:213,16.4481521715282)
--(axis cs:212,16.4539616466952)
--(axis cs:211,16.4567635309669)
--(axis cs:210,16.4484193384202)
--(axis cs:209,16.4670078319243)
--(axis cs:208,16.4663100056837)
--(axis cs:207,16.4657366733931)
--(axis cs:206,16.4518861924542)
--(axis cs:205,16.4454073447662)
--(axis cs:204,16.4493348279664)
--(axis cs:203,16.434730642231)
--(axis cs:202,16.4444461453338)
--(axis cs:201,16.4638427253802)
--(axis cs:200,16.450697846584)
--(axis cs:199,16.4345151132011)
--(axis cs:198,16.4576474419497)
--(axis cs:197,16.4328859171384)
--(axis cs:196,16.458104208915)
--(axis cs:195,16.4708958733989)
--(axis cs:194,16.4863905798403)
--(axis cs:193,16.4548801817969)
--(axis cs:192,16.4548997571142)
--(axis cs:191,16.4405210624793)
--(axis cs:190,16.4492297789417)
--(axis cs:189,16.4377686682367)
--(axis cs:188,16.4464361111262)
--(axis cs:187,16.4551322228567)
--(axis cs:186,16.460785068105)
--(axis cs:185,16.4479371876833)
--(axis cs:184,16.4516852243484)
--(axis cs:183,16.4729074609431)
--(axis cs:182,16.4583691883338)
--(axis cs:181,16.4616210789382)
--(axis cs:180,16.443435085774)
--(axis cs:179,16.4425646613945)
--(axis cs:178,16.4547084984695)
--(axis cs:177,16.4417646719725)
--(axis cs:176,16.4510477392339)
--(axis cs:175,16.4325883785205)
--(axis cs:174,16.4617155425184)
--(axis cs:173,16.439147681877)
--(axis cs:172,16.4492481376633)
--(axis cs:171,16.446697877836)
--(axis cs:170,16.4697605698326)
--(axis cs:169,16.4458442677791)
--(axis cs:168,16.4543245456482)
--(axis cs:167,16.4556220651974)
--(axis cs:166,16.463344307649)
--(axis cs:165,16.4377832838617)
--(axis cs:164,16.4333557933658)
--(axis cs:163,16.4122127522896)
--(axis cs:162,16.4053233822857)
--(axis cs:161,16.4447023691618)
--(axis cs:160,16.436351872691)
--(axis cs:159,16.4421012910902)
--(axis cs:158,16.4354409112235)
--(axis cs:157,16.4331664779254)
--(axis cs:156,16.4125896787957)
--(axis cs:155,16.4311810196287)
--(axis cs:154,16.4303518866193)
--(axis cs:153,16.42998742866)
--(axis cs:152,16.4404755302857)
--(axis cs:151,16.4596728958388)
--(axis cs:150,16.4402612088608)
--(axis cs:149,16.4350355313896)
--(axis cs:148,16.4387967336879)
--(axis cs:147,16.4246192519584)
--(axis cs:146,16.4359578676066)
--(axis cs:145,16.4296009344767)
--(axis cs:144,16.4141607255769)
--(axis cs:143,16.4232331583649)
--(axis cs:142,16.4185902961563)
--(axis cs:141,16.4184274375947)
--(axis cs:140,16.4270214431699)
--(axis cs:139,16.4352919867752)
--(axis cs:138,16.4353651411776)
--(axis cs:137,16.4149052640667)
--(axis cs:136,16.4231651044109)
--(axis cs:135,16.4178235552844)
--(axis cs:134,16.4372754859197)
--(axis cs:133,16.4509925725009)
--(axis cs:132,16.4480024887622)
--(axis cs:131,16.4263200458169)
--(axis cs:130,16.4019709307754)
--(axis cs:129,16.4117505370349)
--(axis cs:128,16.4307260115364)
--(axis cs:127,16.4354320690379)
--(axis cs:126,16.413330851523)
--(axis cs:125,16.4281182912188)
--(axis cs:124,16.4208591275838)
--(axis cs:123,16.4295334990304)
--(axis cs:122,16.3997074955373)
--(axis cs:121,16.4143975471399)
--(axis cs:120,16.413776072242)
--(axis cs:119,16.4172674927933)
--(axis cs:118,16.4002355437888)
--(axis cs:117,16.4059933955342)
--(axis cs:116,16.3953515197399)
--(axis cs:115,16.4116750022729)
--(axis cs:114,16.3951528438871)
--(axis cs:113,16.4126085009668)
--(axis cs:112,16.4370081946309)
--(axis cs:111,16.4110289055551)
--(axis cs:110,16.4096567046707)
--(axis cs:109,16.4097759082539)
--(axis cs:108,16.4024004734234)
--(axis cs:107,16.426517884734)
--(axis cs:106,16.4078105815759)
--(axis cs:105,16.4214210486943)
--(axis cs:104,16.4235960648664)
--(axis cs:103,16.4053866287306)
--(axis cs:102,16.3762657469016)
--(axis cs:101,16.390873524794)
--(axis cs:100,16.4234785588237)
--(axis cs:99,16.4097787449162)
--(axis cs:98,16.4046025839834)
--(axis cs:97,16.3771065766834)
--(axis cs:96,16.3975435243838)
--(axis cs:95,16.3533450185876)
--(axis cs:94,16.3574401606031)
--(axis cs:93,16.3684569404335)
--(axis cs:92,16.3808294337151)
--(axis cs:91,16.3790780929906)
--(axis cs:90,16.3623879898678)
--(axis cs:89,16.4104925566171)
--(axis cs:88,16.3913786648885)
--(axis cs:87,16.378060213629)
--(axis cs:86,16.4037810680113)
--(axis cs:85,16.3749865540864)
--(axis cs:84,16.3910793288573)
--(axis cs:83,16.3807788439001)
--(axis cs:82,16.3518857229583)
--(axis cs:81,16.3821367755419)
--(axis cs:80,16.4037736616504)
--(axis cs:79,16.3642459341758)
--(axis cs:78,16.3670130340654)
--(axis cs:77,16.3899292860412)
--(axis cs:76,16.373303197084)
--(axis cs:75,16.3854852782646)
--(axis cs:74,16.3752525174984)
--(axis cs:73,16.3592269068234)
--(axis cs:72,16.3782459475593)
--(axis cs:71,16.3780110144221)
--(axis cs:70,16.357791082065)
--(axis cs:69,16.3791791509985)
--(axis cs:68,16.3370117287314)
--(axis cs:67,16.3850962877336)
--(axis cs:66,16.3564906692027)
--(axis cs:65,16.3394207689234)
--(axis cs:64,16.3226543988629)
--(axis cs:63,16.3544687726495)
--(axis cs:62,16.3666081063992)
--(axis cs:61,16.3262161498555)
--(axis cs:60,16.3420440209517)
--(axis cs:59,16.3323870165613)
--(axis cs:58,16.3421835394572)
--(axis cs:57,16.3296587988358)
--(axis cs:56,16.3401985220727)
--(axis cs:55,16.3215680019955)
--(axis cs:54,16.3567930106718)
--(axis cs:53,16.3230663017804)
--(axis cs:52,16.3063425448858)
--(axis cs:51,16.3419625250289)
--(axis cs:50,16.3125400138054)
--(axis cs:49,16.3444553058103)
--(axis cs:48,16.3272163983621)
--(axis cs:47,16.2992975348086)
--(axis cs:46,16.3002059299734)
--(axis cs:45,16.3289901684633)
--(axis cs:44,16.303816062344)
--(axis cs:43,16.3263823558507)
--(axis cs:42,16.2714104901994)
--(axis cs:41,16.2746746284838)
--(axis cs:40,16.2915811351309)
--(axis cs:39,16.2728880231658)
--(axis cs:38,16.3066265116479)
--(axis cs:37,16.2855408246554)
--(axis cs:36,16.2518007429333)
--(axis cs:35,16.2675749576719)
--(axis cs:34,16.2921735108639)
--(axis cs:33,16.2654327203586)
--(axis cs:32,16.2394257787185)
--(axis cs:31,16.2389332515547)
--(axis cs:30,16.1741057251918)
--(axis cs:29,16.2234601014501)
--(axis cs:28,16.2418777294667)
--(axis cs:27,16.2249376806497)
--(axis cs:26,16.1848008424174)
--(axis cs:25,16.2075702541592)
--(axis cs:24,16.1830707713461)
--(axis cs:23,16.1457392324135)
--(axis cs:22,16.2034079993796)
--(axis cs:21,16.2217853626993)
--(axis cs:20,16.1059195506318)
--(axis cs:19,16.1662814465131)
--(axis cs:18,16.1074722415256)
--(axis cs:17,16.1172816696184)
--(axis cs:16,16.0606004951076)
--(axis cs:15,16.0351968293549)
--(axis cs:14,16.0951001963435)
--(axis cs:13,15.9217027491205)
--(axis cs:12,15.9117839164261)
--(axis cs:11,15.9223815720395)
--(axis cs:10,15.7316469799056)
--(axis cs:9,15.6190840763216)
--(axis cs:8,15.4399368425033)
--(axis cs:7,15.0550828725371)
--(axis cs:6,15.338544693939)
--(axis cs:5,15.4443953818403)
--(axis cs:4,15.4010301588654)
--(axis cs:3,15.0853641565249)
--(axis cs:2,14.1044312988714)
--(axis cs:1,12.3808371111479)
--(axis cs:0,8.36004058339706)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,8.36004058339706)
--(axis cs:0,8.35211621660294)
--(axis cs:1,12.3746263555188)
--(axis cs:2,14.0976097011286)
--(axis cs:3,15.0798011768085)
--(axis cs:4,15.3966114411346)
--(axis cs:5,15.0937907260359)
--(axis cs:6,14.841049515792)
--(axis cs:7,14.9978624595264)
--(axis cs:8,14.6533143944827)
--(axis cs:9,14.4996663704326)
--(axis cs:10,14.6349374300116)
--(axis cs:11,14.6812030163752)
--(axis cs:12,15.1176406260356)
--(axis cs:13,14.9797878989225)
--(axis cs:14,15.2706861891286)
--(axis cs:15,15.2387816715454)
--(axis cs:16,15.3501413257945)
--(axis cs:17,15.3078640580392)
--(axis cs:18,15.3407594539314)
--(axis cs:19,15.3970008466381)
--(axis cs:20,15.2917934294795)
--(axis cs:21,15.4686447545707)
--(axis cs:22,15.5590135644618)
--(axis cs:23,15.6705633132516)
--(axis cs:24,15.5864118516849)
--(axis cs:25,15.6532359007337)
--(axis cs:26,15.898104934025)
--(axis cs:27,15.745512073914)
--(axis cs:28,15.706670976556)
--(axis cs:29,15.832813337865)
--(axis cs:30,15.8272544198596)
--(axis cs:31,15.8994511125447)
--(axis cs:32,16.0958430053835)
--(axis cs:33,16.0668640025119)
--(axis cs:34,16.0007523974956)
--(axis cs:35,15.9559481631341)
--(axis cs:36,16.1007859880653)
--(axis cs:37,16.0962451938572)
--(axis cs:38,16.0967152521637)
--(axis cs:39,16.1826640842295)
--(axis cs:40,16.1070838404499)
--(axis cs:41,16.1422395779342)
--(axis cs:42,16.1342992329021)
--(axis cs:43,16.1959193494894)
--(axis cs:44,16.1806817687052)
--(axis cs:45,16.163790465106)
--(axis cs:46,16.174683132971)
--(axis cs:47,16.1644040827783)
--(axis cs:48,16.2197550434724)
--(axis cs:49,16.1989630812087)
--(axis cs:50,16.1678305935773)
--(axis cs:51,16.1924838923853)
--(axis cs:52,16.0422955016619)
--(axis cs:53,16.1376675956903)
--(axis cs:54,16.159285925794)
--(axis cs:55,16.2183692925471)
--(axis cs:56,16.1354657064268)
--(axis cs:57,16.2477089750942)
--(axis cs:58,16.2282064039386)
--(axis cs:59,16.2514337031226)
--(axis cs:60,16.1796702650665)
--(axis cs:61,16.2540398707437)
--(axis cs:62,16.1377760363174)
--(axis cs:63,16.1974807400756)
--(axis cs:64,16.1643337589013)
--(axis cs:65,16.270248944701)
--(axis cs:66,16.3234786120054)
--(axis cs:67,16.2494676050259)
--(axis cs:68,16.2987914928605)
--(axis cs:69,16.2487525637068)
--(axis cs:70,16.333686188407)
--(axis cs:71,16.3060718354833)
--(axis cs:72,16.3248312806554)
--(axis cs:73,16.2295780388102)
--(axis cs:74,16.2922350535034)
--(axis cs:75,16.2722760427603)
--(axis cs:76,16.2765168415872)
--(axis cs:77,16.3671681839291)
--(axis cs:78,16.3185790745368)
--(axis cs:79,16.3255323971273)
--(axis cs:80,16.2922086843013)
--(axis cs:81,16.2411697758587)
--(axis cs:82,16.3014309162095)
--(axis cs:83,16.2292582499522)
--(axis cs:84,16.2719279961776)
--(axis cs:85,16.3110905880822)
--(axis cs:86,16.3086952868584)
--(axis cs:87,16.2807198040454)
--(axis cs:88,16.329807553608)
--(axis cs:89,16.2684172173019)
--(axis cs:90,16.2672490490567)
--(axis cs:91,16.2678986333852)
--(axis cs:92,16.3257990137636)
--(axis cs:93,16.2977402522858)
--(axis cs:94,16.2928551614078)
--(axis cs:95,16.3134828499474)
--(axis cs:96,16.323432613936)
--(axis cs:97,16.2447667836708)
--(axis cs:98,16.2748288721732)
--(axis cs:99,16.3616838463986)
--(axis cs:100,16.2432651145153)
--(axis cs:101,16.32745488448)
--(axis cs:102,16.3354026278955)
--(axis cs:103,16.2777659821097)
--(axis cs:104,16.2659598527516)
--(axis cs:105,16.2801428829057)
--(axis cs:106,16.3031954958875)
--(axis cs:107,16.3507060262102)
--(axis cs:108,16.3762028511002)
--(axis cs:109,16.3374585911503)
--(axis cs:110,16.3635303547106)
--(axis cs:111,16.2913365073909)
--(axis cs:112,16.3327994440008)
--(axis cs:113,16.3713325378111)
--(axis cs:114,16.3533716291054)
--(axis cs:115,16.361097637784)
--(axis cs:116,16.3864528594098)
--(axis cs:117,16.3495494522148)
--(axis cs:118,16.3386033948791)
--(axis cs:119,16.3413571569101)
--(axis cs:120,16.3674935291174)
--(axis cs:121,16.3386707663376)
--(axis cs:122,16.3315956701425)
--(axis cs:123,16.3015227252947)
--(axis cs:124,16.3817839491621)
--(axis cs:125,16.3899660715962)
--(axis cs:126,16.3617916337824)
--(axis cs:127,16.3119792354133)
--(axis cs:128,16.3046303722106)
--(axis cs:129,16.3547771037356)
--(axis cs:130,16.3686905670952)
--(axis cs:131,16.3581957079792)
--(axis cs:132,16.3518483703415)
--(axis cs:133,16.3957577651453)
--(axis cs:134,16.3187468219794)
--(axis cs:135,16.3806890135849)
--(axis cs:136,16.319046917928)
--(axis cs:137,16.3805407482608)
--(axis cs:138,16.3809296581356)
--(axis cs:139,16.3945399541918)
--(axis cs:140,16.4341013312629)
--(axis cs:141,16.3842359510712)
--(axis cs:142,16.399258944567)
--(axis cs:143,16.3793466299093)
--(axis cs:144,16.3754022558871)
--(axis cs:145,16.4145646325813)
--(axis cs:146,16.3831948988755)
--(axis cs:147,16.3690082286819)
--(axis cs:148,16.3548840824186)
--(axis cs:149,16.3272471476939)
--(axis cs:150,16.419861137865)
--(axis cs:151,16.3246044281267)
--(axis cs:152,16.3964569407442)
--(axis cs:153,16.3738264416352)
--(axis cs:154,16.3849331959833)
--(axis cs:155,16.3552746446553)
--(axis cs:156,16.4336949434243)
--(axis cs:157,16.3945822247398)
--(axis cs:158,16.3928653308354)
--(axis cs:159,16.4203531801964)
--(axis cs:160,16.3874427407011)
--(axis cs:161,16.3708176114405)
--(axis cs:162,16.3709815804646)
--(axis cs:163,16.4243911658232)
--(axis cs:164,16.3810573881956)
--(axis cs:165,16.3763753114999)
--(axis cs:166,16.4140034325312)
--(axis cs:167,16.3392222847446)
--(axis cs:168,16.3790085589914)
--(axis cs:169,16.356275336824)
--(axis cs:170,16.401511530487)
--(axis cs:171,16.3942304843952)
--(axis cs:172,16.3770100368951)
--(axis cs:173,16.4221973194622)
--(axis cs:174,16.4234606110036)
--(axis cs:175,16.4039955485627)
--(axis cs:176,16.402350432447)
--(axis cs:177,16.3453000186933)
--(axis cs:178,16.4132651380376)
--(axis cs:179,16.3368783275909)
--(axis cs:180,16.3897663604852)
--(axis cs:181,16.4007760197003)
--(axis cs:182,16.4087172286169)
--(axis cs:183,16.4106373160157)
--(axis cs:184,16.3792643637398)
--(axis cs:185,16.3749301595781)
--(axis cs:186,16.3613892850546)
--(axis cs:187,16.3812102791203)
--(axis cs:188,16.3983699811954)
--(axis cs:189,16.4180139097344)
--(axis cs:190,16.3633783424342)
--(axis cs:191,16.3864719262707)
--(axis cs:192,16.3923345367565)
--(axis cs:193,16.4137588450351)
--(axis cs:194,16.4124469276925)
--(axis cs:195,16.404457185624)
--(axis cs:196,16.3494267615252)
--(axis cs:197,16.4130742397979)
--(axis cs:198,16.4018149592129)
--(axis cs:199,16.4098949131248)
--(axis cs:200,16.4198618445146)
--(axis cs:201,16.3968553479239)
--(axis cs:202,16.4201265112257)
--(axis cs:203,16.4117486821362)
--(axis cs:204,16.4067190215981)
--(axis cs:205,16.3720097985701)
--(axis cs:206,16.3686906685866)
--(axis cs:207,16.3992229789464)
--(axis cs:208,16.3815802447831)
--(axis cs:209,16.4261048820599)
--(axis cs:210,16.371218647129)
--(axis cs:211,16.4339012227403)
--(axis cs:212,16.3952683633965)
--(axis cs:213,16.40676824447)
--(axis cs:214,16.4186420526078)
--(axis cs:215,16.3901381634745)
--(axis cs:216,16.4128173837541)
--(axis cs:217,16.4088724299562)
--(axis cs:218,16.4090557866543)
--(axis cs:219,16.4256193109193)
--(axis cs:220,16.4367445026599)
--(axis cs:221,16.4270202636476)
--(axis cs:222,16.3901570454905)
--(axis cs:223,16.3993034089941)
--(axis cs:224,16.3956788444485)
--(axis cs:225,16.4161750425018)
--(axis cs:226,16.4268302852465)
--(axis cs:227,16.4413148447814)
--(axis cs:228,16.4088733256608)
--(axis cs:229,16.4200164836785)
--(axis cs:230,16.4023292935472)
--(axis cs:231,16.3912116261851)
--(axis cs:232,16.4377323072781)
--(axis cs:233,16.4156624142697)
--(axis cs:234,16.4376099101)
--(axis cs:235,16.44424481076)
--(axis cs:236,16.4071697688885)
--(axis cs:237,16.4347576387644)
--(axis cs:238,16.4499856962452)
--(axis cs:239,16.4394525559073)
--(axis cs:240,16.4645262651598)
--(axis cs:241,16.4533381725652)
--(axis cs:242,16.4148164062047)
--(axis cs:243,16.4516550747735)
--(axis cs:244,16.4510468525611)
--(axis cs:245,16.4273218648959)
--(axis cs:246,16.419706675311)
--(axis cs:247,16.4560802552359)
--(axis cs:248,16.4069929434306)
--(axis cs:249,16.4650602534254)
--(axis cs:250,16.4681378170514)
--(axis cs:251,16.4550549196276)
--(axis cs:252,16.4529393487138)
--(axis cs:253,16.4577791530031)
--(axis cs:254,16.4006476455643)
--(axis cs:255,16.4359383159489)
--(axis cs:256,16.4225496400054)
--(axis cs:257,16.3994357526201)
--(axis cs:258,16.3667834596165)
--(axis cs:259,16.4417641450268)
--(axis cs:260,16.3876603923318)
--(axis cs:261,16.4067963915483)
--(axis cs:262,16.4132147844604)
--(axis cs:263,16.4185941794829)
--(axis cs:264,16.3906975175029)
--(axis cs:265,16.3920049642156)
--(axis cs:266,16.4227333562977)
--(axis cs:267,16.4723254460675)
--(axis cs:268,16.3967676372506)
--(axis cs:269,16.4017890058803)
--(axis cs:270,16.4295602280402)
--(axis cs:271,16.4651902154165)
--(axis cs:272,16.4477523649475)
--(axis cs:273,16.4178037947707)
--(axis cs:274,16.4719024007412)
--(axis cs:275,16.4469602270024)
--(axis cs:276,16.3972698184897)
--(axis cs:277,16.4635079905819)
--(axis cs:278,16.460178766964)
--(axis cs:279,16.4617334240027)
--(axis cs:280,16.4060332345155)
--(axis cs:281,16.4199364433454)
--(axis cs:282,16.4635462468248)
--(axis cs:283,16.4224819715721)
--(axis cs:284,16.489829895495)
--(axis cs:285,16.4660898108007)
--(axis cs:286,16.4323569680909)
--(axis cs:287,16.4174832114037)
--(axis cs:288,16.3795570743878)
--(axis cs:289,16.4062528008118)
--(axis cs:290,16.4362185164217)
--(axis cs:291,16.3940755213831)
--(axis cs:292,16.4623763762359)
--(axis cs:293,16.4050547816769)
--(axis cs:294,16.4306135787098)
--(axis cs:295,16.4529285982068)
--(axis cs:296,16.4824716873762)
--(axis cs:297,16.4382283372428)
--(axis cs:298,16.4221181122489)
--(axis cs:299,16.3645254343654)
--(axis cs:299,16.5245412323013)
--(axis cs:299,16.5245412323013)
--(axis cs:298,16.5012630210844)
--(axis cs:297,16.5093919294238)
--(axis cs:296,16.5170959792905)
--(axis cs:295,16.5019331351266)
--(axis cs:294,16.5015284879569)
--(axis cs:293,16.4976225516565)
--(axis cs:292,16.5114428237641)
--(axis cs:291,16.5016068786169)
--(axis cs:290,16.4942690835783)
--(axis cs:289,16.4918389991882)
--(axis cs:288,16.4724590589456)
--(axis cs:287,16.4854265219297)
--(axis cs:286,16.4973194319091)
--(axis cs:285,16.5171481225326)
--(axis cs:284,16.524339904505)
--(axis cs:283,16.4997593617612)
--(axis cs:282,16.5111182198419)
--(axis cs:281,16.5006942233213)
--(axis cs:280,16.5088367654845)
--(axis cs:279,16.5096705759974)
--(axis cs:278,16.505833833036)
--(axis cs:277,16.5064974760848)
--(axis cs:276,16.485349648177)
--(axis cs:275,16.4978165063309)
--(axis cs:274,16.5070349992588)
--(axis cs:273,16.4880591385626)
--(axis cs:272,16.5092149683859)
--(axis cs:271,16.5149095845835)
--(axis cs:270,16.5121863719598)
--(axis cs:269,16.5151062607864)
--(axis cs:268,16.5085050960827)
--(axis cs:267,16.5243709539325)
--(axis cs:266,16.4935718437023)
--(axis cs:265,16.481922302451)
--(axis cs:264,16.4858281491637)
--(axis cs:263,16.5014480205171)
--(axis cs:262,16.489254148873)
--(axis cs:261,16.4832730084517)
--(axis cs:260,16.5016477410015)
--(axis cs:259,16.4953354549732)
--(axis cs:258,16.5163266070502)
--(axis cs:257,16.4871987807132)
--(axis cs:256,16.4819459599946)
--(axis cs:255,16.4912730173845)
--(axis cs:254,16.5023350211024)
--(axis cs:253,16.5025477803303)
--(axis cs:252,16.4951235179528)
--(axis cs:251,16.497366747039)
--(axis cs:250,16.5142457162819)
--(axis cs:249,16.5084678799079)
--(axis cs:248,16.4826391899028)
--(axis cs:247,16.5043974780974)
--(axis cs:246,16.484336124689)
--(axis cs:245,16.4874524684374)
--(axis cs:244,16.4907270807723)
--(axis cs:243,16.4958465918932)
--(axis cs:242,16.4986005271287)
--(axis cs:241,16.5146362941015)
--(axis cs:240,16.5129055348402)
--(axis cs:239,16.500413577426)
--(axis cs:238,16.4946972370881)
--(axis cs:237,16.502905294569)
--(axis cs:236,16.4796422311115)
--(axis cs:235,16.4955423225733)
--(axis cs:234,16.4873890899)
--(axis cs:233,16.4852699190636)
--(axis cs:232,16.4936601593885)
--(axis cs:231,16.4659972404815)
--(axis cs:230,16.4657847731195)
--(axis cs:229,16.4840886496548)
--(axis cs:228,16.4750594743392)
--(axis cs:227,16.4900815552186)
--(axis cs:226,16.4763931147535)
--(axis cs:225,16.4765573574982)
--(axis cs:224,16.4610120222182)
--(axis cs:223,16.4693533910059)
--(axis cs:222,16.4633642211761)
--(axis cs:221,16.4802456030191)
--(axis cs:220,16.4851208973401)
--(axis cs:219,16.478081022414)
--(axis cs:218,16.4718834133457)
--(axis cs:217,16.4887960367105)
--(axis cs:216,16.4876902829126)
--(axis cs:215,16.4948271031922)
--(axis cs:214,16.4691079473922)
--(axis cs:213,16.47338315553)
--(axis cs:212,16.4773562366035)
--(axis cs:211,16.4917445772597)
--(axis cs:210,16.4946638195376)
--(axis cs:209,16.4887197179401)
--(axis cs:208,16.4741133552169)
--(axis cs:207,16.4856429543869)
--(axis cs:206,16.4765057314134)
--(axis cs:205,16.4592188680966)
--(axis cs:204,16.4831063117353)
--(axis cs:203,16.4681754511971)
--(axis cs:202,16.4788604221076)
--(axis cs:201,16.4736185854095)
--(axis cs:200,16.4780418221521)
--(axis cs:199,16.4773740868752)
--(axis cs:198,16.4684686407871)
--(axis cs:197,16.4836544935354)
--(axis cs:196,16.4545142384748)
--(axis cs:195,16.4800835477093)
--(axis cs:194,16.4712688056408)
--(axis cs:193,16.4835966216316)
--(axis cs:192,16.4697645965768)
--(axis cs:191,16.476067740396)
--(axis cs:190,16.4476007908992)
--(axis cs:189,16.4733321569323)
--(axis cs:188,16.460421752138)
--(axis cs:187,16.458424054213)
--(axis cs:186,16.4470379149454)
--(axis cs:185,16.4542749070886)
--(axis cs:184,16.4672275029269)
--(axis cs:183,16.4796978839843)
--(axis cs:182,16.4666467713831)
--(axis cs:181,16.4581637136331)
--(axis cs:180,16.4618540395148)
--(axis cs:179,16.4374483390758)
--(axis cs:178,16.4799580619624)
--(axis cs:177,16.4530334479733)
--(axis cs:176,16.4668815008863)
--(axis cs:175,16.4661177181039)
--(axis cs:174,16.4691234556631)
--(axis cs:173,16.4739540138711)
--(axis cs:172,16.4646800964382)
--(axis cs:171,16.4556707156048)
--(axis cs:170,16.4689494028464)
--(axis cs:169,16.4363147298427)
--(axis cs:168,16.4398401076752)
--(axis cs:167,16.4433516485887)
--(axis cs:166,16.4682381008022)
--(axis cs:165,16.4655998885001)
--(axis cs:164,16.4759932784711)
--(axis cs:163,16.4708169008435)
--(axis cs:162,16.4489729528687)
--(axis cs:161,16.4522367885595)
--(axis cs:160,16.4632192592989)
--(axis cs:159,16.4718948198036)
--(axis cs:158,16.4626377358313)
--(axis cs:157,16.4760246419269)
--(axis cs:156,16.4845460565757)
--(axis cs:155,16.4614070220113)
--(axis cs:154,16.4598392040168)
--(axis cs:153,16.4495336250315)
--(axis cs:152,16.4835071259224)
--(axis cs:151,16.4476447052066)
--(axis cs:150,16.4793011288016)
--(axis cs:149,16.4524991856395)
--(axis cs:148,16.4353083842481)
--(axis cs:147,16.4564110379848)
--(axis cs:146,16.4723805677912)
--(axis cs:145,16.4691357674187)
--(axis cs:144,16.4585595441129)
--(axis cs:143,16.4797139034241)
--(axis cs:142,16.4860167887663)
--(axis cs:141,16.4451141155955)
--(axis cs:140,16.4760224687371)
--(axis cs:139,16.4602929124749)
--(axis cs:138,16.4576855418644)
--(axis cs:137,16.4495135184059)
--(axis cs:136,16.4279801487387)
--(axis cs:135,16.4660829864151)
--(axis cs:134,16.4308757113539)
--(axis cs:133,16.4594340348547)
--(axis cs:132,16.4342692963251)
--(axis cs:131,16.4422098253541)
--(axis cs:130,16.4365660329048)
--(axis cs:129,16.4420021629311)
--(axis cs:128,16.4207405611227)
--(axis cs:127,16.4202912312534)
--(axis cs:126,16.4304110995509)
--(axis cs:125,16.4451381284038)
--(axis cs:124,16.4361893175046)
--(axis cs:123,16.4401632747053)
--(axis cs:122,16.4037187298575)
--(axis cs:121,16.4122028336624)
--(axis cs:120,16.4427796042159)
--(axis cs:119,16.4068681764233)
--(axis cs:118,16.4033467384542)
--(axis cs:117,16.4212602144519)
--(axis cs:116,16.4427198739236)
--(axis cs:115,16.460262362216)
--(axis cs:114,16.4218411708946)
--(axis cs:113,16.4385717955222)
--(axis cs:112,16.4211322226659)
--(axis cs:111,16.4342197592757)
--(axis cs:110,16.4349129119561)
--(axis cs:109,16.4227040755164)
--(axis cs:108,16.4348830822331)
--(axis cs:107,16.4228065071232)
--(axis cs:106,16.4560116374458)
--(axis cs:105,16.395588783761)
--(axis cs:104,16.408437613915)
--(axis cs:103,16.368249084557)
--(axis cs:102,16.4137537054379)
--(axis cs:101,16.4148540488533)
--(axis cs:100,16.3834531521513)
--(axis cs:99,16.4261354869348)
--(axis cs:98,16.3992219944934)
--(axis cs:97,16.3870910163292)
--(axis cs:96,16.411684186064)
--(axis cs:95,16.4041951500526)
--(axis cs:94,16.3939003052588)
--(axis cs:93,16.3857047477142)
--(axis cs:92,16.4222734529031)
--(axis cs:91,16.3641250332815)
--(axis cs:90,16.3740033509433)
--(axis cs:89,16.3688701160315)
--(axis cs:88,16.399845446392)
--(axis cs:87,16.3704133959546)
--(axis cs:86,16.395619246475)
--(axis cs:85,16.4151362119178)
--(axis cs:84,16.3814470704891)
--(axis cs:83,16.3582664167144)
--(axis cs:82,16.3832186837905)
--(axis cs:81,16.348993890808)
--(axis cs:80,16.3907082490321)
--(axis cs:79,16.4039548028727)
--(axis cs:78,16.3944489254632)
--(axis cs:77,16.4245944160709)
--(axis cs:76,16.3709061584128)
--(axis cs:75,16.3676876239063)
--(axis cs:74,16.3810879464966)
--(axis cs:73,16.3362850945232)
--(axis cs:72,16.3986794526779)
--(axis cs:71,16.3895506311834)
--(axis cs:70,16.4080043449264)
--(axis cs:69,16.3663466362932)
--(axis cs:68,16.3886455738062)
--(axis cs:67,16.3499006616408)
--(axis cs:66,16.3914437879946)
--(axis cs:65,16.3732835219656)
--(axis cs:64,16.3486848410987)
--(axis cs:63,16.3163290599244)
--(axis cs:62,16.287149897016)
--(axis cs:61,16.3566740625896)
--(axis cs:60,16.2944536682668)
--(axis cs:59,16.3337968968774)
--(axis cs:58,16.3497133293948)
--(axis cs:57,16.3443270915725)
--(axis cs:56,16.3274810269065)
--(axis cs:55,16.3320829741196)
--(axis cs:54,16.304075074206)
--(axis cs:53,16.2921022043097)
--(axis cs:52,16.2492764983381)
--(axis cs:51,16.3110831742813)
--(axis cs:50,16.3038534064227)
--(axis cs:49,16.335281785458)
--(axis cs:48,16.3378366898609)
--(axis cs:47,16.3323104505551)
--(axis cs:46,16.2976357336957)
--(axis cs:45,16.3169100015607)
--(axis cs:44,16.3026663646281)
--(axis cs:43,16.3062555838439)
--(axis cs:42,16.2852851004312)
--(axis cs:41,16.2937872887324)
--(axis cs:40,16.2658138262168)
--(axis cs:39,16.3237586491038)
--(axis cs:38,16.2723878811697)
--(axis cs:37,16.2592408061428)
--(axis cs:36,16.2382140786013)
--(axis cs:35,16.1789957035325)
--(axis cs:34,16.1860066691711)
--(axis cs:33,16.2240674641547)
--(axis cs:32,16.2582563946165)
--(axis cs:31,16.1254002207886)
--(axis cs:30,16.0504161134737)
--(axis cs:29,16.138393062135)
--(axis cs:28,16.0505556901107)
--(axis cs:27,16.0746688594193)
--(axis cs:26,16.1380871993083)
--(axis cs:25,15.9116223659329)
--(axis cs:24,15.8498605483151)
--(axis cs:23,15.9584602867484)
--(axis cs:22,15.8406375688715)
--(axis cs:21,15.7635753787626)
--(axis cs:20,15.6517123705205)
--(axis cs:19,15.7984610866952)
--(axis cs:18,15.6638545460686)
--(axis cs:17,15.7120689419608)
--(axis cs:16,15.6719444075388)
--(axis cs:15,15.5978831951213)
--(axis cs:14,15.6015947442047)
--(axis cs:13,15.3246849677441)
--(axis cs:12,15.486083240631)
--(axis cs:11,15.2031898502914)
--(axis cs:10,15.089724036655)
--(axis cs:9,14.8154191629008)
--(axis cs:8,15.1885951388506)
--(axis cs:7,15.3631306738069)
--(axis cs:6,15.2544373508746)
--(axis cs:5,15.4882345406308)
--(axis cs:4,15.4010301588654)
--(axis cs:3,15.0853641565249)
--(axis cs:2,14.1044312988714)
--(axis cs:1,12.3808371111479)
--(axis cs:0,8.36004058339706)
--cycle;

\addplot [very thick, orange]
table {%
0 8.35537476666667
1 12.3781550333333
2 14.1003765
3 15.0829908666667
4 15.3978546333333
5 16.1523398333333
6 15.8942726333333
7 15.8815109
8 15.8934189666667
9 15.9528818
10 16.0011851333333
11 15.9580840333333
12 15.9726702333333
13 16.0841591
14 16.1279338666667
15 16.0799928
16 16.0490057333333
17 16.1383386333333
18 16.1010137333333
19 16.1362295
20 16.1827024333333
21 16.1206438
22 16.1365862333333
23 16.2202639333333
24 16.2329985666667
25 16.2043518333333
26 16.1971853666667
27 16.2056431
28 16.2281026666667
29 16.2101579333333
30 16.2339403666667
31 16.2364751333333
32 16.2796468333333
33 16.2238059
34 16.2758237666667
35 16.3030576666667
36 16.3194226666667
37 16.3210898333333
38 16.2663666
39 16.3191492
40 16.2921442
41 16.3058741
42 16.3189322333333
43 16.3120392333333
44 16.3141611666667
45 16.3498758666667
46 16.3058898
47 16.3118991333333
48 16.3202702333333
49 16.308073
50 16.3417168666667
51 16.2677290666667
52 16.3575533333333
53 16.3012459666667
54 16.3398196666667
55 16.3442338
56 16.3130821
57 16.3297739
58 16.3273725
59 16.3434202
60 16.3455141333333
61 16.3592120666667
62 16.3321489666667
63 16.3437685666667
64 16.3729826666667
65 16.4032304
66 16.3542516666667
67 16.3940416333333
68 16.3437225666667
69 16.3891822
70 16.3721359
71 16.3591413
72 16.3519544333333
73 16.3874891
74 16.3506434333333
75 16.3927999333333
76 16.4072774333333
77 16.3695735333333
78 16.3872568
79 16.3659068666667
80 16.3865866333333
81 16.3937749333333
82 16.4017540666667
83 16.3371576333333
84 16.3410809333333
85 16.3856321666667
86 16.3794931
87 16.3627296666667
88 16.3943608333333
89 16.3907910666667
90 16.4208212666667
91 16.4037125333333
92 16.4016641666667
93 16.3721355666667
94 16.3908115666667
95 16.3870668
96 16.3823339333333
97 16.3654236333333
98 16.4194389666667
99 16.3922281333333
100 16.3907883333333
101 16.4008911666667
102 16.3908269333333
103 16.4228053
104 16.4113402333333
105 16.422677
106 16.4311089
107 16.4497797666667
108 16.4344570333333
109 16.4082603666667
110 16.4518887
111 16.4200826
112 16.4011959
113 16.411649
114 16.3997012333333
115 16.4120958333333
116 16.4353306333333
117 16.4361531
118 16.4312191
119 16.4344892666667
120 16.4203291666667
121 16.4489829
122 16.4366441666667
123 16.4367830666667
124 16.4403055333333
125 16.4267385333333
126 16.4319889333333
127 16.4329131666667
128 16.4437089666667
129 16.4332648666667
130 16.4250079
131 16.4272267666667
132 16.4530104666667
133 16.4398376666667
134 16.4403681666667
135 16.4526707333333
136 16.445215
137 16.4327431
138 16.4321113333333
139 16.4195420333333
140 16.4517038
141 16.4407266333333
142 16.4019397666667
143 16.4518504333333
144 16.4310947
145 16.4482558
146 16.4527944333333
147 16.457233
148 16.4589482
149 16.4473192333333
150 16.4609396333333
151 16.4771493
152 16.4486203666667
153 16.4473226
154 16.4544356333333
155 16.4545997
156 16.4373463333333
157 16.4535276
158 16.4555368666667
159 16.4472113
160 16.4429111
161 16.4792132666667
162 16.4601840666667
163 16.4741554
164 16.4584500666667
165 16.4603441666667
166 16.4531903
167 16.4717164333333
168 16.439242
169 16.4698499666667
170 16.4569140333333
171 16.4421935
172 16.4658301333333
173 16.4623519333333
174 16.4384035666667
175 16.4445778666667
176 16.4767361666667
177 16.4465496
178 16.4703983
179 16.4766327666667
180 16.4389770333333
181 16.4521683
182 16.4640656666667
183 16.4854724666667
184 16.4675644
185 16.4547045
186 16.4877415666667
187 16.4538854333333
188 16.4379199
189 16.4652986666667
190 16.4734209
191 16.4798628333333
192 16.4867982
193 16.4514095333333
194 16.4745842
195 16.4695951666667
196 16.4515842
197 16.4491483333333
198 16.4622814333333
199 16.4460959666667
200 16.4517875
201 16.4591001666667
202 16.4742119666667
203 16.4616121333333
204 16.4875406666667
205 16.4527834333333
206 16.4537718666667
207 16.4434268666667
208 16.4468887
209 16.4679617333333
210 16.4845124666667
211 16.4836153
212 16.4816378
213 16.4883139
214 16.4835484333333
215 16.473621
216 16.4803884666667
217 16.4616668333333
218 16.4830460333333
219 16.4753247
220 16.4601521333333
221 16.4794527333333
222 16.4567524
223 16.4875459
224 16.4974907
225 16.4837231
226 16.4923066666667
227 16.4765140333333
228 16.4704123333333
229 16.4760909333333
230 16.4249036666667
231 16.4632349666667
232 16.4512971666667
233 16.4820292
234 16.4714979
235 16.4640918
236 16.4691949333333
237 16.489329
238 16.4803030666667
239 16.4898414666667
240 16.4646192
241 16.4876512
242 16.4841613666667
243 16.4753899666667
244 16.4766118666667
245 16.4712033333333
246 16.4678812666667
247 16.4826214
248 16.4656130333333
249 16.4818214666667
250 16.4655859
251 16.4599460666667
252 16.4665208
253 16.4775652666667
254 16.4596769666667
255 16.4617599666667
256 16.480398
257 16.4946280666667
258 16.4909200666667
259 16.4783535333333
260 16.4797837333333
261 16.4820899
262 16.4687004333333
263 16.4622378666667
264 16.4731958333333
265 16.4843626
266 16.4882400666667
267 16.4912400333333
268 16.4902626666667
269 16.4826409
270 16.4861008666667
271 16.4902793333333
272 16.5118773666667
273 16.5024129333333
274 16.4936550333333
275 16.4975800666667
276 16.5091500333333
277 16.4907997666667
278 16.5078676666667
279 16.5016357333333
280 16.4806424
281 16.5029355333333
282 16.4753056666667
283 16.4960180333333
284 16.4950938333333
285 16.497013
286 16.488428
287 16.4860153
288 16.4896266666667
289 16.4820610666667
290 16.4892045333333
291 16.4793715333333
292 16.4862156333333
293 16.4840044666667
294 16.4728049
295 16.5029378666667
296 16.4866507666667
297 16.5119714
298 16.505463
299 16.497275
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 8.3560784
1 12.3777317333333
2 14.1010205
3 15.0825826666667
4 15.3988208
5 15.2644163333333
6 15.1231384666667
7 14.7798346333333
8 15.2701927
9 15.4328903666667
10 15.6129137
11 15.8111008333333
12 15.8135255
13 15.8215669333333
14 16.0131149666667
15 15.9586041666667
16 15.9568463333333
17 16.0536258
18 16.0333508
19 16.0842384333333
20 16.0327377666667
21 16.1605137
22 16.1399878333333
23 16.0717220666667
24 16.0974758666667
25 16.1534429
26 16.127063
27 16.1448622333333
28 16.1648647
29 16.1485542666667
30 16.1064678
31 16.1911632666667
32 16.1765465333333
33 16.2173579
34 16.2281157
35 16.2056426
36 16.1967352333333
37 16.2277621333333
38 16.2142636333333
39 16.2287656666667
40 16.2274775666667
41 16.2148458666667
42 16.2139409
43 16.2841176333333
44 16.2495451666667
45 16.2885696666667
46 16.2390262
47 16.2569404333333
48 16.2820742333333
49 16.3004215666667
50 16.2549153
51 16.2898903666667
52 16.2551958666667
53 16.2819448666667
54 16.3166082666667
55 16.2731743
56 16.2907356333333
57 16.2735653333333
58 16.2766601333333
59 16.2825038333333
60 16.2894439
61 16.2770424
62 16.3204104333333
63 16.2925783666667
64 16.2763581666667
65 16.3063301333333
66 16.293899
67 16.3373336666667
68 16.2989516333333
69 16.3288389
70 16.3119768
71 16.3247064333333
72 16.3360714333333
73 16.3043330666667
74 16.3348683333333
75 16.3464874666667
76 16.3189187666667
77 16.3442530333333
78 16.3282076666667
79 16.3226303
80 16.3623915666667
81 16.3397083666667
82 16.3127373333333
83 16.3364443
84 16.3539474333333
85 16.3489219333333
86 16.3750553666667
87 16.3387765666667
88 16.3404562333333
89 16.3733524333333
90 16.3167013666667
91 16.3340603
92 16.3406144333333
93 16.3383406666667
94 16.3257119333333
95 16.3101088333333
96 16.3484924333333
97 16.34852
98 16.3687367666667
99 16.3777367666667
100 16.3668358
101 16.3324174
102 16.3187748333333
103 16.3719817333333
104 16.3864701333333
105 16.3790185
106 16.3780927666667
107 16.3827593
108 16.3579054666667
109 16.3716339
110 16.3722401666667
111 16.3815941666667
112 16.4111877666667
113 16.3829915666667
114 16.3680471333333
115 16.3681529
116 16.3588377
117 16.3694750666667
118 16.3478927333333
119 16.387861
120 16.3800131333333
121 16.3789557666667
122 16.3611883
123 16.3897659666667
124 16.3812360666667
125 16.3898627333333
126 16.3697767
127 16.3941612
128 16.4017158666667
129 16.3749518666667
130 16.3553693666667
131 16.3970137
132 16.4174191666667
133 16.4177816333333
134 16.4016386666667
135 16.3897894666667
136 16.3916391
137 16.3847911
138 16.4070926666667
139 16.4074420666667
140 16.3977672666667
141 16.3895836333333
142 16.3766177666667
143 16.3899206333333
144 16.3794979
145 16.3862097666667
146 16.4091917666667
147 16.3944318
148 16.4071910333333
149 16.4063142333333
150 16.4062802333333
151 16.4239548666667
152 16.4121022666667
153 16.3871616666667
154 16.3976001333333
155 16.3847937333333
156 16.3666726333333
157 16.3920164333333
158 16.4032496666667
159 16.4169369
160 16.4056027333333
161 16.4092346
162 16.3650562333333
163 16.3637697333333
164 16.3986877333333
165 16.3984928
166 16.4187085666667
167 16.4331133666667
168 16.4306174
169 16.4226983333333
170 16.4440667
171 16.4084276333333
172 16.4152602666667
173 16.4078573666667
174 16.4384604
175 16.4070801333333
176 16.4082368
177 16.4068305666667
178 16.4188559333333
179 16.4077816
180 16.4032987333333
181 16.4151558666667
182 16.417808
183 16.4409285
184 16.4248071333333
185 16.4071104
186 16.4360914
187 16.4288485
188 16.4182339333333
189 16.4085507666667
190 16.4230015666667
191 16.3962634666667
192 16.4255766333333
193 16.4272471333333
194 16.4639473333333
195 16.4445467666667
196 16.4205295333333
197 16.3951847666667
198 16.4256470666667
199 16.4057546
200 16.424322
201 16.4366496
202 16.4188529666667
203 16.4016765333333
204 16.4253217666667
205 16.4172
206 16.4247665666667
207 16.4399590666667
208 16.4367972
209 16.4420645666667
210 16.4226914333333
211 16.4321628333333
212 16.4292735666667
213 16.4237467666667
214 16.4364038
215 16.4554301666667
216 16.4334872
217 16.4384309333333
218 16.4251142
219 16.4023810333333
220 16.4401387333333
221 16.4560327333333
222 16.4347682333333
223 16.4310220666667
224 16.4497763333333
225 16.4446786666667
226 16.4393011
227 16.4404639333333
228 16.4646776333333
229 16.4183199333333
230 16.4148028666667
231 16.4393398666667
232 16.4279399
233 16.4354138
234 16.4292660666667
235 16.4360201333333
236 16.438706
237 16.4559416333333
238 16.4448487666667
239 16.4544224666667
240 16.4447079333333
241 16.4538613333333
242 16.4522662333333
243 16.4545379333333
244 16.4622152666667
245 16.4556626666667
246 16.4569076666667
247 16.4739957666667
248 16.4891481666667
249 16.4735905
250 16.4647436333333
251 16.4599526
252 16.4458163
253 16.4330295666667
254 16.4332216666667
255 16.4499854
256 16.4537680333333
257 16.4509160666667
258 16.4608575
259 16.4545134333333
260 16.4644685
261 16.4493977666667
262 16.4421027666667
263 16.4509533
264 16.4740728
265 16.4354301
266 16.4103722
267 16.4568420666667
268 16.4450162333333
269 16.4467857
270 16.4467283333333
271 16.465685
272 16.4602876
273 16.46037
274 16.4519452333333
275 16.4546285333333
276 16.4647719666667
277 16.457739
278 16.4535761
279 16.4431363
280 16.4555517
281 16.4355243666667
282 16.4195957333333
283 16.4783182333333
284 16.4659631
285 16.4632583333333
286 16.4516133
287 16.4565987666667
288 16.4647017
289 16.4632773666667
290 16.4594806666667
291 16.4595745333333
292 16.4695007
293 16.4901761333333
294 16.4624486333333
295 16.4766658
296 16.4663135333333
297 16.4510913333333
298 16.4540039666667
299 16.4751641
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 8.3560784
1 12.3777317333333
2 14.1010205
3 15.0825826666667
4 15.3988208
5 15.2910126333333
6 15.0477434333333
7 15.1804965666667
8 14.9209547666667
9 14.6575427666667
10 14.8623307333333
11 14.9421964333333
12 15.3018619333333
13 15.1522364333333
14 15.4361404666667
15 15.4183324333333
16 15.5110428666667
17 15.5099665
18 15.502307
19 15.5977309666667
20 15.4717529
21 15.6161100666667
22 15.6998255666667
23 15.8145118
24 15.7181362
25 15.7824291333333
26 16.0180960666667
27 15.9100904666667
28 15.8786133333333
29 15.9856032
30 15.9388352666667
31 16.0124256666667
32 16.1770497
33 16.1454657333333
34 16.0933795333333
35 16.0674719333333
36 16.1695000333333
37 16.177743
38 16.1845515666667
39 16.2532113666667
40 16.1864488333333
41 16.2180134333333
42 16.2097921666667
43 16.2510874666667
44 16.2416740666667
45 16.2403502333333
46 16.2361594333333
47 16.2483572666667
48 16.2787958666667
49 16.2671224333333
50 16.235842
51 16.2517835333333
52 16.145786
53 16.2148849
54 16.2316805
55 16.2752261333333
56 16.2314733666667
57 16.2960180333333
58 16.2889598666667
59 16.2926153
60 16.2370619666667
61 16.3053569666667
62 16.2124629666667
63 16.2569049
64 16.2565093
65 16.3217662333333
66 16.3574612
67 16.2996841333333
68 16.3437185333333
69 16.3075496
70 16.3708452666667
71 16.3478112333333
72 16.3617553666667
73 16.2829315666667
74 16.3366615
75 16.3199818333333
76 16.3237115
77 16.3958813
78 16.356514
79 16.3647436
80 16.3414584666667
81 16.2950818333333
82 16.3423248
83 16.2937623333333
84 16.3266875333333
85 16.3631134
86 16.3521572666667
87 16.3255666
88 16.3648265
89 16.3186436666667
90 16.3206262
91 16.3160118333333
92 16.3740362333333
93 16.3417225
94 16.3433777333333
95 16.358839
96 16.3675584
97 16.3159289
98 16.3370254333333
99 16.3939096666667
100 16.3133591333333
101 16.3711544666667
102 16.3745781666667
103 16.3230075333333
104 16.3371987333333
105 16.3378658333333
106 16.3796035666667
107 16.3867562666667
108 16.4055429666667
109 16.3800813333333
110 16.3992216333333
111 16.3627781333333
112 16.3769658333333
113 16.4049521666667
114 16.3876064
115 16.41068
116 16.4145863666667
117 16.3854048333333
118 16.3709750666667
119 16.3741126666667
120 16.4051365666667
121 16.3754368
122 16.3676572
123 16.370843
124 16.4089866333333
125 16.4175521
126 16.3961013666667
127 16.3661352333333
128 16.3626854666667
129 16.3983896333333
130 16.4026283
131 16.4002027666667
132 16.3930588333333
133 16.4275959
134 16.3748112666667
135 16.423386
136 16.3735135333333
137 16.4150271333333
138 16.4193076
139 16.4274164333333
140 16.4550619
141 16.4146750333333
142 16.4426378666667
143 16.4295302666667
144 16.4169809
145 16.4418502
146 16.4277877333333
147 16.4127096333333
148 16.3950962333333
149 16.3898731666667
150 16.4495811333333
151 16.3861245666667
152 16.4399820333333
153 16.4116800333333
154 16.4223862
155 16.4083408333333
156 16.4591205
157 16.4353034333333
158 16.4277515333333
159 16.446124
160 16.425331
161 16.4115272
162 16.4099772666667
163 16.4476040333333
164 16.4285253333333
165 16.4209876
166 16.4411207666667
167 16.3912869666667
168 16.4094243333333
169 16.3962950333333
170 16.4352304666667
171 16.4249506
172 16.4208450666667
173 16.4480756666667
174 16.4462920333333
175 16.4350566333333
176 16.4346159666667
177 16.3991667333333
178 16.4466116
179 16.3871633333333
180 16.4258102
181 16.4294698666667
182 16.437682
183 16.4451676
184 16.4232459333333
185 16.4146025333333
186 16.4042136
187 16.4198171666667
188 16.4293958666667
189 16.4456730333333
190 16.4054895666667
191 16.4312698333333
192 16.4310495666667
193 16.4486777333333
194 16.4418578666667
195 16.4422703666667
196 16.4019705
197 16.4483643666667
198 16.4351418
199 16.4436345
200 16.4489518333333
201 16.4352369666667
202 16.4494934666667
203 16.4399620666667
204 16.4449126666667
205 16.4156143333333
206 16.4225982
207 16.4424329666667
208 16.4278468
209 16.4574123
210 16.4329412333333
211 16.4628229
212 16.4363123
213 16.4400757
214 16.443875
215 16.4424826333333
216 16.4502538333333
217 16.4488342333333
218 16.4404696
219 16.4518501666667
220 16.4609327
221 16.4536329333333
222 16.4267606333333
223 16.4343284
224 16.4283454333333
225 16.4463662
226 16.4516117
227 16.4656982
228 16.4419664
229 16.4520525666667
230 16.4340570333333
231 16.4286044333333
232 16.4656962333333
233 16.4504661666667
234 16.4624995
235 16.4698935666667
236 16.443406
237 16.4688314666667
238 16.4723414666667
239 16.4699330666667
240 16.4887159
241 16.4839872333333
242 16.4567084666667
243 16.4737508333333
244 16.4708869666667
245 16.4573871666667
246 16.4520214
247 16.4802388666667
248 16.4448160666667
249 16.4867640666667
250 16.4911917666667
251 16.4762108333333
252 16.4740314333333
253 16.4801634666667
254 16.4514913333333
255 16.4636056666667
256 16.4522478
257 16.4433172666667
258 16.4415550333333
259 16.4685498
260 16.4446540666667
261 16.4450347
262 16.4512344666667
263 16.4600211
264 16.4382628333333
265 16.4369636333333
266 16.4581526
267 16.4983482
268 16.4526363666667
269 16.4584476333333
270 16.4708733
271 16.4900499
272 16.4784836666667
273 16.4529314666667
274 16.4894687
275 16.4723883666667
276 16.4413097333333
277 16.4850027333333
278 16.4830063
279 16.485702
280 16.457435
281 16.4603153333333
282 16.4873322333333
283 16.4611206666667
284 16.5070849
285 16.4916189666667
286 16.4648382
287 16.4514548666667
288 16.4260080666667
289 16.4490459
290 16.4652438
291 16.4478412
292 16.4869096
293 16.4513386666667
294 16.4660710333333
295 16.4774308666667
296 16.4997838333333
297 16.4738101333333
298 16.4616905666667
299 16.4445333333333
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 16.55
300 16.55
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/IndependentEnv_T300_prods5_trials30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=2.75, ymax=4.25,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.0932376540407)
--(axis cs:0,2.08902967929263)
--(axis cs:1,3.09132193248574)
--(axis cs:2,3.52377755146818)
--(axis cs:3,3.76862790492014)
--(axis cs:4,3.84924181595504)
--(axis cs:5,4.00865348309142)
--(axis cs:6,3.94319451101107)
--(axis cs:7,3.9400297157772)
--(axis cs:8,3.93073693226494)
--(axis cs:9,3.92856245370696)
--(axis cs:10,3.95029739602066)
--(axis cs:11,3.97447304308691)
--(axis cs:12,3.94825435423737)
--(axis cs:13,4.0040848532347)
--(axis cs:14,3.95221939067862)
--(axis cs:15,4.00874312226995)
--(axis cs:16,3.96697714100774)
--(axis cs:17,3.98843891888194)
--(axis cs:18,3.98287088506126)
--(axis cs:19,3.98410952314592)
--(axis cs:20,4.00747972521158)
--(axis cs:21,4.02764646283548)
--(axis cs:22,3.99377985962284)
--(axis cs:23,4.02411730155131)
--(axis cs:24,4.01787046906703)
--(axis cs:25,3.99060894962735)
--(axis cs:26,4.03695887602451)
--(axis cs:27,4.02991621176794)
--(axis cs:28,4.02347215486293)
--(axis cs:29,4.07226261986024)
--(axis cs:30,4.02241493602816)
--(axis cs:31,4.02955516826689)
--(axis cs:32,4.02353681641169)
--(axis cs:33,4.00143317301154)
--(axis cs:34,4.04970061442462)
--(axis cs:35,4.03982116322786)
--(axis cs:36,4.03902030393369)
--(axis cs:37,4.02583636939841)
--(axis cs:38,4.03850557636367)
--(axis cs:39,4.05950441507937)
--(axis cs:40,4.04008966630634)
--(axis cs:41,4.03807982484002)
--(axis cs:42,4.07043636595161)
--(axis cs:43,4.02509498475473)
--(axis cs:44,4.03918022287837)
--(axis cs:45,4.06702152528902)
--(axis cs:46,4.04799802246033)
--(axis cs:47,4.05481996408836)
--(axis cs:48,4.06973443990322)
--(axis cs:49,4.06238256624257)
--(axis cs:50,4.06157904547917)
--(axis cs:51,4.04444893552711)
--(axis cs:52,4.03241560609681)
--(axis cs:53,4.06092508119004)
--(axis cs:54,4.0672453005544)
--(axis cs:55,4.07223947874013)
--(axis cs:56,4.07214859792023)
--(axis cs:57,4.05994199292067)
--(axis cs:58,4.06379425068995)
--(axis cs:59,4.0754563040126)
--(axis cs:60,4.07109676905807)
--(axis cs:61,4.05909322188965)
--(axis cs:62,4.06251845192432)
--(axis cs:63,4.06414335185564)
--(axis cs:64,4.07690688874989)
--(axis cs:65,4.04955381042237)
--(axis cs:66,4.08083933239152)
--(axis cs:67,4.05475491492058)
--(axis cs:68,4.07774245664413)
--(axis cs:69,4.06786469406651)
--(axis cs:70,4.0898028612394)
--(axis cs:71,4.08729205487382)
--(axis cs:72,4.08574256144506)
--(axis cs:73,4.09272022813594)
--(axis cs:74,4.07142904186426)
--(axis cs:75,4.07416518881442)
--(axis cs:76,4.08443522088225)
--(axis cs:77,4.06714591188347)
--(axis cs:78,4.07352074432149)
--(axis cs:79,4.07312793731625)
--(axis cs:80,4.0761813743409)
--(axis cs:81,4.0715530212258)
--(axis cs:82,4.06380665528397)
--(axis cs:83,4.07625222219488)
--(axis cs:84,4.08012085371502)
--(axis cs:85,4.08405552748975)
--(axis cs:86,4.06063589561432)
--(axis cs:87,4.09371876660485)
--(axis cs:88,4.093487877626)
--(axis cs:89,4.07663011865156)
--(axis cs:90,4.07944252171839)
--(axis cs:91,4.0749810216781)
--(axis cs:92,4.07643677193783)
--(axis cs:93,4.07690873573828)
--(axis cs:94,4.0860542907323)
--(axis cs:95,4.07789081029778)
--(axis cs:96,4.06187867502949)
--(axis cs:97,4.05101431652774)
--(axis cs:98,4.08129559337662)
--(axis cs:99,4.07547077337967)
--(axis cs:100,4.10301610073385)
--(axis cs:101,4.08335314143931)
--(axis cs:102,4.07994051478551)
--(axis cs:103,4.07743416032131)
--(axis cs:104,4.08421879433055)
--(axis cs:105,4.09124519746355)
--(axis cs:106,4.0670256263969)
--(axis cs:107,4.09054464086488)
--(axis cs:108,4.08070039329547)
--(axis cs:109,4.08956175305788)
--(axis cs:110,4.04730861575486)
--(axis cs:111,4.08053785264808)
--(axis cs:112,4.0849319678751)
--(axis cs:113,4.09144177270627)
--(axis cs:114,4.0835514691926)
--(axis cs:115,4.08850510084182)
--(axis cs:116,4.09885570509562)
--(axis cs:117,4.08020395061444)
--(axis cs:118,4.09578693967645)
--(axis cs:119,4.10349920370659)
--(axis cs:120,4.08022771960188)
--(axis cs:121,4.075185509995)
--(axis cs:122,4.07844139803726)
--(axis cs:123,4.06717123816607)
--(axis cs:124,4.0909581712791)
--(axis cs:125,4.07868323672537)
--(axis cs:126,4.08066020339194)
--(axis cs:127,4.07863027299387)
--(axis cs:128,4.07859720434305)
--(axis cs:129,4.06017893092334)
--(axis cs:130,4.08645497829215)
--(axis cs:131,4.08714821766684)
--(axis cs:132,4.10101242970999)
--(axis cs:133,4.10127795459372)
--(axis cs:134,4.09924962698591)
--(axis cs:135,4.09516328814138)
--(axis cs:136,4.10989815347762)
--(axis cs:137,4.09112045166947)
--(axis cs:138,4.08635587704058)
--(axis cs:139,4.10291968044032)
--(axis cs:140,4.09656048209221)
--(axis cs:141,4.09167682139142)
--(axis cs:142,4.10448945445493)
--(axis cs:143,4.1007193969337)
--(axis cs:144,4.11678784949323)
--(axis cs:145,4.10459378333143)
--(axis cs:146,4.10092802860337)
--(axis cs:147,4.10686455616336)
--(axis cs:148,4.10155136063479)
--(axis cs:149,4.09228607443759)
--(axis cs:150,4.09678916744452)
--(axis cs:151,4.1059487644835)
--(axis cs:152,4.09788279200644)
--(axis cs:153,4.08913023243468)
--(axis cs:154,4.10285644772436)
--(axis cs:155,4.1060200530857)
--(axis cs:156,4.09835473299904)
--(axis cs:157,4.088561318182)
--(axis cs:158,4.0994951130201)
--(axis cs:159,4.10464365678852)
--(axis cs:160,4.10244538183763)
--(axis cs:161,4.10778780430865)
--(axis cs:162,4.09425554218008)
--(axis cs:163,4.11525718917227)
--(axis cs:164,4.10727278319953)
--(axis cs:165,4.11720808066794)
--(axis cs:166,4.10426127233653)
--(axis cs:167,4.10635987911046)
--(axis cs:168,4.09087786001286)
--(axis cs:169,4.09782022967923)
--(axis cs:170,4.10259090386463)
--(axis cs:171,4.10576958792591)
--(axis cs:172,4.09679761424591)
--(axis cs:173,4.09635845493537)
--(axis cs:174,4.09739592632371)
--(axis cs:175,4.09439967222531)
--(axis cs:176,4.09908777167163)
--(axis cs:177,4.09659538419227)
--(axis cs:178,4.09126258431558)
--(axis cs:179,4.10548737537345)
--(axis cs:180,4.08185543757972)
--(axis cs:181,4.09245258856402)
--(axis cs:182,4.09778728135115)
--(axis cs:183,4.09859643747237)
--(axis cs:184,4.10991086958765)
--(axis cs:185,4.12273889304982)
--(axis cs:186,4.11198850661342)
--(axis cs:187,4.11180209656296)
--(axis cs:188,4.10074551763701)
--(axis cs:189,4.082541690629)
--(axis cs:190,4.07616254381998)
--(axis cs:191,4.11169955101725)
--(axis cs:192,4.10210387476585)
--(axis cs:193,4.10232270039693)
--(axis cs:194,4.11875987592132)
--(axis cs:195,4.10817016054738)
--(axis cs:196,4.1017725679457)
--(axis cs:197,4.12394756716164)
--(axis cs:198,4.07403422521824)
--(axis cs:199,4.09194353147162)
--(axis cs:200,4.11851661210023)
--(axis cs:201,4.10932751293207)
--(axis cs:202,4.09401474721916)
--(axis cs:203,4.08658875645312)
--(axis cs:204,4.09475565422703)
--(axis cs:205,4.09712284088805)
--(axis cs:206,4.09920210584811)
--(axis cs:207,4.10165227439126)
--(axis cs:208,4.10825283027137)
--(axis cs:209,4.10633800762286)
--(axis cs:210,4.11280287242127)
--(axis cs:211,4.09641340373024)
--(axis cs:212,4.09474612444142)
--(axis cs:213,4.11159669224846)
--(axis cs:214,4.08834445279464)
--(axis cs:215,4.0917256491332)
--(axis cs:216,4.10421762613378)
--(axis cs:217,4.09739072234026)
--(axis cs:218,4.10106579444034)
--(axis cs:219,4.10953794739899)
--(axis cs:220,4.10439847811607)
--(axis cs:221,4.10369373754844)
--(axis cs:222,4.11781626878613)
--(axis cs:223,4.10605860839922)
--(axis cs:224,4.11248135844799)
--(axis cs:225,4.11561714446023)
--(axis cs:226,4.11903762309722)
--(axis cs:227,4.11635931116535)
--(axis cs:228,4.11241099227598)
--(axis cs:229,4.11675337796204)
--(axis cs:230,4.11773240799555)
--(axis cs:231,4.11283911811742)
--(axis cs:232,4.10827816571201)
--(axis cs:233,4.09011796351756)
--(axis cs:234,4.09953114241866)
--(axis cs:235,4.11237272933512)
--(axis cs:236,4.11252915844106)
--(axis cs:237,4.10597311925351)
--(axis cs:238,4.10144521885341)
--(axis cs:239,4.11319567214304)
--(axis cs:240,4.11280411677003)
--(axis cs:241,4.10430625554093)
--(axis cs:242,4.11312434280989)
--(axis cs:243,4.11003084596038)
--(axis cs:244,4.11176379217445)
--(axis cs:245,4.10917853966931)
--(axis cs:246,4.10587777767066)
--(axis cs:247,4.11132996636102)
--(axis cs:248,4.10938976593315)
--(axis cs:249,4.11306648666231)
--(axis cs:250,4.11486845040013)
--(axis cs:251,4.10797233890754)
--(axis cs:252,4.10699327588062)
--(axis cs:253,4.10800124633179)
--(axis cs:254,4.10284465633504)
--(axis cs:255,4.11083496552355)
--(axis cs:256,4.11592923257015)
--(axis cs:257,4.11660254093296)
--(axis cs:258,4.11576580805487)
--(axis cs:259,4.11518080240646)
--(axis cs:260,4.09648217048098)
--(axis cs:261,4.1016989238141)
--(axis cs:262,4.10678800212304)
--(axis cs:263,4.10540106431781)
--(axis cs:264,4.10214507980276)
--(axis cs:265,4.10637632459714)
--(axis cs:266,4.109303883846)
--(axis cs:267,4.1078025219065)
--(axis cs:268,4.09660457831458)
--(axis cs:269,4.11678819015382)
--(axis cs:270,4.11763073090671)
--(axis cs:271,4.11516097850201)
--(axis cs:272,4.10980418061855)
--(axis cs:273,4.09608655576418)
--(axis cs:274,4.11763148457911)
--(axis cs:275,4.1028020308677)
--(axis cs:276,4.11705796944662)
--(axis cs:277,4.11158704361513)
--(axis cs:278,4.09908133666583)
--(axis cs:279,4.10909218446331)
--(axis cs:280,4.09126584653217)
--(axis cs:281,4.11246300563783)
--(axis cs:282,4.10426204942669)
--(axis cs:283,4.10517317668655)
--(axis cs:284,4.10598688187084)
--(axis cs:285,4.11515694677149)
--(axis cs:286,4.11394452468879)
--(axis cs:287,4.11948879980348)
--(axis cs:288,4.10755767267441)
--(axis cs:289,4.11558365245528)
--(axis cs:290,4.11410845902095)
--(axis cs:291,4.11818327616916)
--(axis cs:292,4.12263722598993)
--(axis cs:293,4.11725097368742)
--(axis cs:294,4.11349011449053)
--(axis cs:295,4.10511237497089)
--(axis cs:296,4.10500359419477)
--(axis cs:297,4.10653238009979)
--(axis cs:298,4.1044893677985)
--(axis cs:299,4.11569302378283)
--(axis cs:299,4.1345475095505)
--(axis cs:299,4.1345475095505)
--(axis cs:298,4.13037156553484)
--(axis cs:297,4.13194628656688)
--(axis cs:296,4.12954673913856)
--(axis cs:295,4.13267655836244)
--(axis cs:294,4.12953048550947)
--(axis cs:293,4.13339475964591)
--(axis cs:292,4.1341375073434)
--(axis cs:291,4.13397499049751)
--(axis cs:290,4.13302407431238)
--(axis cs:289,4.13237401421139)
--(axis cs:288,4.12846932732559)
--(axis cs:287,4.13381606686319)
--(axis cs:286,4.13181880864454)
--(axis cs:285,4.13398458656184)
--(axis cs:284,4.12955738479582)
--(axis cs:283,4.12810582331345)
--(axis cs:282,4.12359935057331)
--(axis cs:281,4.13030259436217)
--(axis cs:280,4.11749522013449)
--(axis cs:279,4.12935754887002)
--(axis cs:278,4.12572586333417)
--(axis cs:277,4.13015402305154)
--(axis cs:276,4.13367123055338)
--(axis cs:275,4.13157970246564)
--(axis cs:274,4.13714664875422)
--(axis cs:273,4.13396711090248)
--(axis cs:272,4.13330908604811)
--(axis cs:271,4.13279002149799)
--(axis cs:270,4.13496253575995)
--(axis cs:269,4.13531367651285)
--(axis cs:268,4.12584588835208)
--(axis cs:267,4.13243954476017)
--(axis cs:266,4.13155818282067)
--(axis cs:265,4.12818074206952)
--(axis cs:264,4.12654485353057)
--(axis cs:263,4.12478886901552)
--(axis cs:262,4.12884086454362)
--(axis cs:261,4.1247540761859)
--(axis cs:260,4.12258656285235)
--(axis cs:259,4.13165559759354)
--(axis cs:258,4.13027919194513)
--(axis cs:257,4.13398825906704)
--(axis cs:256,4.13491176742986)
--(axis cs:255,4.13234436780979)
--(axis cs:254,4.12668534366497)
--(axis cs:253,4.13279228700154)
--(axis cs:252,4.13128979078605)
--(axis cs:251,4.13003206109246)
--(axis cs:250,4.13197894959987)
--(axis cs:249,4.12999578000436)
--(axis cs:248,4.12844063406686)
--(axis cs:247,4.13176630030565)
--(axis cs:246,4.13187355566267)
--(axis cs:245,4.12621392699735)
--(axis cs:244,4.12564200782556)
--(axis cs:243,4.12691848737296)
--(axis cs:242,4.12963032385678)
--(axis cs:241,4.12677434445907)
--(axis cs:240,4.13064381656331)
--(axis cs:239,4.13273119452363)
--(axis cs:238,4.12924751447992)
--(axis cs:237,4.12824994741316)
--(axis cs:236,4.13060677489227)
--(axis cs:235,4.13078940399822)
--(axis cs:234,4.124103524248)
--(axis cs:233,4.12186943648244)
--(axis cs:232,4.13053050095466)
--(axis cs:231,4.12967754854924)
--(axis cs:230,4.13359952533779)
--(axis cs:229,4.13508755537129)
--(axis cs:228,4.13172380772402)
--(axis cs:227,4.13163202216798)
--(axis cs:226,4.13237291023611)
--(axis cs:225,4.13283985553977)
--(axis cs:224,4.12741377488534)
--(axis cs:223,4.12837012493411)
--(axis cs:222,4.13025013121387)
--(axis cs:221,4.12434399578489)
--(axis cs:220,4.12917512188393)
--(axis cs:219,4.12627425260101)
--(axis cs:218,4.12623780555967)
--(axis cs:217,4.11932081099307)
--(axis cs:216,4.12505564053289)
--(axis cs:215,4.12522548420013)
--(axis cs:214,4.12146521387202)
--(axis cs:213,4.12860190775154)
--(axis cs:212,4.12574867555858)
--(axis cs:211,4.1197245296031)
--(axis cs:210,4.12872246091206)
--(axis cs:209,4.12596692571048)
--(axis cs:208,4.1294434363953)
--(axis cs:207,4.12609665894208)
--(axis cs:206,4.12721936081856)
--(axis cs:205,4.12318609244529)
--(axis cs:204,4.12483847910631)
--(axis cs:203,4.12142017688022)
--(axis cs:202,4.12583985278084)
--(axis cs:201,4.12720408706792)
--(axis cs:200,4.13234538789977)
--(axis cs:199,4.12649246852838)
--(axis cs:198,4.13464117478176)
--(axis cs:197,4.13514483283836)
--(axis cs:196,4.1280158320543)
--(axis cs:195,4.13206843945262)
--(axis cs:194,4.13224072407868)
--(axis cs:193,4.12595983293641)
--(axis cs:192,4.12511545856748)
--(axis cs:191,4.13034358231609)
--(axis cs:190,4.14151218951335)
--(axis cs:189,4.12228497603767)
--(axis cs:188,4.12495381569632)
--(axis cs:187,4.13023890343704)
--(axis cs:186,4.13437109338658)
--(axis cs:185,4.13722950695018)
--(axis cs:184,4.12992919707901)
--(axis cs:183,4.12445262919429)
--(axis cs:182,4.11881125198218)
--(axis cs:181,4.12231827810265)
--(axis cs:180,4.12866889575361)
--(axis cs:179,4.13147795795989)
--(axis cs:178,4.12881214901776)
--(axis cs:177,4.1222676824744)
--(axis cs:176,4.12347282832837)
--(axis cs:175,4.11966672777468)
--(axis cs:174,4.12448694034295)
--(axis cs:173,4.12628854506463)
--(axis cs:172,4.12408105242075)
--(axis cs:171,4.13214381207409)
--(axis cs:170,4.12511909613537)
--(axis cs:169,4.12626777032077)
--(axis cs:168,4.11988293998714)
--(axis cs:167,4.1332479875562)
--(axis cs:166,4.13372472766347)
--(axis cs:165,4.13443571933206)
--(axis cs:164,4.13344548346714)
--(axis cs:163,4.13382421082773)
--(axis cs:162,4.12061099115325)
--(axis cs:161,4.13024812902468)
--(axis cs:160,4.13145021816237)
--(axis cs:159,4.13285900987815)
--(axis cs:158,4.13018542031323)
--(axis cs:157,4.12300601515133)
--(axis cs:156,4.12522926700096)
--(axis cs:155,4.1267083469143)
--(axis cs:154,4.13062248560898)
--(axis cs:153,4.12748036756532)
--(axis cs:152,4.12794880799356)
--(axis cs:151,4.12555956884983)
--(axis cs:150,4.12177516588882)
--(axis cs:149,4.12287485889574)
--(axis cs:148,4.1216554393652)
--(axis cs:147,4.13070437716997)
--(axis cs:146,4.12086210472997)
--(axis cs:145,4.1283325500019)
--(axis cs:144,4.1299784838401)
--(axis cs:143,4.12543113639963)
--(axis cs:142,4.13062581221174)
--(axis cs:141,4.12193731194191)
--(axis cs:140,4.12448545124112)
--(axis cs:139,4.12727145289301)
--(axis cs:138,4.11667972295942)
--(axis cs:137,4.11750914833053)
--(axis cs:136,4.12771191318904)
--(axis cs:135,4.11982417852529)
--(axis cs:134,4.12911943968076)
--(axis cs:133,4.12413471207294)
--(axis cs:132,4.11801330362335)
--(axis cs:131,4.11510618233316)
--(axis cs:130,4.11821942170785)
--(axis cs:129,4.12940933574333)
--(axis cs:128,4.11885692899029)
--(axis cs:127,4.11158546033946)
--(axis cs:126,4.11222446327473)
--(axis cs:125,4.10994776327463)
--(axis cs:124,4.12084336205423)
--(axis cs:123,4.10716036183393)
--(axis cs:122,4.11665700196274)
--(axis cs:121,4.11607162333834)
--(axis cs:120,4.11616848039812)
--(axis cs:119,4.12479459629341)
--(axis cs:118,4.11977659365688)
--(axis cs:117,4.11666798271889)
--(axis cs:116,4.12788302823771)
--(axis cs:115,4.11707536582484)
--(axis cs:114,4.11952086414073)
--(axis cs:113,4.11940702729373)
--(axis cs:112,4.11433769879156)
--(axis cs:111,4.11533088068525)
--(axis cs:110,4.11640165091181)
--(axis cs:109,4.12162691360878)
--(axis cs:108,4.11890580670453)
--(axis cs:107,4.12048915913512)
--(axis cs:106,4.10417184026977)
--(axis cs:105,4.11601746920312)
--(axis cs:104,4.11401180566945)
--(axis cs:103,4.11557917301202)
--(axis cs:102,4.11255968521449)
--(axis cs:101,4.11674505856069)
--(axis cs:100,4.12573749926615)
--(axis cs:99,4.111517293287)
--(axis cs:98,4.11337420662338)
--(axis cs:97,4.09854575013893)
--(axis cs:96,4.09401332497051)
--(axis cs:95,4.10824405636888)
--(axis cs:94,4.1157763092677)
--(axis cs:93,4.11527166426172)
--(axis cs:92,4.11414042806217)
--(axis cs:91,4.10838191165523)
--(axis cs:90,4.10700894494828)
--(axis cs:89,4.10759381468177)
--(axis cs:88,4.11544925570733)
--(axis cs:87,4.12079836672849)
--(axis cs:86,4.10353910438567)
--(axis cs:85,4.11491720584358)
--(axis cs:84,4.11327674628498)
--(axis cs:83,4.11492304447178)
--(axis cs:82,4.1054732113827)
--(axis cs:81,4.1065151787742)
--(axis cs:80,4.10510775899243)
--(axis cs:79,4.10782299601708)
--(axis cs:78,4.10669732234518)
--(axis cs:77,4.10558268811653)
--(axis cs:76,4.11104897911774)
--(axis cs:75,4.11235721118558)
--(axis cs:74,4.10672882480241)
--(axis cs:73,4.11940863853073)
--(axis cs:72,4.1163235052216)
--(axis cs:71,4.11701121179284)
--(axis cs:70,4.1169829387606)
--(axis cs:69,4.10676497260015)
--(axis cs:68,4.11185721002254)
--(axis cs:67,4.10713068507942)
--(axis cs:66,4.11142393427515)
--(axis cs:65,4.0958682562443)
--(axis cs:64,4.10336004458344)
--(axis cs:63,4.1035725814777)
--(axis cs:62,4.10873954807568)
--(axis cs:61,4.10196511144368)
--(axis cs:60,4.11201716427526)
--(axis cs:59,4.11323476265406)
--(axis cs:58,4.09943781597672)
--(axis cs:57,4.09780854041267)
--(axis cs:56,4.10957040207977)
--(axis cs:55,4.11074098792653)
--(axis cs:54,4.10392683277893)
--(axis cs:53,4.10107778547662)
--(axis cs:52,4.07389906056986)
--(axis cs:51,4.08903613113955)
--(axis cs:50,4.09533028785416)
--(axis cs:49,4.0972891004241)
--(axis cs:48,4.10501022676345)
--(axis cs:47,4.09975516924497)
--(axis cs:46,4.09622157753967)
--(axis cs:45,4.10399434137764)
--(axis cs:44,4.09921711045497)
--(axis cs:43,4.0822307485786)
--(axis cs:42,4.10386030071506)
--(axis cs:41,4.07847797515998)
--(axis cs:40,4.094254467027)
--(axis cs:39,4.09582405158729)
--(axis cs:38,4.08437329030299)
--(axis cs:37,4.07921269726826)
--(axis cs:36,4.08666109606631)
--(axis cs:35,4.07907663677214)
--(axis cs:34,4.09310938557539)
--(axis cs:33,4.06683389365513)
--(axis cs:32,4.08690405025498)
--(axis cs:31,4.08222743173311)
--(axis cs:30,4.08559033063851)
--(axis cs:29,4.10435244680643)
--(axis cs:28,4.06656764513708)
--(axis cs:27,4.08118078823206)
--(axis cs:26,4.08147152397549)
--(axis cs:25,4.07473318370598)
--(axis cs:24,4.06826833093297)
--(axis cs:23,4.07486596511536)
--(axis cs:22,4.05080340704383)
--(axis cs:21,4.07803207049785)
--(axis cs:20,4.06029827478842)
--(axis cs:19,4.05285314352075)
--(axis cs:18,4.04225111493873)
--(axis cs:17,4.0538816144514)
--(axis cs:16,4.02921459232559)
--(axis cs:15,4.06392574439672)
--(axis cs:14,4.01519660932138)
--(axis cs:13,4.06443961343196)
--(axis cs:12,4.0297681124293)
--(axis cs:11,4.03813442357976)
--(axis cs:10,4.02544547064601)
--(axis cs:9,4.01699154629303)
--(axis cs:8,4.00116826773506)
--(axis cs:7,4.01681708422281)
--(axis cs:6,4.02096802232227)
--(axis cs:5,4.05957358357525)
--(axis cs:4,3.85081245071162)
--(axis cs:3,3.77128629507986)
--(axis cs:2,3.52763944853182)
--(axis cs:1,3.09504493418093)
--(axis cs:0,2.0932376540407)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,2.09325409885014)
--(axis cs:0,2.08904110114986)
--(axis cs:1,3.09138910674996)
--(axis cs:2,3.52349473559978)
--(axis cs:3,3.76854906338718)
--(axis cs:4,3.84923642084973)
--(axis cs:5,3.69230819177661)
--(axis cs:6,3.75563219495152)
--(axis cs:7,3.66009285591297)
--(axis cs:8,3.63407490210411)
--(axis cs:9,3.70453481138177)
--(axis cs:10,3.84783787625142)
--(axis cs:11,3.85592501513974)
--(axis cs:12,3.9428232790485)
--(axis cs:13,3.90893570012376)
--(axis cs:14,3.93243299375644)
--(axis cs:15,3.9780737377328)
--(axis cs:16,3.98487136090565)
--(axis cs:17,3.96984823810458)
--(axis cs:18,3.97456167659055)
--(axis cs:19,3.94421950364377)
--(axis cs:20,3.98998327607354)
--(axis cs:21,3.98933738436075)
--(axis cs:22,3.97513255805629)
--(axis cs:23,4.00278864732991)
--(axis cs:24,4.00292320143448)
--(axis cs:25,3.98438625202769)
--(axis cs:26,4.00513619969875)
--(axis cs:27,4.02278969014094)
--(axis cs:28,3.99749588805321)
--(axis cs:29,4.0209700029442)
--(axis cs:30,4.03658032963106)
--(axis cs:31,4.0357725811727)
--(axis cs:32,4.02182183635995)
--(axis cs:33,4.00526643586197)
--(axis cs:34,3.99596440397496)
--(axis cs:35,4.01948375173067)
--(axis cs:36,4.01568090197593)
--(axis cs:37,4.00638637982509)
--(axis cs:38,4.03207219924334)
--(axis cs:39,4.02521568622094)
--(axis cs:40,3.99017129288478)
--(axis cs:41,4.06611965251068)
--(axis cs:42,4.02444096982151)
--(axis cs:43,4.04734940097306)
--(axis cs:44,4.05610196925856)
--(axis cs:45,3.99358137591649)
--(axis cs:46,4.01501526147443)
--(axis cs:47,4.01967960677882)
--(axis cs:48,4.06224804175851)
--(axis cs:49,4.02958572151944)
--(axis cs:50,4.04358959647459)
--(axis cs:51,4.05030301750005)
--(axis cs:52,4.0482811497819)
--(axis cs:53,4.06853458821481)
--(axis cs:54,4.06338377608959)
--(axis cs:55,4.03759893998432)
--(axis cs:56,4.05533679496537)
--(axis cs:57,4.0938070179385)
--(axis cs:58,4.05530742719471)
--(axis cs:59,3.99979487590707)
--(axis cs:60,4.05664645994648)
--(axis cs:61,4.04031238124484)
--(axis cs:62,4.08521160162798)
--(axis cs:63,4.03076877302138)
--(axis cs:64,4.03331276704015)
--(axis cs:65,4.06746316885761)
--(axis cs:66,4.06735627902165)
--(axis cs:67,4.08913581678579)
--(axis cs:68,4.08661278323249)
--(axis cs:69,4.06715268896786)
--(axis cs:70,4.07276410385478)
--(axis cs:71,4.05983832525888)
--(axis cs:72,4.08297580979)
--(axis cs:73,4.05717728076284)
--(axis cs:74,4.08087029386185)
--(axis cs:75,4.07973234743887)
--(axis cs:76,4.02473326640604)
--(axis cs:77,4.02322567162641)
--(axis cs:78,4.04770641673184)
--(axis cs:79,4.06130479699985)
--(axis cs:80,4.06802300485058)
--(axis cs:81,4.00362622041086)
--(axis cs:82,4.08940136818212)
--(axis cs:83,4.07471335271862)
--(axis cs:84,4.06483746142177)
--(axis cs:85,4.08151217859795)
--(axis cs:86,4.04388314219129)
--(axis cs:87,4.06126538228652)
--(axis cs:88,4.07209838345461)
--(axis cs:89,4.06959448919233)
--(axis cs:90,4.0645295558025)
--(axis cs:91,4.07333920764931)
--(axis cs:92,4.06873300273215)
--(axis cs:93,4.05429086086704)
--(axis cs:94,4.03956934412306)
--(axis cs:95,4.05159838804943)
--(axis cs:96,4.07463484617213)
--(axis cs:97,4.07229781605596)
--(axis cs:98,4.07847586915428)
--(axis cs:99,4.0755565611443)
--(axis cs:100,4.06853833850892)
--(axis cs:101,4.07756705389319)
--(axis cs:102,4.08999907003812)
--(axis cs:103,4.04990279854827)
--(axis cs:104,4.06925439542009)
--(axis cs:105,4.07251857810585)
--(axis cs:106,4.0645471955164)
--(axis cs:107,4.04731753765191)
--(axis cs:108,4.0806350416823)
--(axis cs:109,4.05755317685292)
--(axis cs:110,4.08366154226755)
--(axis cs:111,4.04930207371276)
--(axis cs:112,4.07207110699807)
--(axis cs:113,4.02851744870222)
--(axis cs:114,4.0923041812212)
--(axis cs:115,4.08591473728247)
--(axis cs:116,4.07718308247422)
--(axis cs:117,4.07680022659473)
--(axis cs:118,4.06897889809444)
--(axis cs:119,4.09682725081268)
--(axis cs:120,4.06556955009957)
--(axis cs:121,4.08626275691039)
--(axis cs:122,4.08405479114823)
--(axis cs:123,4.07129513290513)
--(axis cs:124,4.07931135838131)
--(axis cs:125,4.07339885746059)
--(axis cs:126,4.09225999182284)
--(axis cs:127,4.05984736028655)
--(axis cs:128,4.06677141728368)
--(axis cs:129,4.10731142124859)
--(axis cs:130,4.10380036751261)
--(axis cs:131,4.08856867929921)
--(axis cs:132,4.08965785118142)
--(axis cs:133,4.08122448728324)
--(axis cs:134,4.06601043202443)
--(axis cs:135,4.08970192558823)
--(axis cs:136,4.09474890200186)
--(axis cs:137,4.06810115006908)
--(axis cs:138,4.08751633790153)
--(axis cs:139,4.07642962391359)
--(axis cs:140,4.07477081219202)
--(axis cs:141,4.08995618557853)
--(axis cs:142,4.1018753096694)
--(axis cs:143,4.08432157610752)
--(axis cs:144,4.09234364219878)
--(axis cs:145,4.0734166326005)
--(axis cs:146,4.09561417573664)
--(axis cs:147,4.07843061576726)
--(axis cs:148,4.09507173906422)
--(axis cs:149,4.09314816483451)
--(axis cs:150,4.09807602782474)
--(axis cs:151,4.09182246181645)
--(axis cs:152,4.05926085505675)
--(axis cs:153,4.06489116915838)
--(axis cs:154,4.09292407003197)
--(axis cs:155,4.08085423287889)
--(axis cs:156,4.09111495034571)
--(axis cs:157,4.04235933985292)
--(axis cs:158,4.03607843865476)
--(axis cs:159,4.07278880450331)
--(axis cs:160,4.06645521819632)
--(axis cs:161,4.10012591788923)
--(axis cs:162,4.07409191575919)
--(axis cs:163,4.10202594524657)
--(axis cs:164,4.0904704622913)
--(axis cs:165,4.10527034476631)
--(axis cs:166,4.07537450608174)
--(axis cs:167,4.05056273314443)
--(axis cs:168,4.08388822854506)
--(axis cs:169,4.07662372347465)
--(axis cs:170,4.08795819583861)
--(axis cs:171,4.09991420732631)
--(axis cs:172,4.07689052750858)
--(axis cs:173,4.09737213889945)
--(axis cs:174,4.09402935496789)
--(axis cs:175,4.08820086214923)
--(axis cs:176,4.09088545994343)
--(axis cs:177,4.08440379731796)
--(axis cs:178,4.07624362767336)
--(axis cs:179,4.06266570240786)
--(axis cs:180,4.06904325657663)
--(axis cs:181,4.08141727707548)
--(axis cs:182,4.09438046134068)
--(axis cs:183,4.09569863733377)
--(axis cs:184,4.09725588659172)
--(axis cs:185,4.10180558926338)
--(axis cs:186,4.10987845774933)
--(axis cs:187,4.09851139980127)
--(axis cs:188,4.08728557503893)
--(axis cs:189,4.08729973498901)
--(axis cs:190,4.09322736512441)
--(axis cs:191,4.09606492105229)
--(axis cs:192,4.09970211719952)
--(axis cs:193,4.08329385458856)
--(axis cs:194,4.09388640644575)
--(axis cs:195,4.09231069136644)
--(axis cs:196,4.10683219998664)
--(axis cs:197,4.08326153286209)
--(axis cs:198,4.08186030345222)
--(axis cs:199,4.07421473133565)
--(axis cs:200,4.10290550656296)
--(axis cs:201,4.10383938295123)
--(axis cs:202,4.10898529710716)
--(axis cs:203,4.09331872377426)
--(axis cs:204,4.09633843565828)
--(axis cs:205,4.10060851936456)
--(axis cs:206,4.09962454074101)
--(axis cs:207,4.09075751300387)
--(axis cs:208,4.09385286801471)
--(axis cs:209,4.10180786551445)
--(axis cs:210,4.09773699959931)
--(axis cs:211,4.09516981742549)
--(axis cs:212,4.08270338368269)
--(axis cs:213,4.09613325708433)
--(axis cs:214,4.0635602357017)
--(axis cs:215,4.08977730311668)
--(axis cs:216,4.10043303994027)
--(axis cs:217,4.09864498955264)
--(axis cs:218,4.0795758676813)
--(axis cs:219,4.08051835462489)
--(axis cs:220,4.08598696416997)
--(axis cs:221,4.0944007822631)
--(axis cs:222,4.07910726114995)
--(axis cs:223,4.08845883873756)
--(axis cs:224,4.08122131409737)
--(axis cs:225,4.09116392242959)
--(axis cs:226,4.09770037148846)
--(axis cs:227,4.08490822708166)
--(axis cs:228,4.09836292364158)
--(axis cs:229,4.09010151984014)
--(axis cs:230,4.09128613987791)
--(axis cs:231,4.10562112426284)
--(axis cs:232,4.08934440469989)
--(axis cs:233,4.100730147613)
--(axis cs:234,4.08962992923236)
--(axis cs:235,4.10742371640561)
--(axis cs:236,4.10410251470827)
--(axis cs:237,4.1075425050278)
--(axis cs:238,4.09088077743405)
--(axis cs:239,4.10221722488811)
--(axis cs:240,4.09525538331604)
--(axis cs:241,4.10100759570823)
--(axis cs:242,4.09046881377798)
--(axis cs:243,4.08457917152665)
--(axis cs:244,4.08270904167983)
--(axis cs:245,4.0908450371923)
--(axis cs:246,4.09289442908314)
--(axis cs:247,4.11009942606274)
--(axis cs:248,4.08287736595363)
--(axis cs:249,4.11468063944664)
--(axis cs:250,4.09028172768198)
--(axis cs:251,4.10295807189246)
--(axis cs:252,4.10204846837073)
--(axis cs:253,4.07755088672239)
--(axis cs:254,4.07478813625024)
--(axis cs:255,4.09494079616369)
--(axis cs:256,4.07875623732795)
--(axis cs:257,4.09420032711642)
--(axis cs:258,4.08740392904917)
--(axis cs:259,4.0941474680825)
--(axis cs:260,4.07943333261094)
--(axis cs:261,4.10271252181025)
--(axis cs:262,4.11064884964365)
--(axis cs:263,4.10889977617714)
--(axis cs:264,4.08876068425155)
--(axis cs:265,4.08051201173595)
--(axis cs:266,4.09393929019073)
--(axis cs:267,4.10385224001455)
--(axis cs:268,4.10686382973425)
--(axis cs:269,4.10674099798781)
--(axis cs:270,4.09734802484651)
--(axis cs:271,4.10219746413991)
--(axis cs:272,4.10193753671829)
--(axis cs:273,4.09822871289968)
--(axis cs:274,4.09728278466647)
--(axis cs:275,4.11643375483301)
--(axis cs:276,4.10708866242008)
--(axis cs:277,4.08815415175607)
--(axis cs:278,4.0896011321396)
--(axis cs:279,4.09988643158954)
--(axis cs:280,4.09797999804382)
--(axis cs:281,4.09339078320416)
--(axis cs:282,4.09994512355645)
--(axis cs:283,4.09152810942148)
--(axis cs:284,4.09872468240353)
--(axis cs:285,4.0640294919712)
--(axis cs:286,4.09696224533997)
--(axis cs:287,4.08681255590297)
--(axis cs:288,4.11265180886671)
--(axis cs:289,4.0963350650751)
--(axis cs:290,4.09522818953578)
--(axis cs:291,4.10372488682502)
--(axis cs:292,4.0960850082543)
--(axis cs:293,4.10675970840646)
--(axis cs:294,4.10377279426486)
--(axis cs:295,4.09992299749898)
--(axis cs:296,4.0953957276237)
--(axis cs:297,4.08948969460843)
--(axis cs:298,4.10345634711211)
--(axis cs:299,4.09886852516354)
--(axis cs:299,4.12791814150312)
--(axis cs:299,4.12791814150312)
--(axis cs:298,4.12406531955456)
--(axis cs:297,4.1208550387249)
--(axis cs:296,4.12592860570963)
--(axis cs:295,4.12615206916769)
--(axis cs:294,4.1264588724018)
--(axis cs:293,4.1277991582602)
--(axis cs:292,4.12384205841237)
--(axis cs:291,4.12530391317498)
--(axis cs:290,4.11845714379756)
--(axis cs:289,4.12074973492489)
--(axis cs:288,4.12980712446663)
--(axis cs:287,4.12554504409703)
--(axis cs:286,4.1198472213267)
--(axis cs:285,4.11489384136213)
--(axis cs:284,4.12071378426314)
--(axis cs:283,4.11765702391186)
--(axis cs:282,4.12004047644355)
--(axis cs:281,4.11756261679584)
--(axis cs:280,4.12148493528951)
--(axis cs:279,4.12174983507712)
--(axis cs:278,4.11994453452707)
--(axis cs:277,4.13061358157727)
--(axis cs:276,4.12558667091326)
--(axis cs:275,4.13017871183366)
--(axis cs:274,4.12208928200019)
--(axis cs:273,4.12472348710031)
--(axis cs:272,4.12610259661504)
--(axis cs:271,4.12645226919342)
--(axis cs:270,4.13450624182016)
--(axis cs:269,4.12907240201219)
--(axis cs:268,4.12713717026575)
--(axis cs:267,4.12730502665211)
--(axis cs:266,4.1249280431426)
--(axis cs:265,4.11938472159739)
--(axis cs:264,4.11434771574845)
--(axis cs:263,4.12618669048953)
--(axis cs:262,4.12815435035635)
--(axis cs:261,4.12357361152308)
--(axis cs:260,4.11950426738906)
--(axis cs:259,4.12001139858416)
--(axis cs:258,4.12305167095083)
--(axis cs:257,4.11887133955025)
--(axis cs:256,4.11492836267205)
--(axis cs:255,4.12054233716964)
--(axis cs:254,4.11097859708309)
--(axis cs:253,4.11642617994427)
--(axis cs:252,4.12193006496261)
--(axis cs:251,4.12408612810754)
--(axis cs:250,4.12275853898469)
--(axis cs:249,4.12716536055336)
--(axis cs:248,4.11827556737971)
--(axis cs:247,4.12846224060393)
--(axis cs:246,4.1182599042502)
--(axis cs:245,4.11663809614103)
--(axis cs:244,4.1267698916535)
--(axis cs:243,4.12278602847335)
--(axis cs:242,4.12155911955535)
--(axis cs:241,4.1252063376251)
--(axis cs:240,4.12563148335062)
--(axis cs:239,4.13066730844522)
--(axis cs:238,4.12170335589928)
--(axis cs:237,4.12949702830553)
--(axis cs:236,4.12547295195839)
--(axis cs:235,4.12743881692772)
--(axis cs:234,4.11661627076764)
--(axis cs:233,4.12517071905367)
--(axis cs:232,4.12010639530011)
--(axis cs:231,4.12570800907049)
--(axis cs:230,4.12854626012209)
--(axis cs:229,4.11834448015986)
--(axis cs:228,4.12712214302509)
--(axis cs:227,4.11517357291834)
--(axis cs:226,4.11963856184487)
--(axis cs:225,4.11785594423707)
--(axis cs:224,4.11310821923597)
--(axis cs:223,4.11539096126244)
--(axis cs:222,4.11571673885005)
--(axis cs:221,4.11866675107023)
--(axis cs:220,4.12060183583003)
--(axis cs:219,4.11977451204178)
--(axis cs:218,4.10991026565203)
--(axis cs:217,4.12007781044736)
--(axis cs:216,4.12533476005973)
--(axis cs:215,4.12356583021665)
--(axis cs:214,4.1161985642983)
--(axis cs:213,4.11717394291567)
--(axis cs:212,4.11253634965065)
--(axis cs:211,4.11700044924117)
--(axis cs:210,4.12616666706735)
--(axis cs:209,4.12280273448555)
--(axis cs:208,4.12209146531862)
--(axis cs:207,4.12150542032946)
--(axis cs:206,4.12187039259232)
--(axis cs:205,4.11982561396878)
--(axis cs:204,4.11981216434172)
--(axis cs:203,4.11807340955907)
--(axis cs:202,4.12727423622617)
--(axis cs:201,4.12852208371543)
--(axis cs:200,4.12247942677038)
--(axis cs:199,4.11324600199769)
--(axis cs:198,4.11283756321445)
--(axis cs:197,4.11865480047125)
--(axis cs:196,4.12932473334669)
--(axis cs:195,4.12118457530023)
--(axis cs:194,4.11918012688758)
--(axis cs:193,4.11800341207811)
--(axis cs:192,4.12253828280048)
--(axis cs:191,4.11939681228104)
--(axis cs:190,4.13009736820892)
--(axis cs:189,4.12415686501099)
--(axis cs:188,4.11810249162773)
--(axis cs:187,4.11695060019873)
--(axis cs:186,4.13138894225067)
--(axis cs:185,4.12348874406995)
--(axis cs:184,4.11805944674162)
--(axis cs:183,4.1234884293329)
--(axis cs:182,4.11707453865932)
--(axis cs:181,4.11834038959119)
--(axis cs:180,4.11136754342337)
--(axis cs:179,4.11345116425881)
--(axis cs:178,4.10590570565997)
--(axis cs:177,4.11192040268204)
--(axis cs:176,4.11898687338991)
--(axis cs:175,4.11641493785078)
--(axis cs:174,4.12009577836544)
--(axis cs:173,4.11911512776721)
--(axis cs:172,4.11623887249141)
--(axis cs:171,4.12359499267369)
--(axis cs:170,4.11972847082805)
--(axis cs:169,4.11224927652535)
--(axis cs:168,4.1168566381216)
--(axis cs:167,4.11164593352223)
--(axis cs:166,4.12375742725159)
--(axis cs:165,4.12284865523369)
--(axis cs:164,4.1201147377087)
--(axis cs:163,4.12533332142009)
--(axis cs:162,4.11550681757414)
--(axis cs:161,4.1217498154441)
--(axis cs:160,4.11197491513701)
--(axis cs:159,4.11666632883002)
--(axis cs:158,4.12032916134524)
--(axis cs:157,4.09817152681375)
--(axis cs:156,4.12108918298762)
--(axis cs:155,4.12056310045444)
--(axis cs:154,4.12070472996803)
--(axis cs:153,4.11885956417496)
--(axis cs:152,4.12425614494325)
--(axis cs:151,4.11634573818355)
--(axis cs:150,4.11868197217526)
--(axis cs:149,4.11609403516549)
--(axis cs:148,4.12163072760244)
--(axis cs:147,4.11097838423274)
--(axis cs:146,4.11652175759669)
--(axis cs:145,4.1061433673995)
--(axis cs:144,4.11690249113455)
--(axis cs:143,4.11900209055915)
--(axis cs:142,4.12692455699727)
--(axis cs:141,4.11764214775481)
--(axis cs:140,4.11231598780798)
--(axis cs:139,4.10858510941975)
--(axis cs:138,4.11703179543181)
--(axis cs:137,4.11635964993092)
--(axis cs:136,4.12781749799814)
--(axis cs:135,4.1111446077451)
--(axis cs:134,4.11223556797557)
--(axis cs:133,4.11528871271676)
--(axis cs:132,4.11644921548525)
--(axis cs:131,4.11472832070079)
--(axis cs:130,4.12561196582072)
--(axis cs:129,4.12264317875141)
--(axis cs:128,4.10381144938299)
--(axis cs:127,4.09719410638012)
--(axis cs:126,4.11962774151049)
--(axis cs:125,4.11241600920608)
--(axis cs:124,4.11737344161869)
--(axis cs:123,4.11627840042821)
--(axis cs:122,4.12083260885177)
--(axis cs:121,4.12352244308962)
--(axis cs:120,4.10795998323376)
--(axis cs:119,4.12115321585399)
--(axis cs:118,4.11086863523889)
--(axis cs:117,4.11004264007193)
--(axis cs:116,4.11957085085911)
--(axis cs:115,4.11232046271753)
--(axis cs:114,4.11297375211213)
--(axis cs:113,4.10023961796445)
--(axis cs:112,4.10896802633526)
--(axis cs:111,4.10806192628724)
--(axis cs:110,4.11807392439912)
--(axis cs:109,4.09742522314708)
--(axis cs:108,4.1247141583177)
--(axis cs:107,4.10742532901476)
--(axis cs:106,4.11956813781693)
--(axis cs:105,4.11523415522748)
--(axis cs:104,4.10934160457991)
--(axis cs:103,4.11264786811839)
--(axis cs:102,4.11463526329522)
--(axis cs:101,4.11297174610681)
--(axis cs:100,4.10553666149108)
--(axis cs:99,4.10407270552236)
--(axis cs:98,4.11258766417905)
--(axis cs:97,4.1072204506107)
--(axis cs:96,4.11301082049454)
--(axis cs:95,4.10425534528391)
--(axis cs:94,4.09778405587694)
--(axis cs:93,4.09369813913296)
--(axis cs:92,4.11061833060118)
--(axis cs:91,4.10266145901735)
--(axis cs:90,4.10070991086417)
--(axis cs:89,4.10606397747434)
--(axis cs:88,4.10401294987872)
--(axis cs:87,4.10684335104681)
--(axis cs:86,4.09880145780871)
--(axis cs:85,4.10619055473538)
--(axis cs:84,4.10328187191156)
--(axis cs:83,4.10058844728138)
--(axis cs:82,4.11544836515122)
--(axis cs:81,4.11686617958914)
--(axis cs:80,4.11192032848275)
--(axis cs:79,4.10738926966682)
--(axis cs:78,4.09653738326816)
--(axis cs:77,4.07573272837359)
--(axis cs:76,4.08372013359396)
--(axis cs:75,4.11019465256113)
--(axis cs:74,4.11656777280482)
--(axis cs:73,4.10407218590383)
--(axis cs:72,4.11444272354333)
--(axis cs:71,4.09447354140779)
--(axis cs:70,4.10956409614522)
--(axis cs:69,4.11359911103214)
--(axis cs:68,4.12349388343418)
--(axis cs:67,4.11690738321421)
--(axis cs:66,4.10508158764502)
--(axis cs:65,4.09788703114239)
--(axis cs:64,4.08382016629318)
--(axis cs:63,4.09131482697862)
--(axis cs:62,4.11329473170536)
--(axis cs:61,4.08553741875516)
--(axis cs:60,4.10791454005352)
--(axis cs:59,4.06817105742627)
--(axis cs:58,4.10050523947195)
--(axis cs:57,4.1202183820615)
--(axis cs:56,4.09677567170129)
--(axis cs:55,4.09795886001568)
--(axis cs:54,4.09349615724374)
--(axis cs:53,4.09551574511852)
--(axis cs:52,4.1054564502181)
--(axis cs:51,4.08989518249995)
--(axis cs:50,4.09430593685875)
--(axis cs:49,4.08728767848056)
--(axis cs:48,4.10352622490816)
--(axis cs:47,4.07713672655451)
--(axis cs:46,4.08779827185891)
--(axis cs:45,4.06111602408351)
--(axis cs:44,4.09102156407477)
--(axis cs:43,4.1058364656936)
--(axis cs:42,4.08909569684516)
--(axis cs:41,4.10302121415599)
--(axis cs:40,4.06985217378189)
--(axis cs:39,4.08810711377906)
--(axis cs:38,4.08391560075666)
--(axis cs:37,4.06239935350824)
--(axis cs:36,4.07696183135741)
--(axis cs:35,4.08530778160267)
--(axis cs:34,4.07141339602504)
--(axis cs:33,4.06661536413804)
--(axis cs:32,4.07612536364004)
--(axis cs:31,4.08528828549397)
--(axis cs:30,4.0904181370356)
--(axis cs:29,4.08253553038913)
--(axis cs:28,4.07746431194679)
--(axis cs:27,4.09120530985906)
--(axis cs:26,4.06272706696791)
--(axis cs:25,4.05267988130565)
--(axis cs:24,4.05881473189886)
--(axis cs:23,4.06903481933676)
--(axis cs:22,4.03793477527704)
--(axis cs:21,4.04637474897259)
--(axis cs:20,4.05464892392646)
--(axis cs:19,4.0203739630229)
--(axis cs:18,4.04245385674278)
--(axis cs:17,4.04558562856208)
--(axis cs:16,4.04428837242768)
--(axis cs:15,4.0390162622672)
--(axis cs:14,4.0418421395769)
--(axis cs:13,4.02437009987624)
--(axis cs:12,4.00480865428484)
--(axis cs:11,4.00111358486026)
--(axis cs:10,4.00090212374857)
--(axis cs:9,3.90234258861823)
--(axis cs:8,3.83785023122923)
--(axis cs:7,3.88108807742037)
--(axis cs:6,3.94802940504848)
--(axis cs:5,3.87182834155672)
--(axis cs:4,3.85080611248361)
--(axis cs:3,3.77116146994615)
--(axis cs:2,3.52752426440022)
--(axis cs:1,3.09511149325004)
--(axis cs:0,2.09325409885014)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.09325409885014)
--(axis cs:0,2.08904110114986)
--(axis cs:1,3.09138910674996)
--(axis cs:2,3.52349473559978)
--(axis cs:3,3.76854906338718)
--(axis cs:4,3.84923642084973)
--(axis cs:5,3.85336463374964)
--(axis cs:6,3.71749506858666)
--(axis cs:7,3.66506795882291)
--(axis cs:8,3.59720738430951)
--(axis cs:9,3.69264308808724)
--(axis cs:10,3.79843028919097)
--(axis cs:11,3.60987643979466)
--(axis cs:12,3.75778145010636)
--(axis cs:13,3.76199025868461)
--(axis cs:14,3.85028213978839)
--(axis cs:15,3.81822567493333)
--(axis cs:16,3.85723389577895)
--(axis cs:17,3.9911351295521)
--(axis cs:18,3.9274528367088)
--(axis cs:19,4.01555649287493)
--(axis cs:20,4.01495184866987)
--(axis cs:21,3.94384068044697)
--(axis cs:22,3.99622297924005)
--(axis cs:23,3.91766268703518)
--(axis cs:24,4.00575758799442)
--(axis cs:25,3.96692732507913)
--(axis cs:26,4.02648857105939)
--(axis cs:27,4.02029870295546)
--(axis cs:28,4.02042030504504)
--(axis cs:29,4.03911895786501)
--(axis cs:30,4.02336818167149)
--(axis cs:31,4.01414805778931)
--(axis cs:32,4.00515720644702)
--(axis cs:33,4.02228343133957)
--(axis cs:34,4.00137227506175)
--(axis cs:35,3.99504595952637)
--(axis cs:36,4.04121248678895)
--(axis cs:37,4.04587178855208)
--(axis cs:38,4.03547145969831)
--(axis cs:39,3.99358836673944)
--(axis cs:40,4.06672226950552)
--(axis cs:41,3.98714746147189)
--(axis cs:42,4.06108856120043)
--(axis cs:43,4.06141251897417)
--(axis cs:44,4.03225294622589)
--(axis cs:45,3.99589117275054)
--(axis cs:46,4.04254159926212)
--(axis cs:47,4.04293769018991)
--(axis cs:48,4.0286900457872)
--(axis cs:49,4.0150164943227)
--(axis cs:50,4.07295022760512)
--(axis cs:51,4.0800248857149)
--(axis cs:52,4.04668936598022)
--(axis cs:53,4.05063320379004)
--(axis cs:54,4.03332535667387)
--(axis cs:55,4.00059089918535)
--(axis cs:56,4.04723573673885)
--(axis cs:57,4.03968788014765)
--(axis cs:58,4.05564010902404)
--(axis cs:59,4.05918526860482)
--(axis cs:60,4.03365398856071)
--(axis cs:61,4.02814545997602)
--(axis cs:62,4.06018334107419)
--(axis cs:63,4.04882456522545)
--(axis cs:64,4.05964054262598)
--(axis cs:65,4.05496834618811)
--(axis cs:66,4.06990056865192)
--(axis cs:67,4.06582891387104)
--(axis cs:68,4.05983480176502)
--(axis cs:69,4.07592285847614)
--(axis cs:70,4.02656577617444)
--(axis cs:71,4.05535141553708)
--(axis cs:72,4.08190776150479)
--(axis cs:73,4.06256531447532)
--(axis cs:74,4.05617751493897)
--(axis cs:75,4.06674202797296)
--(axis cs:76,4.08797005621789)
--(axis cs:77,4.07439008687781)
--(axis cs:78,4.06985747509332)
--(axis cs:79,4.05012908816594)
--(axis cs:80,4.06515696534613)
--(axis cs:81,4.0542750279242)
--(axis cs:82,4.07202138452467)
--(axis cs:83,4.0849414099244)
--(axis cs:84,4.05665998548533)
--(axis cs:85,4.07517654293153)
--(axis cs:86,4.07053786127939)
--(axis cs:87,4.05928954576741)
--(axis cs:88,4.06868142407461)
--(axis cs:89,4.07946014859195)
--(axis cs:90,4.07911524327596)
--(axis cs:91,4.07069011771436)
--(axis cs:92,4.07805831808378)
--(axis cs:93,4.08602295057897)
--(axis cs:94,4.0759968623413)
--(axis cs:95,4.05817710259541)
--(axis cs:96,4.07235904009516)
--(axis cs:97,4.03503775263143)
--(axis cs:98,4.04514929648209)
--(axis cs:99,4.06457689093211)
--(axis cs:100,4.08694920070454)
--(axis cs:101,4.09078571899205)
--(axis cs:102,4.07787356301124)
--(axis cs:103,4.09803429219077)
--(axis cs:104,4.07776906876183)
--(axis cs:105,4.08557300321362)
--(axis cs:106,4.07452994995131)
--(axis cs:107,4.07176321216798)
--(axis cs:108,4.0180343296538)
--(axis cs:109,4.07074777012354)
--(axis cs:110,4.05149374818754)
--(axis cs:111,4.04905414579076)
--(axis cs:112,4.09244388957169)
--(axis cs:113,4.08544200195619)
--(axis cs:114,4.0048318697549)
--(axis cs:115,4.0666619759554)
--(axis cs:116,4.07341534831699)
--(axis cs:117,4.07017269348127)
--(axis cs:118,4.10023420431538)
--(axis cs:119,4.09079160319335)
--(axis cs:120,4.02728889410462)
--(axis cs:121,4.08440613180533)
--(axis cs:122,4.09366300192686)
--(axis cs:123,4.09134213440171)
--(axis cs:124,4.0851584937137)
--(axis cs:125,4.09168346120896)
--(axis cs:126,4.07878103382361)
--(axis cs:127,4.08944200728338)
--(axis cs:128,4.07775621671627)
--(axis cs:129,4.07418693952874)
--(axis cs:130,4.08498815784193)
--(axis cs:131,4.03322062564344)
--(axis cs:132,4.07511344344264)
--(axis cs:133,4.05675559743125)
--(axis cs:134,4.05475964379133)
--(axis cs:135,4.06250120704321)
--(axis cs:136,4.09484110279321)
--(axis cs:137,4.08815257837496)
--(axis cs:138,4.0736780789943)
--(axis cs:139,4.09034702389172)
--(axis cs:140,4.0941709760078)
--(axis cs:141,4.09347879945074)
--(axis cs:142,4.09477501421498)
--(axis cs:143,4.0862166623978)
--(axis cs:144,4.0763889626651)
--(axis cs:145,4.07608921134818)
--(axis cs:146,4.08783381254686)
--(axis cs:147,4.10640308967513)
--(axis cs:148,4.10379462432963)
--(axis cs:149,4.08596909213657)
--(axis cs:150,4.09330503708311)
--(axis cs:151,4.10881260342722)
--(axis cs:152,3.99737435214065)
--(axis cs:153,4.09077084077102)
--(axis cs:154,4.08375665139004)
--(axis cs:155,4.07867869981465)
--(axis cs:156,4.0957931825949)
--(axis cs:157,4.09971837389027)
--(axis cs:158,4.09148390537047)
--(axis cs:159,4.0947716969591)
--(axis cs:160,4.08266584307397)
--(axis cs:161,4.09313038193692)
--(axis cs:162,4.07355241013301)
--(axis cs:163,4.0980295286948)
--(axis cs:164,4.07454530651022)
--(axis cs:165,4.04529070504435)
--(axis cs:166,4.10645584549523)
--(axis cs:167,4.09381583124325)
--(axis cs:168,4.0831551328908)
--(axis cs:169,4.07995287636014)
--(axis cs:170,4.08159840360444)
--(axis cs:171,4.08875674736189)
--(axis cs:172,4.08627447633964)
--(axis cs:173,4.08975016305166)
--(axis cs:174,4.08485020366545)
--(axis cs:175,4.09232692558899)
--(axis cs:176,4.09414027932863)
--(axis cs:177,4.09672320839384)
--(axis cs:178,4.06406630677656)
--(axis cs:179,4.063948191096)
--(axis cs:180,4.10179807886994)
--(axis cs:181,4.10256351552051)
--(axis cs:182,4.09211848438826)
--(axis cs:183,4.09825750555193)
--(axis cs:184,4.08271669900974)
--(axis cs:185,4.08241906233945)
--(axis cs:186,4.08171962512881)
--(axis cs:187,4.08216251511188)
--(axis cs:188,4.10522829556911)
--(axis cs:189,4.08189951830316)
--(axis cs:190,4.08316181907982)
--(axis cs:191,4.08928060250182)
--(axis cs:192,4.06290454102578)
--(axis cs:193,4.08658964050683)
--(axis cs:194,4.08221216663214)
--(axis cs:195,4.09450556829285)
--(axis cs:196,4.09115437499067)
--(axis cs:197,4.0687817520971)
--(axis cs:198,4.09938722458872)
--(axis cs:199,4.07949415817247)
--(axis cs:200,4.08458807992951)
--(axis cs:201,4.09513654502255)
--(axis cs:202,4.10241458808713)
--(axis cs:203,4.09066962422603)
--(axis cs:204,4.09120114256995)
--(axis cs:205,4.09349362335816)
--(axis cs:206,4.09039171297158)
--(axis cs:207,4.09304362794196)
--(axis cs:208,4.10938232400259)
--(axis cs:209,4.10827023424371)
--(axis cs:210,4.08663775003078)
--(axis cs:211,4.09313575277975)
--(axis cs:212,4.09297028526908)
--(axis cs:213,4.06487575803666)
--(axis cs:214,4.1047008764661)
--(axis cs:215,4.10417289786569)
--(axis cs:216,4.09326227902641)
--(axis cs:217,4.09747550108972)
--(axis cs:218,4.07792122515238)
--(axis cs:219,4.09676644527158)
--(axis cs:220,4.08738897897259)
--(axis cs:221,4.0800729243829)
--(axis cs:222,4.09184457973165)
--(axis cs:223,4.05871543696553)
--(axis cs:224,4.09644981517856)
--(axis cs:225,4.09778716783984)
--(axis cs:226,4.10427414395323)
--(axis cs:227,4.09082070846315)
--(axis cs:228,4.11172814021374)
--(axis cs:229,4.091882132874)
--(axis cs:230,4.0946972300331)
--(axis cs:231,4.09874785541539)
--(axis cs:232,4.11224493541226)
--(axis cs:233,4.10669480829461)
--(axis cs:234,4.10300386835698)
--(axis cs:235,4.10033712941992)
--(axis cs:236,4.10095341391798)
--(axis cs:237,4.08882265143973)
--(axis cs:238,4.10264780968655)
--(axis cs:239,4.10310494230239)
--(axis cs:240,4.10631792699927)
--(axis cs:241,4.10186606457347)
--(axis cs:242,4.1024389685486)
--(axis cs:243,4.10383893677234)
--(axis cs:244,4.11337053521823)
--(axis cs:245,4.08204783775533)
--(axis cs:246,4.10798919286572)
--(axis cs:247,4.09968019569122)
--(axis cs:248,4.10475482470364)
--(axis cs:249,4.10192974571036)
--(axis cs:250,4.10364431577326)
--(axis cs:251,4.1093212281416)
--(axis cs:252,4.10836804785219)
--(axis cs:253,4.11401516458871)
--(axis cs:254,4.1081013115494)
--(axis cs:255,4.08871262433473)
--(axis cs:256,4.10572301355259)
--(axis cs:257,4.09433422076351)
--(axis cs:258,4.10681308263528)
--(axis cs:259,4.11084731645774)
--(axis cs:260,4.09548375890872)
--(axis cs:261,4.10791285838449)
--(axis cs:262,4.10453542993212)
--(axis cs:263,4.10979825109731)
--(axis cs:264,4.0871074573038)
--(axis cs:265,4.09341285554578)
--(axis cs:266,4.10024408434249)
--(axis cs:267,4.10719237737465)
--(axis cs:268,4.11189312524586)
--(axis cs:269,4.10540811858622)
--(axis cs:270,4.11165225241824)
--(axis cs:271,4.09967416453324)
--(axis cs:272,4.11253735413117)
--(axis cs:273,4.09072130456843)
--(axis cs:274,4.09694095311957)
--(axis cs:275,4.11760519407238)
--(axis cs:276,4.11395259293531)
--(axis cs:277,4.10845980685312)
--(axis cs:278,4.09666577803722)
--(axis cs:279,4.09619701610184)
--(axis cs:280,4.10628216665623)
--(axis cs:281,4.09219509382229)
--(axis cs:282,4.11413312160027)
--(axis cs:283,4.11165378012969)
--(axis cs:284,4.12058586766684)
--(axis cs:285,4.09528178810158)
--(axis cs:286,4.09778511780302)
--(axis cs:287,4.10304134540852)
--(axis cs:288,4.10887681074305)
--(axis cs:289,4.11786411659838)
--(axis cs:290,4.10298010065704)
--(axis cs:291,4.10109946120491)
--(axis cs:292,4.09380373856356)
--(axis cs:293,4.10731754069217)
--(axis cs:294,4.10690156573332)
--(axis cs:295,4.10726639282265)
--(axis cs:296,4.11171675838146)
--(axis cs:297,4.09986041013677)
--(axis cs:298,4.11008529517136)
--(axis cs:299,4.10955186470264)
--(axis cs:299,4.12968833529736)
--(axis cs:299,4.12968833529736)
--(axis cs:298,4.13300570482864)
--(axis cs:297,4.12688925652989)
--(axis cs:296,4.13014137495187)
--(axis cs:295,4.12605107384402)
--(axis cs:294,4.12942276760001)
--(axis cs:293,4.1287091259745)
--(axis cs:292,4.12795679476977)
--(axis cs:291,4.12988493879509)
--(axis cs:290,4.12833736600963)
--(axis cs:289,4.13676241673495)
--(axis cs:288,4.13307125592362)
--(axis cs:287,4.12621625459148)
--(axis cs:286,4.12703148219698)
--(axis cs:285,4.13222201189842)
--(axis cs:284,4.13578299899983)
--(axis cs:283,4.12913281987031)
--(axis cs:282,4.13046487839973)
--(axis cs:281,4.12567150617771)
--(axis cs:280,4.12833643334377)
--(axis cs:279,4.12335151723149)
--(axis cs:278,4.12161082196278)
--(axis cs:277,4.13215292648022)
--(axis cs:276,4.13261880706469)
--(axis cs:275,4.13377567259428)
--(axis cs:274,4.12342278021377)
--(axis cs:273,4.1283070287649)
--(axis cs:272,4.13459397920217)
--(axis cs:271,4.12654203546676)
--(axis cs:270,4.13381794758175)
--(axis cs:269,4.13170974808045)
--(axis cs:268,4.13167580808748)
--(axis cs:267,4.12833315595868)
--(axis cs:266,4.12410538232417)
--(axis cs:265,4.12876634445422)
--(axis cs:264,4.1251267426962)
--(axis cs:263,4.12754548223602)
--(axis cs:262,4.12506523673455)
--(axis cs:261,4.12811060828217)
--(axis cs:260,4.12147357442461)
--(axis cs:259,4.12746375020893)
--(axis cs:258,4.12471285069805)
--(axis cs:257,4.11987317923649)
--(axis cs:256,4.12517845311408)
--(axis cs:255,4.12315097566527)
--(axis cs:254,4.12927035511727)
--(axis cs:253,4.13144690207796)
--(axis cs:252,4.12968341881448)
--(axis cs:251,4.13131870519174)
--(axis cs:250,4.12618475089341)
--(axis cs:249,4.12386805428964)
--(axis cs:248,4.12691910862969)
--(axis cs:247,4.12420507097545)
--(axis cs:246,4.12525294046762)
--(axis cs:245,4.14052842891133)
--(axis cs:244,4.13402933144844)
--(axis cs:243,4.12960372989432)
--(axis cs:242,4.12441849811807)
--(axis cs:241,4.12242813542653)
--(axis cs:240,4.12929047300073)
--(axis cs:239,4.12519339103094)
--(axis cs:238,4.12389772364678)
--(axis cs:237,4.11731861522694)
--(axis cs:236,4.12241191941536)
--(axis cs:235,4.13088567058008)
--(axis cs:234,4.13004213164302)
--(axis cs:233,4.13532145837205)
--(axis cs:232,4.12974246458774)
--(axis cs:231,4.13305554458461)
--(axis cs:230,4.12593276996689)
--(axis cs:229,4.11881673379267)
--(axis cs:228,4.12815085978626)
--(axis cs:227,4.12547355820352)
--(axis cs:226,4.12704405604677)
--(axis cs:225,4.12241103216016)
--(axis cs:224,4.11985678482144)
--(axis cs:223,4.10844596303447)
--(axis cs:222,4.12019548693502)
--(axis cs:221,4.10831574228376)
--(axis cs:220,4.11815368769407)
--(axis cs:219,4.12671828806175)
--(axis cs:218,4.11614677484762)
--(axis cs:217,4.12349976557695)
--(axis cs:216,4.12295672097359)
--(axis cs:215,4.12689276880098)
--(axis cs:214,4.1253975235339)
--(axis cs:213,4.12838884196334)
--(axis cs:212,4.12451071473092)
--(axis cs:211,4.11970071388691)
--(axis cs:210,4.12673504996922)
--(axis cs:209,4.12976516575629)
--(axis cs:208,4.13291454266408)
--(axis cs:207,4.12267843872471)
--(axis cs:206,4.11945368702843)
--(axis cs:205,4.12313937664185)
--(axis cs:204,4.12120099076338)
--(axis cs:203,4.12162517577397)
--(axis cs:202,4.12672447857954)
--(axis cs:201,4.12297792164412)
--(axis cs:200,4.11262745340382)
--(axis cs:199,4.11295937516086)
--(axis cs:198,4.12309284207794)
--(axis cs:197,4.12097504790291)
--(axis cs:196,4.11921435834266)
--(axis cs:195,4.12401823170716)
--(axis cs:194,4.11863750003452)
--(axis cs:193,4.11590869282651)
--(axis cs:192,4.11698319230756)
--(axis cs:191,4.11606319749818)
--(axis cs:190,4.11606111425352)
--(axis cs:189,4.11416334836351)
--(axis cs:188,4.12590737109756)
--(axis cs:187,4.11440728488813)
--(axis cs:186,4.11524644153786)
--(axis cs:185,4.11888100432721)
--(axis cs:184,4.1152252343236)
--(axis cs:183,4.12231129444807)
--(axis cs:182,4.11886264894508)
--(axis cs:181,4.12524135114616)
--(axis cs:180,4.12707792113005)
--(axis cs:179,4.114474408904)
--(axis cs:178,4.10852522655678)
--(axis cs:177,4.11846559160616)
--(axis cs:176,4.1211970540047)
--(axis cs:175,4.12238720774434)
--(axis cs:174,4.11354012966788)
--(axis cs:173,4.11983430361501)
--(axis cs:172,4.1200750569937)
--(axis cs:171,4.12086618597145)
--(axis cs:170,4.1136887297289)
--(axis cs:169,4.11185139030653)
--(axis cs:168,4.11563873377587)
--(axis cs:167,4.11894596875675)
--(axis cs:166,4.13024455450477)
--(axis cs:165,4.13320809495565)
--(axis cs:164,4.11077202682311)
--(axis cs:163,4.1223674713052)
--(axis cs:162,4.11679952320033)
--(axis cs:161,4.11978208472974)
--(axis cs:160,4.11636669025936)
--(axis cs:159,4.12314983637423)
--(axis cs:158,4.11900522796286)
--(axis cs:157,4.12477089277639)
--(axis cs:156,4.1230136174051)
--(axis cs:155,4.11252443351868)
--(axis cs:154,4.11579601527662)
--(axis cs:153,4.11864062589564)
--(axis cs:152,4.13721251452601)
--(axis cs:151,4.12836452990611)
--(axis cs:150,4.12964189625022)
--(axis cs:149,4.11677057453009)
--(axis cs:148,4.1260745090037)
--(axis cs:147,4.12822384365821)
--(axis cs:146,4.1236598541198)
--(axis cs:145,4.11475198865182)
--(axis cs:144,4.1128232373349)
--(axis cs:143,4.1239045376022)
--(axis cs:142,4.11816891911835)
--(axis cs:141,4.11799086721592)
--(axis cs:140,4.11901229065886)
--(axis cs:139,4.11363910944162)
--(axis cs:138,4.11375085433903)
--(axis cs:137,4.11652295495838)
--(axis cs:136,4.12046649720679)
--(axis cs:135,4.09834585962346)
--(axis cs:134,4.09649482287533)
--(axis cs:133,4.09599520256875)
--(axis cs:132,4.10218548989069)
--(axis cs:131,4.12592930768989)
--(axis cs:130,4.11052884215807)
--(axis cs:129,4.11671706047126)
--(axis cs:128,4.10852978328373)
--(axis cs:127,4.11603072604995)
--(axis cs:126,4.11937376617638)
--(axis cs:125,4.12063200545771)
--(axis cs:124,4.11515863961963)
--(axis cs:123,4.11703786559829)
--(axis cs:122,4.11337473140647)
--(axis cs:121,4.110404401528)
--(axis cs:120,4.12448710589538)
--(axis cs:119,4.12099906347331)
--(axis cs:118,4.12166552901796)
--(axis cs:117,4.1084077731854)
--(axis cs:116,4.11208291834967)
--(axis cs:115,4.1057572240446)
--(axis cs:114,4.12960646357844)
--(axis cs:113,4.11545939804381)
--(axis cs:112,4.12152964376165)
--(axis cs:111,4.10221365420924)
--(axis cs:110,4.11331891847912)
--(axis cs:109,4.10637602987646)
--(axis cs:108,4.11524900367953)
--(axis cs:107,4.10930045449868)
--(axis cs:106,4.11368285004869)
--(axis cs:105,4.11918706345305)
--(axis cs:104,4.1136242645715)
--(axis cs:103,4.12570330780923)
--(axis cs:102,4.11494870365543)
--(axis cs:101,4.12017441434128)
--(axis cs:100,4.11480946596213)
--(axis cs:99,4.10820237573456)
--(axis cs:98,4.12314777018458)
--(axis cs:97,4.1185483807019)
--(axis cs:96,4.11041549323818)
--(axis cs:95,4.10788969740459)
--(axis cs:94,4.11144227099203)
--(axis cs:93,4.12145718275436)
--(axis cs:92,4.11280028191622)
--(axis cs:91,4.10680421561897)
--(axis cs:90,4.10678549005737)
--(axis cs:89,4.10738551807471)
--(axis cs:88,4.10514744259206)
--(axis cs:87,4.09708198756592)
--(axis cs:86,4.09481727205394)
--(axis cs:85,4.10866525706847)
--(axis cs:84,4.097599947848)
--(axis cs:83,4.11493405674227)
--(axis cs:82,4.107295282142)
--(axis cs:81,4.09479503874247)
--(axis cs:80,4.10438950132054)
--(axis cs:79,4.10526411183406)
--(axis cs:78,4.10889272490668)
--(axis cs:77,4.10800891312219)
--(axis cs:76,4.11520421044878)
--(axis cs:75,4.10334690536038)
--(axis cs:74,4.10250348506103)
--(axis cs:73,4.10217635219134)
--(axis cs:72,4.11400023849521)
--(axis cs:71,4.09726698446292)
--(axis cs:70,4.09067449049222)
--(axis cs:69,4.10550220819052)
--(axis cs:68,4.09917353156831)
--(axis cs:67,4.10319315279563)
--(axis cs:66,4.10942903134809)
--(axis cs:65,4.09251745381189)
--(axis cs:64,4.09560732404068)
--(axis cs:63,4.09546496810788)
--(axis cs:62,4.09783859225914)
--(axis cs:61,4.11247374002398)
--(axis cs:60,4.09373801143929)
--(axis cs:59,4.10395833139517)
--(axis cs:58,4.10066022430929)
--(axis cs:57,4.09313285318568)
--(axis cs:56,4.09972312992782)
--(axis cs:55,4.10770676748132)
--(axis cs:54,4.07705777665946)
--(axis cs:53,4.09739026287663)
--(axis cs:52,4.08573210068645)
--(axis cs:51,4.11199518095177)
--(axis cs:50,4.09769017239488)
--(axis cs:49,4.0766703056773)
--(axis cs:48,4.0806429542128)
--(axis cs:47,4.08797004314343)
--(axis cs:46,4.09115773407121)
--(axis cs:45,4.09478209391612)
--(axis cs:44,4.07372558710744)
--(axis cs:43,4.09519248102583)
--(axis cs:42,4.11082410546624)
--(axis cs:41,4.08699713852811)
--(axis cs:40,4.10511573049448)
--(axis cs:39,4.06328543326056)
--(axis cs:38,4.08321314030169)
--(axis cs:37,4.08487141144792)
--(axis cs:36,4.09144751321105)
--(axis cs:35,4.07520777380696)
--(axis cs:34,4.07329512493825)
--(axis cs:33,4.07369763532709)
--(axis cs:32,4.07107119355298)
--(axis cs:31,4.07295180887735)
--(axis cs:30,4.07279001832851)
--(axis cs:29,4.08210430880165)
--(axis cs:28,4.06398036162163)
--(axis cs:27,4.07225449704454)
--(axis cs:26,4.07730582894061)
--(axis cs:25,4.07546160825421)
--(axis cs:24,4.05550107867225)
--(axis cs:23,4.07374164629816)
--(axis cs:22,4.06261202075995)
--(axis cs:21,4.06934418621969)
--(axis cs:20,4.06577048466346)
--(axis cs:19,4.05890944045841)
--(axis cs:18,4.04922482995787)
--(axis cs:17,4.0556892704479)
--(axis cs:16,4.02338083755438)
--(axis cs:15,4.02467165840001)
--(axis cs:14,4.01581272687827)
--(axis cs:13,3.95547774131539)
--(axis cs:12,3.97117494989364)
--(axis cs:11,3.85094236020534)
--(axis cs:10,3.9653761774757)
--(axis cs:9,3.90601117857943)
--(axis cs:8,3.81809901569049)
--(axis cs:7,3.88815304117709)
--(axis cs:6,3.89999573141334)
--(axis cs:5,4.00954089958369)
--(axis cs:4,3.85080611248361)
--(axis cs:3,3.77116146994615)
--(axis cs:2,3.52752426440022)
--(axis cs:1,3.09511149325004)
--(axis cs:0,2.09325409885014)
--cycle;

\addplot [very thick, orange]
table {%
0 2.09113366666667
1 3.09318343333333
2 3.5257085
3 3.7699571
4 3.85002713333333
5 4.03411353333333
6 3.98208126666667
7 3.9784234
8 3.9659526
9 3.972777
10 3.98787143333333
11 4.00630373333333
12 3.98901123333333
13 4.03426223333333
14 3.983708
15 4.03633443333333
16 3.99809586666667
17 4.02116026666667
18 4.012561
19 4.01848133333333
20 4.033889
21 4.05283926666667
22 4.02229163333333
23 4.04949163333333
24 4.0430694
25 4.03267106666667
26 4.0592152
27 4.0555485
28 4.0450199
29 4.08830753333333
30 4.05400263333333
31 4.0558913
32 4.05522043333333
33 4.03413353333333
34 4.071405
35 4.0594489
36 4.0628407
37 4.05252453333333
38 4.06143943333333
39 4.07766423333333
40 4.06717206666667
41 4.0582789
42 4.08714833333333
43 4.05366286666667
44 4.06919866666667
45 4.08550793333333
46 4.0721098
47 4.07728756666667
48 4.08737233333333
49 4.07983583333333
50 4.07845466666667
51 4.06674253333333
52 4.05315733333333
53 4.08100143333333
54 4.08558606666667
55 4.09149023333333
56 4.0908595
57 4.07887526666667
58 4.08161603333333
59 4.09434553333333
60 4.09155696666667
61 4.08052916666667
62 4.085629
63 4.08385796666667
64 4.09013346666667
65 4.07271103333333
66 4.09613163333333
67 4.0809428
68 4.09479983333333
69 4.08731483333333
70 4.1033929
71 4.10215163333333
72 4.10103303333333
73 4.10606443333333
74 4.08907893333333
75 4.0932612
76 4.0977421
77 4.0863643
78 4.09010903333333
79 4.09047546666667
80 4.09064456666667
81 4.0890341
82 4.08463993333333
83 4.09558763333333
84 4.0966988
85 4.09948636666667
86 4.0820875
87 4.10725856666667
88 4.10446856666667
89 4.09211196666667
90 4.09322573333333
91 4.09168146666667
92 4.0952886
93 4.0960902
94 4.1009153
95 4.09306743333333
96 4.077946
97 4.07478003333333
98 4.0973349
99 4.09349403333333
100 4.1143768
101 4.1000491
102 4.0962501
103 4.09650666666667
104 4.0991153
105 4.10363133333333
106 4.08559873333333
107 4.1055169
108 4.0998031
109 4.10559433333333
110 4.08185513333333
111 4.09793436666667
112 4.09963483333333
113 4.1054244
114 4.10153616666667
115 4.10279023333333
116 4.11336936666667
117 4.09843596666667
118 4.10778176666667
119 4.1141469
120 4.0981981
121 4.09562856666667
122 4.0975492
123 4.0871658
124 4.10590076666667
125 4.0943155
126 4.09644233333333
127 4.09510786666667
128 4.09872706666667
129 4.09479413333333
130 4.1023372
131 4.1011272
132 4.10951286666667
133 4.11270633333333
134 4.11418453333333
135 4.10749373333333
136 4.11880503333333
137 4.1043148
138 4.1015178
139 4.11509556666667
140 4.11052296666667
141 4.10680706666667
142 4.11755763333333
143 4.11307526666667
144 4.12338316666667
145 4.11646316666667
146 4.11089506666667
147 4.11878446666667
148 4.1116034
149 4.10758046666667
150 4.10928216666667
151 4.11575416666667
152 4.1129158
153 4.1083053
154 4.11673946666667
155 4.1163642
156 4.111792
157 4.10578366666667
158 4.11484026666667
159 4.11875133333333
160 4.1169478
161 4.11901796666667
162 4.10743326666667
163 4.1245407
164 4.12035913333333
165 4.1258219
166 4.118993
167 4.11980393333333
168 4.1053804
169 4.112044
170 4.113855
171 4.1189567
172 4.11043933333333
173 4.1113235
174 4.11094143333333
175 4.1070332
176 4.1112803
177 4.10943153333333
178 4.11003736666667
179 4.11848266666667
180 4.10526216666667
181 4.10738543333333
182 4.10829926666667
183 4.11152453333333
184 4.11992003333333
185 4.1299842
186 4.1231798
187 4.1210205
188 4.11284966666667
189 4.10241333333333
190 4.10883736666667
191 4.12102156666667
192 4.11360966666667
193 4.11414126666667
194 4.1255003
195 4.1201193
196 4.1148942
197 4.1295462
198 4.1043377
199 4.109218
200 4.125431
201 4.1182658
202 4.1099273
203 4.10400446666667
204 4.10979706666667
205 4.11015446666667
206 4.11321073333333
207 4.11387446666667
208 4.11884813333333
209 4.11615246666667
210 4.12076266666667
211 4.10806896666667
212 4.1102474
213 4.1200993
214 4.10490483333333
215 4.10847556666667
216 4.11463663333333
217 4.10835576666667
218 4.1136518
219 4.1179061
220 4.1167868
221 4.11401886666667
222 4.1240332
223 4.11721436666667
224 4.11994756666667
225 4.1242285
226 4.12570526666667
227 4.12399566666667
228 4.1220674
229 4.12592046666667
230 4.12566596666667
231 4.12125833333333
232 4.11940433333333
233 4.1059937
234 4.11181733333333
235 4.12158106666667
236 4.12156796666667
237 4.11711153333333
238 4.11534636666667
239 4.12296343333333
240 4.12172396666667
241 4.1155403
242 4.12137733333333
243 4.11847466666667
244 4.1187029
245 4.11769623333333
246 4.11887566666667
247 4.12154813333333
248 4.1189152
249 4.12153113333333
250 4.1234237
251 4.1190022
252 4.11914153333333
253 4.12039676666667
254 4.114765
255 4.12158966666667
256 4.1254205
257 4.1252954
258 4.1230225
259 4.1234182
260 4.10953436666667
261 4.1132265
262 4.11781443333333
263 4.11509496666667
264 4.11434496666667
265 4.11727853333333
266 4.12043103333333
267 4.12012103333333
268 4.11122523333333
269 4.12605093333333
270 4.12629663333333
271 4.1239755
272 4.12155663333333
273 4.11502683333333
274 4.12738906666667
275 4.11719086666667
276 4.1253646
277 4.12087053333333
278 4.1124036
279 4.11922486666667
280 4.10438053333333
281 4.1213828
282 4.1139307
283 4.1166395
284 4.11777213333333
285 4.12457076666667
286 4.12288166666667
287 4.12665243333333
288 4.1180135
289 4.12397883333333
290 4.12356626666667
291 4.12607913333333
292 4.12838736666667
293 4.12532286666667
294 4.1215103
295 4.11889446666667
296 4.11727516666667
297 4.11923933333333
298 4.11743046666667
299 4.12512026666667
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 2.0911476
1 3.0932503
2 3.5255095
3 3.76985526666667
4 3.85002126666667
5 3.78206826666667
6 3.8518308
7 3.77059046666667
8 3.73596256666667
9 3.8034387
10 3.92437
11 3.9285193
12 3.97381596666667
13 3.9666529
14 3.98713756666667
15 4.008545
16 4.01457986666667
17 4.00771693333333
18 4.00850776666667
19 3.98229673333333
20 4.0223161
21 4.01785606666667
22 4.00653366666667
23 4.03591173333333
24 4.03086896666667
25 4.01853306666667
26 4.03393163333333
27 4.0569975
28 4.0374801
29 4.05175276666667
30 4.06349923333333
31 4.06053043333333
32 4.0489736
33 4.0359409
34 4.0336889
35 4.05239576666667
36 4.04632136666667
37 4.03439286666667
38 4.0579939
39 4.0566614
40 4.03001173333333
41 4.08457043333333
42 4.05676833333333
43 4.07659293333333
44 4.07356176666667
45 4.0273487
46 4.05140676666667
47 4.04840816666667
48 4.08288713333333
49 4.0584367
50 4.06894776666667
51 4.0700991
52 4.0768688
53 4.08202516666667
54 4.07843996666667
55 4.0677789
56 4.07605623333333
57 4.1070127
58 4.07790633333333
59 4.03398296666667
60 4.0822805
61 4.0629249
62 4.09925316666667
63 4.0610418
64 4.05856646666667
65 4.0826751
66 4.08621893333333
67 4.1030216
68 4.10505333333333
69 4.0903759
70 4.0911641
71 4.07715593333333
72 4.09870926666667
73 4.08062473333333
74 4.09871903333333
75 4.0949635
76 4.0542267
77 4.0494792
78 4.0721219
79 4.08434703333333
80 4.08997166666667
81 4.0602462
82 4.10242486666667
83 4.0876509
84 4.08405966666667
85 4.09385136666667
86 4.0713423
87 4.08405436666667
88 4.08805566666667
89 4.08782923333333
90 4.08261973333333
91 4.08800033333333
92 4.08967566666667
93 4.0739945
94 4.0686767
95 4.07792686666667
96 4.09382283333333
97 4.08975913333333
98 4.09553176666667
99 4.08981463333333
100 4.0870375
101 4.0952694
102 4.10231716666667
103 4.08127533333333
104 4.089298
105 4.09387636666667
106 4.09205766666667
107 4.07737143333333
108 4.1026746
109 4.0774892
110 4.10086773333333
111 4.078682
112 4.09051956666667
113 4.06437853333333
114 4.10263896666667
115 4.0991176
116 4.09837696666667
117 4.09342143333333
118 4.08992376666667
119 4.10899023333333
120 4.08676476666667
121 4.1048926
122 4.1024437
123 4.09378676666667
124 4.0983424
125 4.09290743333333
126 4.10594386666667
127 4.07852073333333
128 4.08529143333333
129 4.1149773
130 4.11470616666667
131 4.1016485
132 4.10305353333333
133 4.0982566
134 4.089123
135 4.10042326666667
136 4.1112832
137 4.0922304
138 4.10227406666667
139 4.09250736666667
140 4.0935434
141 4.10379916666667
142 4.11439993333333
143 4.10166183333333
144 4.10462306666667
145 4.08978
146 4.10606796666667
147 4.0947045
148 4.10835123333333
149 4.1046211
150 4.108379
151 4.1040841
152 4.0917585
153 4.09187536666667
154 4.1068144
155 4.10070866666667
156 4.10610206666667
157 4.07026543333333
158 4.0782038
159 4.09472756666667
160 4.08921506666667
161 4.11093786666667
162 4.09479936666667
163 4.11367963333333
164 4.1052926
165 4.1140595
166 4.09956596666667
167 4.08110433333333
168 4.10037243333333
169 4.0944365
170 4.10384333333333
171 4.1117546
172 4.0965647
173 4.10824363333333
174 4.10706256666667
175 4.1023079
176 4.10493616666667
177 4.0981621
178 4.09107466666667
179 4.08805843333333
180 4.0902054
181 4.09987883333333
182 4.1057275
183 4.10959353333333
184 4.10765766666667
185 4.11264716666667
186 4.1206337
187 4.107731
188 4.10269403333333
189 4.1057283
190 4.11166236666667
191 4.10773086666667
192 4.1111202
193 4.10064863333333
194 4.10653326666667
195 4.10674763333333
196 4.11807846666667
197 4.10095816666667
198 4.09734893333333
199 4.09373036666667
200 4.11269246666667
201 4.11618073333333
202 4.11812976666667
203 4.10569606666667
204 4.1080753
205 4.11021706666667
206 4.11074746666667
207 4.10613146666667
208 4.10797216666667
209 4.1123053
210 4.11195183333333
211 4.10608513333333
212 4.09761986666667
213 4.1066536
214 4.0898794
215 4.10667156666667
216 4.1128839
217 4.1093614
218 4.09474306666666
219 4.10014643333333
220 4.1032944
221 4.10653376666667
222 4.097412
223 4.1019249
224 4.09716476666667
225 4.10450993333333
226 4.10866946666667
227 4.1000409
228 4.11274253333333
229 4.104223
230 4.1099162
231 4.11566456666667
232 4.1047254
233 4.11295043333333
234 4.1031231
235 4.11743126666667
236 4.11478773333333
237 4.11851976666667
238 4.10629206666667
239 4.11644226666667
240 4.11044343333333
241 4.11310696666667
242 4.10601396666667
243 4.1036826
244 4.10473946666667
245 4.10374156666667
246 4.10557716666667
247 4.11928083333333
248 4.10057646666667
249 4.120923
250 4.10652013333333
251 4.1135221
252 4.11198926666667
253 4.09698853333333
254 4.09288336666667
255 4.10774156666667
256 4.0968423
257 4.10653583333333
258 4.1052278
259 4.10707943333333
260 4.0994688
261 4.11314306666667
262 4.1194016
263 4.11754323333333
264 4.1015542
265 4.09994836666667
266 4.10943366666667
267 4.11557863333333
268 4.1170005
269 4.1179067
270 4.11592713333333
271 4.11432486666667
272 4.11402006666667
273 4.1114761
274 4.10968603333333
275 4.12330623333333
276 4.11633766666667
277 4.10938386666667
278 4.10477283333333
279 4.11081813333333
280 4.10973246666667
281 4.1054767
282 4.1099928
283 4.10459256666667
284 4.10971923333333
285 4.08946166666667
286 4.10840473333333
287 4.1061788
288 4.12122946666667
289 4.1085424
290 4.10684266666667
291 4.1145144
292 4.10996353333333
293 4.11727943333333
294 4.11511583333333
295 4.11303753333333
296 4.11066216666667
297 4.10517236666667
298 4.11376083333333
299 4.11339333333333
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 2.0911476
1 3.0932503
2 3.5255095
3 3.76985526666667
4 3.85002126666667
5 3.93145276666667
6 3.8087454
7 3.7766105
8 3.7076532
9 3.79932713333333
10 3.88190323333333
11 3.7304094
12 3.8644782
13 3.858734
14 3.93304743333333
15 3.92144866666667
16 3.94030736666667
17 4.0234122
18 3.98833883333333
19 4.03723296666667
20 4.04036116666667
21 4.00659243333333
22 4.0294175
23 3.99570216666667
24 4.03062933333333
25 4.02119446666667
26 4.0518972
27 4.0462766
28 4.04220033333333
29 4.06061163333333
30 4.0480791
31 4.04354993333333
32 4.0381142
33 4.04799053333333
34 4.0373337
35 4.03512686666667
36 4.06633
37 4.0653716
38 4.0593423
39 4.0284369
40 4.085919
41 4.0370723
42 4.08595633333333
43 4.0783025
44 4.05298926666667
45 4.04533663333333
46 4.06684966666667
47 4.06545386666667
48 4.0546665
49 4.0458434
50 4.0853202
51 4.09601003333333
52 4.06621073333333
53 4.07401173333333
54 4.05519156666667
55 4.05414883333333
56 4.07347943333333
57 4.06641036666667
58 4.07815016666667
59 4.0815718
60 4.063696
61 4.0703096
62 4.07901096666667
63 4.07214476666667
64 4.07762393333333
65 4.0737429
66 4.0896648
67 4.08451103333333
68 4.07950416666667
69 4.09071253333333
70 4.05862013333333
71 4.0763092
72 4.097954
73 4.08237083333333
74 4.0793405
75 4.08504446666667
76 4.10158713333333
77 4.0911995
78 4.0893751
79 4.0776966
80 4.08477323333333
81 4.07453503333334
82 4.08965833333333
83 4.09993773333333
84 4.07712996666667
85 4.0919209
86 4.08267756666667
87 4.07818576666667
88 4.08691443333333
89 4.09342283333333
90 4.09295036666667
91 4.08874716666667
92 4.0954293
93 4.10374006666667
94 4.09371956666667
95 4.0830334
96 4.09138726666667
97 4.07679306666667
98 4.08414853333333
99 4.08638963333333
100 4.10087933333333
101 4.10548006666667
102 4.09641113333333
103 4.1118688
104 4.09569666666667
105 4.10238003333333
106 4.0941064
107 4.09053183333333
108 4.06664166666667
109 4.0885619
110 4.08240633333333
111 4.0756339
112 4.10698676666667
113 4.1004507
114 4.06721916666667
115 4.0862096
116 4.09274913333333
117 4.08929023333333
118 4.11094986666667
119 4.10589533333333
120 4.075888
121 4.09740526666667
122 4.10351886666667
123 4.10419
124 4.10015856666667
125 4.10615773333333
126 4.0990774
127 4.10273636666667
128 4.093143
129 4.095452
130 4.0977585
131 4.07957496666667
132 4.08864946666667
133 4.0763754
134 4.07562723333333
135 4.08042353333333
136 4.1076538
137 4.10233776666667
138 4.09371446666667
139 4.10199306666667
140 4.10659163333333
141 4.10573483333333
142 4.10647196666667
143 4.1050606
144 4.0946061
145 4.0954206
146 4.10574683333333
147 4.11731346666667
148 4.11493456666667
149 4.10136983333333
150 4.11147346666667
151 4.11858856666667
152 4.06729343333333
153 4.10470573333333
154 4.09977633333333
155 4.09560156666667
156 4.1094034
157 4.11224463333333
158 4.10524456666667
159 4.10896076666667
160 4.09951626666667
161 4.10645623333333
162 4.09517596666667
163 4.1101985
164 4.09265866666667
165 4.0892494
166 4.1183502
167 4.1063809
168 4.09939693333333
169 4.09590213333333
170 4.09764356666667
171 4.10481146666667
172 4.10317476666667
173 4.10479223333333
174 4.09919516666667
175 4.10735706666667
176 4.10766866666667
177 4.1075944
178 4.08629576666667
179 4.0892113
180 4.114438
181 4.11390243333333
182 4.10549056666667
183 4.1102844
184 4.09897096666667
185 4.10065003333333
186 4.09848303333333
187 4.0982849
188 4.11556783333333
189 4.09803143333333
190 4.09961146666667
191 4.1026719
192 4.08994386666667
193 4.10124916666667
194 4.10042483333333
195 4.1092619
196 4.10518436666667
197 4.0948784
198 4.11124003333333
199 4.09622676666667
200 4.09860776666667
201 4.10905723333333
202 4.11456953333333
203 4.1061474
204 4.10620106666667
205 4.1083165
206 4.1049227
207 4.10786103333333
208 4.12114843333333
209 4.1190177
210 4.1066864
211 4.10641823333333
212 4.1087405
213 4.0966323
214 4.1150492
215 4.11553283333333
216 4.1081095
217 4.11048763333333
218 4.097034
219 4.11174236666667
220 4.10277133333333
221 4.09419433333333
222 4.10602003333333
223 4.0835807
224 4.1081533
225 4.1100991
226 4.1156591
227 4.10814713333333
228 4.1199395
229 4.10534943333333
230 4.110315
231 4.1159017
232 4.1209937
233 4.12100813333333
234 4.116523
235 4.1156114
236 4.11168266666667
237 4.10307063333333
238 4.11327276666667
239 4.11414916666667
240 4.1178042
241 4.1121471
242 4.11342873333333
243 4.11672133333333
244 4.12369993333333
245 4.11128813333333
246 4.11662106666667
247 4.11194263333333
248 4.11583696666667
249 4.1128989
250 4.11491453333333
251 4.12031996666667
252 4.11902573333333
253 4.12273103333333
254 4.11868583333333
255 4.1059318
256 4.11545073333333
257 4.1071037
258 4.11576296666667
259 4.11915553333333
260 4.10847866666667
261 4.11801173333333
262 4.11480033333333
263 4.11867186666667
264 4.1061171
265 4.1110896
266 4.11217473333333
267 4.11776276666667
268 4.12178446666667
269 4.11855893333333
270 4.1227351
271 4.1131081
272 4.12356566666667
273 4.10951416666667
274 4.11018186666667
275 4.12569043333333
276 4.1232857
277 4.12030636666667
278 4.1091383
279 4.10977426666667
280 4.1173093
281 4.1089333
282 4.122299
283 4.1203933
284 4.12818443333333
285 4.1137519
286 4.1124083
287 4.1146288
288 4.12097403333333
289 4.12731326666667
290 4.11565873333333
291 4.1154922
292 4.11088026666667
293 4.11801333333333
294 4.11816216666667
295 4.11665873333333
296 4.12092906666667
297 4.11337483333333
298 4.1215455
299 4.1196201
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 4.132487
300 4.132487
};
\addlegendentry{\optimum}
\end{axis}

\end{tikzpicture}


==> img/exp/SimpleComplementaryEnv_T300_prods10_trials30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=6, ymax=9.2,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,4.44772660682378)
--(axis cs:0,4.44169319317622)
--(axis cs:1,6.67306171111454)
--(axis cs:2,7.52444493093631)
--(axis cs:3,7.90337646425938)
--(axis cs:4,8.29086339901253)
--(axis cs:5,8.67779939228481)
--(axis cs:6,8.54371668077406)
--(axis cs:7,8.59739396653323)
--(axis cs:8,8.59673770990591)
--(axis cs:9,8.60891187954814)
--(axis cs:10,8.6484475764938)
--(axis cs:11,8.64988830286242)
--(axis cs:12,8.62970870932134)
--(axis cs:13,8.64321677140151)
--(axis cs:14,8.65408709018447)
--(axis cs:15,8.6763702974188)
--(axis cs:16,8.70623253214855)
--(axis cs:17,8.73335829236919)
--(axis cs:18,8.65169560063835)
--(axis cs:19,8.73565975612136)
--(axis cs:20,8.7295266365592)
--(axis cs:21,8.68154059522922)
--(axis cs:22,8.72856494258879)
--(axis cs:23,8.70228714162255)
--(axis cs:24,8.68348644403636)
--(axis cs:25,8.73854997019306)
--(axis cs:26,8.76865950909158)
--(axis cs:27,8.7269775540751)
--(axis cs:28,8.78082717811193)
--(axis cs:29,8.78373557719823)
--(axis cs:30,8.7953954391897)
--(axis cs:31,8.76844722436627)
--(axis cs:32,8.75363389370104)
--(axis cs:33,8.81593621808204)
--(axis cs:34,8.7770255359273)
--(axis cs:35,8.75922659684691)
--(axis cs:36,8.77026050043545)
--(axis cs:37,8.78144493719475)
--(axis cs:38,8.74902019743584)
--(axis cs:39,8.8016724986781)
--(axis cs:40,8.76819537955601)
--(axis cs:41,8.78008964895407)
--(axis cs:42,8.77708619681202)
--(axis cs:43,8.80968141253259)
--(axis cs:44,8.81991590383161)
--(axis cs:45,8.80751321939345)
--(axis cs:46,8.80941940525899)
--(axis cs:47,8.80750264670676)
--(axis cs:48,8.79529262877208)
--(axis cs:49,8.80774364946788)
--(axis cs:50,8.82391072471115)
--(axis cs:51,8.8079212306819)
--(axis cs:52,8.80216087762481)
--(axis cs:53,8.82461692853582)
--(axis cs:54,8.81985356391795)
--(axis cs:55,8.81649942077621)
--(axis cs:56,8.82684746300094)
--(axis cs:57,8.83294298607131)
--(axis cs:58,8.82928511543825)
--(axis cs:59,8.84805941620885)
--(axis cs:60,8.78699050783856)
--(axis cs:61,8.84543368227457)
--(axis cs:62,8.80117126362377)
--(axis cs:63,8.82594017803522)
--(axis cs:64,8.85195569357752)
--(axis cs:65,8.81958674921288)
--(axis cs:66,8.8468876995286)
--(axis cs:67,8.81881822670531)
--(axis cs:68,8.83715139206774)
--(axis cs:69,8.84803111729422)
--(axis cs:70,8.79508839701557)
--(axis cs:71,8.8399540309849)
--(axis cs:72,8.78867617443362)
--(axis cs:73,8.83300359052664)
--(axis cs:74,8.83273059652032)
--(axis cs:75,8.8413813390236)
--(axis cs:76,8.85925192828393)
--(axis cs:77,8.86419792515668)
--(axis cs:78,8.83383286331349)
--(axis cs:79,8.82355714441041)
--(axis cs:80,8.83362662235418)
--(axis cs:81,8.84882747538287)
--(axis cs:82,8.84260954377357)
--(axis cs:83,8.86084534506483)
--(axis cs:84,8.82992848433391)
--(axis cs:85,8.85698320416774)
--(axis cs:86,8.87645683956097)
--(axis cs:87,8.86742256891745)
--(axis cs:88,8.81371074358406)
--(axis cs:89,8.82064868867213)
--(axis cs:90,8.8455324831601)
--(axis cs:91,8.83738709370201)
--(axis cs:92,8.83732564762707)
--(axis cs:93,8.85060155218433)
--(axis cs:94,8.86465275751011)
--(axis cs:95,8.85084253312168)
--(axis cs:96,8.86090548306908)
--(axis cs:97,8.85580756459284)
--(axis cs:98,8.86043164456805)
--(axis cs:99,8.8453892554471)
--(axis cs:100,8.86462130248512)
--(axis cs:101,8.85958436412611)
--(axis cs:102,8.83677188183374)
--(axis cs:103,8.85997482193341)
--(axis cs:104,8.84618424966159)
--(axis cs:105,8.83889479740798)
--(axis cs:106,8.86806824262812)
--(axis cs:107,8.86883213654366)
--(axis cs:108,8.85073854486016)
--(axis cs:109,8.83592253570709)
--(axis cs:110,8.81932684496554)
--(axis cs:111,8.86242652692436)
--(axis cs:112,8.87283201078632)
--(axis cs:113,8.85342951549278)
--(axis cs:114,8.85492242825791)
--(axis cs:115,8.82126146106377)
--(axis cs:116,8.86493901230758)
--(axis cs:117,8.88109585109948)
--(axis cs:118,8.86557375500403)
--(axis cs:119,8.84673614636342)
--(axis cs:120,8.84416232169393)
--(axis cs:121,8.81966939828493)
--(axis cs:122,8.87743022277847)
--(axis cs:123,8.86401666676992)
--(axis cs:124,8.87852011548892)
--(axis cs:125,8.85402194701441)
--(axis cs:126,8.87719560409531)
--(axis cs:127,8.86514835563736)
--(axis cs:128,8.87312632451439)
--(axis cs:129,8.85559932917237)
--(axis cs:130,8.85930479911426)
--(axis cs:131,8.85733581135287)
--(axis cs:132,8.86819639233393)
--(axis cs:133,8.86363646614391)
--(axis cs:134,8.88067996079925)
--(axis cs:135,8.87658077755435)
--(axis cs:136,8.8599126953212)
--(axis cs:137,8.81854422522317)
--(axis cs:138,8.85701516032402)
--(axis cs:139,8.88088228978501)
--(axis cs:140,8.87768692801122)
--(axis cs:141,8.88085563314328)
--(axis cs:142,8.86279967337805)
--(axis cs:143,8.83390745209386)
--(axis cs:144,8.88727695472203)
--(axis cs:145,8.87511375362664)
--(axis cs:146,8.86816695345127)
--(axis cs:147,8.86784595789288)
--(axis cs:148,8.88360110181187)
--(axis cs:149,8.88454954143347)
--(axis cs:150,8.88376580800483)
--(axis cs:151,8.86518346663339)
--(axis cs:152,8.86152955986866)
--(axis cs:153,8.89813906888269)
--(axis cs:154,8.86713716004121)
--(axis cs:155,8.87783552337651)
--(axis cs:156,8.86772092963435)
--(axis cs:157,8.875912815734)
--(axis cs:158,8.87017959785963)
--(axis cs:159,8.868834030059)
--(axis cs:160,8.867173725045)
--(axis cs:161,8.87746221277165)
--(axis cs:162,8.87626730436075)
--(axis cs:163,8.87112546693416)
--(axis cs:164,8.8739781796674)
--(axis cs:165,8.8619065796805)
--(axis cs:166,8.88378132177534)
--(axis cs:167,8.87161386826245)
--(axis cs:168,8.87444940535334)
--(axis cs:169,8.88841783185485)
--(axis cs:170,8.88295205530531)
--(axis cs:171,8.88745658643956)
--(axis cs:172,8.88900142821522)
--(axis cs:173,8.86004872693026)
--(axis cs:174,8.87922329302413)
--(axis cs:175,8.87472961527965)
--(axis cs:176,8.88032644160213)
--(axis cs:177,8.88951827105322)
--(axis cs:178,8.87995989652107)
--(axis cs:179,8.86539276813444)
--(axis cs:180,8.86543480651757)
--(axis cs:181,8.86029243944557)
--(axis cs:182,8.86149890783875)
--(axis cs:183,8.88666809624081)
--(axis cs:184,8.89427492811093)
--(axis cs:185,8.88970045178074)
--(axis cs:186,8.88505203547546)
--(axis cs:187,8.87632415684127)
--(axis cs:188,8.86670876373005)
--(axis cs:189,8.82073508997778)
--(axis cs:190,8.87350682030669)
--(axis cs:191,8.86353631504408)
--(axis cs:192,8.87924044527134)
--(axis cs:193,8.86504117715967)
--(axis cs:194,8.87825302322895)
--(axis cs:195,8.87498064608663)
--(axis cs:196,8.89613194070479)
--(axis cs:197,8.86049135908426)
--(axis cs:198,8.87192134691875)
--(axis cs:199,8.86180838153772)
--(axis cs:200,8.8661935162814)
--(axis cs:201,8.87575768300677)
--(axis cs:202,8.89436587726106)
--(axis cs:203,8.89960835971882)
--(axis cs:204,8.87240309076795)
--(axis cs:205,8.88611397418494)
--(axis cs:206,8.88708729788978)
--(axis cs:207,8.89004646471574)
--(axis cs:208,8.88306570136037)
--(axis cs:209,8.8896765965936)
--(axis cs:210,8.875356107276)
--(axis cs:211,8.89160962337017)
--(axis cs:212,8.89253170217539)
--(axis cs:213,8.88592298681725)
--(axis cs:214,8.87399365418594)
--(axis cs:215,8.83861441429086)
--(axis cs:216,8.87707724015749)
--(axis cs:217,8.89721759028098)
--(axis cs:218,8.90562566568637)
--(axis cs:219,8.89806670221075)
--(axis cs:220,8.89128289014141)
--(axis cs:221,8.88088477340607)
--(axis cs:222,8.88446389913934)
--(axis cs:223,8.87992446679852)
--(axis cs:224,8.8645893040542)
--(axis cs:225,8.88387635219285)
--(axis cs:226,8.89910872189552)
--(axis cs:227,8.8776525564419)
--(axis cs:228,8.88654776615156)
--(axis cs:229,8.88522525134673)
--(axis cs:230,8.8866743457753)
--(axis cs:231,8.88255933216146)
--(axis cs:232,8.89397479803353)
--(axis cs:233,8.88215430307545)
--(axis cs:234,8.88302408021535)
--(axis cs:235,8.8751054367958)
--(axis cs:236,8.8641990246245)
--(axis cs:237,8.87127936981847)
--(axis cs:238,8.87792701145468)
--(axis cs:239,8.87326128741479)
--(axis cs:240,8.88439540408129)
--(axis cs:241,8.89019046373352)
--(axis cs:242,8.891235609638)
--(axis cs:243,8.85879627494607)
--(axis cs:244,8.88408000368943)
--(axis cs:245,8.8880142930504)
--(axis cs:246,8.86164841776311)
--(axis cs:247,8.86735370549174)
--(axis cs:248,8.87489627802311)
--(axis cs:249,8.87664287265579)
--(axis cs:250,8.88770962277923)
--(axis cs:251,8.87852143859509)
--(axis cs:252,8.88547033316789)
--(axis cs:253,8.88173610415736)
--(axis cs:254,8.8774206588225)
--(axis cs:255,8.89218819647879)
--(axis cs:256,8.88695799186392)
--(axis cs:257,8.88485997969336)
--(axis cs:258,8.87696292970372)
--(axis cs:259,8.88847710112879)
--(axis cs:260,8.89013351554997)
--(axis cs:261,8.8988718403878)
--(axis cs:262,8.88517912322284)
--(axis cs:263,8.90281654724502)
--(axis cs:264,8.88642397782841)
--(axis cs:265,8.87485490022516)
--(axis cs:266,8.87474414002161)
--(axis cs:267,8.8701141765854)
--(axis cs:268,8.87875174189869)
--(axis cs:269,8.89505997014287)
--(axis cs:270,8.8914751826954)
--(axis cs:271,8.87950877383172)
--(axis cs:272,8.89516388385284)
--(axis cs:273,8.89718505869496)
--(axis cs:274,8.89955878462733)
--(axis cs:275,8.87234073767423)
--(axis cs:276,8.88723803367914)
--(axis cs:277,8.88356079305867)
--(axis cs:278,8.88697186121701)
--(axis cs:279,8.89540919483549)
--(axis cs:280,8.89104374085687)
--(axis cs:281,8.88455450315471)
--(axis cs:282,8.89563956305127)
--(axis cs:283,8.89656413845321)
--(axis cs:284,8.89551167997152)
--(axis cs:285,8.88561144389827)
--(axis cs:286,8.89173442402345)
--(axis cs:287,8.88477487522176)
--(axis cs:288,8.8875972093042)
--(axis cs:289,8.88964083687707)
--(axis cs:290,8.88747407937732)
--(axis cs:291,8.89057335243879)
--(axis cs:292,8.87183787053359)
--(axis cs:293,8.88490494124822)
--(axis cs:294,8.90196011230414)
--(axis cs:295,8.89898500663462)
--(axis cs:296,8.87810669836759)
--(axis cs:297,8.88618713408957)
--(axis cs:298,8.89331769164506)
--(axis cs:299,8.89152206956177)
--(axis cs:299,8.91546606377156)
--(axis cs:299,8.91546606377156)
--(axis cs:298,8.91602110835493)
--(axis cs:297,8.91263499924377)
--(axis cs:296,8.90698730163241)
--(axis cs:295,8.91898039336538)
--(axis cs:294,8.92149028769586)
--(axis cs:293,8.90940812541845)
--(axis cs:292,8.90717712946641)
--(axis cs:291,8.91633291422788)
--(axis cs:290,8.91199198728935)
--(axis cs:289,8.91804496312293)
--(axis cs:288,8.91383059069581)
--(axis cs:287,8.91338732477824)
--(axis cs:286,8.91914777597655)
--(axis cs:285,8.91656735610173)
--(axis cs:284,8.91883778669515)
--(axis cs:283,8.91864259488013)
--(axis cs:282,8.91590877028206)
--(axis cs:281,8.90775463017862)
--(axis cs:280,8.91300525914313)
--(axis cs:279,8.91573553849785)
--(axis cs:278,8.91440613878299)
--(axis cs:277,8.90692674027466)
--(axis cs:276,8.9160262996542)
--(axis cs:275,8.90437346232577)
--(axis cs:274,8.91819768203933)
--(axis cs:273,8.92030714130505)
--(axis cs:272,8.91755098281383)
--(axis cs:271,8.91017689283495)
--(axis cs:270,8.91697281730461)
--(axis cs:269,8.91768049652379)
--(axis cs:268,8.92327992476798)
--(axis cs:267,8.91577349008127)
--(axis cs:266,8.90786865997839)
--(axis cs:265,8.90970503310818)
--(axis cs:264,8.91345622217159)
--(axis cs:263,8.92026691942166)
--(axis cs:262,8.91419987677716)
--(axis cs:261,8.9214625596122)
--(axis cs:260,8.91763801778337)
--(axis cs:259,8.91370709887121)
--(axis cs:258,8.90627287029629)
--(axis cs:257,8.91502595363997)
--(axis cs:256,8.91359914146941)
--(axis cs:255,8.91891527018788)
--(axis cs:254,8.90793187451083)
--(axis cs:253,8.91530429584264)
--(axis cs:252,8.91652980016544)
--(axis cs:251,8.91496582807157)
--(axis cs:250,8.9121777105541)
--(axis cs:249,8.90776352734421)
--(axis cs:248,8.90920165531022)
--(axis cs:247,8.90776656117492)
--(axis cs:246,8.89608498223689)
--(axis cs:245,8.91202997361627)
--(axis cs:244,8.90978899631058)
--(axis cs:243,8.9017481917206)
--(axis cs:242,8.91121325702867)
--(axis cs:241,8.91346146959981)
--(axis cs:240,8.91286446258537)
--(axis cs:239,8.91161671258521)
--(axis cs:238,8.90348352187865)
--(axis cs:237,8.90560236351486)
--(axis cs:236,8.8982391753755)
--(axis cs:235,8.90328462987087)
--(axis cs:234,8.90782465311799)
--(axis cs:233,8.90953056359122)
--(axis cs:232,8.91537080196647)
--(axis cs:231,8.91348953450521)
--(axis cs:230,8.9217250542247)
--(axis cs:229,8.9134562819866)
--(axis cs:228,8.91160930051511)
--(axis cs:227,8.91054591022476)
--(axis cs:226,8.92037847810448)
--(axis cs:225,8.91264418114049)
--(axis cs:224,8.9061882959458)
--(axis cs:223,8.91113273320148)
--(axis cs:222,8.91406050086066)
--(axis cs:221,8.9077894932606)
--(axis cs:220,8.90973877652526)
--(axis cs:219,8.91721269778925)
--(axis cs:218,8.91961006764696)
--(axis cs:217,8.91544554305235)
--(axis cs:216,8.90761589317584)
--(axis cs:215,8.92675225237581)
--(axis cs:214,8.91325174581406)
--(axis cs:213,8.90998741318275)
--(axis cs:212,8.91464656449128)
--(axis cs:211,8.91556370996316)
--(axis cs:210,8.90655102605733)
--(axis cs:209,8.91887453673973)
--(axis cs:208,8.9158835653063)
--(axis cs:207,8.91701586861759)
--(axis cs:206,8.91457076877689)
--(axis cs:205,8.91528922581506)
--(axis cs:204,8.90727697589872)
--(axis cs:203,8.92396197361451)
--(axis cs:202,8.91539592273894)
--(axis cs:201,8.90643345032657)
--(axis cs:200,8.9035792837186)
--(axis cs:199,8.90447561846228)
--(axis cs:198,8.90396785308125)
--(axis cs:197,8.90954750758241)
--(axis cs:196,8.91815052596188)
--(axis cs:195,8.90760735391337)
--(axis cs:194,8.90840857677105)
--(axis cs:193,8.90747495617367)
--(axis cs:192,8.917319488062)
--(axis cs:191,8.90109501828925)
--(axis cs:190,8.90052664635998)
--(axis cs:189,8.90751804335555)
--(axis cs:188,8.90506716960329)
--(axis cs:187,8.90764884315873)
--(axis cs:186,8.91392723119121)
--(axis cs:185,8.91312921488593)
--(axis cs:184,8.9178290052224)
--(axis cs:183,8.91555437042585)
--(axis cs:182,8.90410869216125)
--(axis cs:181,8.90373969388777)
--(axis cs:180,8.90046492681576)
--(axis cs:179,8.90022869853222)
--(axis cs:178,8.90939383681226)
--(axis cs:177,8.91487732894678)
--(axis cs:176,8.91493195839787)
--(axis cs:175,8.90368625138702)
--(axis cs:174,8.9113908403092)
--(axis cs:173,8.90150987306974)
--(axis cs:172,8.91207357178478)
--(axis cs:171,8.91122081356044)
--(axis cs:170,8.91070054469469)
--(axis cs:169,8.91192790147849)
--(axis cs:168,8.91024212797999)
--(axis cs:167,8.90945486507088)
--(axis cs:166,8.91195434489132)
--(axis cs:165,8.89663615365283)
--(axis cs:164,8.9029300203326)
--(axis cs:163,8.90258879973251)
--(axis cs:162,8.90569969563924)
--(axis cs:161,8.90825578722835)
--(axis cs:160,8.899842274955)
--(axis cs:159,8.896441769941)
--(axis cs:158,8.9015465354737)
--(axis cs:157,8.900125184266)
--(axis cs:156,8.90218673703231)
--(axis cs:155,8.90365860995683)
--(axis cs:154,8.90591717329212)
--(axis cs:153,8.91812493111731)
--(axis cs:152,8.89762064013135)
--(axis cs:151,8.89583146669995)
--(axis cs:150,8.91787999199517)
--(axis cs:149,8.91357845856653)
--(axis cs:148,8.9096265648548)
--(axis cs:147,8.89945377544046)
--(axis cs:146,8.89990444654874)
--(axis cs:145,8.90239971304002)
--(axis cs:144,8.91503744527796)
--(axis cs:143,8.91100241457281)
--(axis cs:142,8.91103772662194)
--(axis cs:141,8.90764170019005)
--(axis cs:140,8.91149067198879)
--(axis cs:139,8.90978984354832)
--(axis cs:138,8.90912417300931)
--(axis cs:137,8.90193637477683)
--(axis cs:136,8.90169397134547)
--(axis cs:135,8.90652268911232)
--(axis cs:134,8.91070317253409)
--(axis cs:133,8.91122940052276)
--(axis cs:132,8.89965167433274)
--(axis cs:131,8.90122112198046)
--(axis cs:130,8.89586253421908)
--(axis cs:129,8.89688920416096)
--(axis cs:128,8.90194614215228)
--(axis cs:127,8.8977705110293)
--(axis cs:126,8.9116983959047)
--(axis cs:125,8.89716058631892)
--(axis cs:124,8.90707681784442)
--(axis cs:123,8.89780553323008)
--(axis cs:122,8.90932211055487)
--(axis cs:121,8.8775523350484)
--(axis cs:120,8.89337087830607)
--(axis cs:119,8.89099545363658)
--(axis cs:118,8.9016675783293)
--(axis cs:117,8.91176348223386)
--(axis cs:116,8.90117798769242)
--(axis cs:115,8.90001427226957)
--(axis cs:114,8.89586910507542)
--(axis cs:113,8.89225048450721)
--(axis cs:112,8.90468005588035)
--(axis cs:111,8.89774507307565)
--(axis cs:110,8.90134082170113)
--(axis cs:109,8.88574099762624)
--(axis cs:108,8.89473758847318)
--(axis cs:107,8.906290330123)
--(axis cs:106,8.90746409070521)
--(axis cs:105,8.89084173592536)
--(axis cs:104,8.88520288367175)
--(axis cs:103,8.90269391139993)
--(axis cs:102,8.89744018483293)
--(axis cs:101,8.89128203587389)
--(axis cs:100,8.89935509751488)
--(axis cs:99,8.89065301121957)
--(axis cs:98,8.89800848876529)
--(axis cs:97,8.90055490207382)
--(axis cs:96,8.90427225026425)
--(axis cs:95,8.89735066687832)
--(axis cs:94,8.90761650915655)
--(axis cs:93,8.88951524781567)
--(axis cs:92,8.88600695237294)
--(axis cs:91,8.87892530629798)
--(axis cs:90,8.88390558350657)
--(axis cs:89,8.86457257799454)
--(axis cs:88,8.87221545641594)
--(axis cs:87,8.90203376441588)
--(axis cs:86,8.9050334271057)
--(axis cs:85,8.89179479583226)
--(axis cs:84,8.88138811566609)
--(axis cs:83,8.9035851882685)
--(axis cs:82,8.89066758955976)
--(axis cs:81,8.89606392461713)
--(axis cs:80,8.87955137764581)
--(axis cs:79,8.86586238892293)
--(axis cs:78,8.89356193668652)
--(axis cs:77,8.89952640817665)
--(axis cs:76,8.89153087171607)
--(axis cs:75,8.8867404609764)
--(axis cs:74,8.88731953681302)
--(axis cs:73,8.8760021428067)
--(axis cs:72,8.87956849223305)
--(axis cs:71,8.89347130234843)
--(axis cs:70,8.85521526965109)
--(axis cs:69,8.88520294937245)
--(axis cs:68,8.88317927459892)
--(axis cs:67,8.88549630662803)
--(axis cs:66,8.89835876713806)
--(axis cs:65,8.87339138412045)
--(axis cs:64,8.89284543975582)
--(axis cs:63,8.87823108863144)
--(axis cs:62,8.86117453637623)
--(axis cs:61,8.89037085105877)
--(axis cs:60,8.87485749216144)
--(axis cs:59,8.89395238379115)
--(axis cs:58,8.87457715122842)
--(axis cs:57,8.88201374726203)
--(axis cs:56,8.87972973699907)
--(axis cs:55,8.86471044589046)
--(axis cs:54,8.87452663608204)
--(axis cs:53,8.88163800479752)
--(axis cs:52,8.86918645570853)
--(axis cs:51,8.86501503598478)
--(axis cs:50,8.87493367528885)
--(axis cs:49,8.86746635053212)
--(axis cs:48,8.85707537122792)
--(axis cs:47,8.86127615329324)
--(axis cs:46,8.86873519474101)
--(axis cs:45,8.86223738060655)
--(axis cs:44,8.87856476283506)
--(axis cs:43,8.86755265413407)
--(axis cs:42,8.84573160318798)
--(axis cs:41,8.84032608437927)
--(axis cs:40,8.84243122044398)
--(axis cs:39,8.8542069013219)
--(axis cs:38,8.83878280256416)
--(axis cs:37,8.83393686280526)
--(axis cs:36,8.84075656623123)
--(axis cs:35,8.83043526981977)
--(axis cs:34,8.83359139740604)
--(axis cs:33,8.86642004858462)
--(axis cs:32,8.82703677296563)
--(axis cs:31,8.84096497563373)
--(axis cs:30,8.85683489414363)
--(axis cs:29,8.83124948946844)
--(axis cs:28,8.84523602188807)
--(axis cs:27,8.8399616459249)
--(axis cs:26,8.83241415757509)
--(axis cs:25,8.84085209647361)
--(axis cs:24,8.79668428929697)
--(axis cs:23,8.81071832504411)
--(axis cs:22,8.81487139074454)
--(axis cs:21,8.80651233810411)
--(axis cs:20,8.81459649677413)
--(axis cs:19,8.83160637721198)
--(axis cs:18,8.76088733269498)
--(axis cs:17,8.80496324096414)
--(axis cs:16,8.77932406785145)
--(axis cs:15,8.7728137025812)
--(axis cs:14,8.7723419764822)
--(axis cs:13,8.71368429526516)
--(axis cs:12,8.72238862401199)
--(axis cs:11,8.72737849713758)
--(axis cs:10,8.75985595683953)
--(axis cs:9,8.70593798711853)
--(axis cs:8,8.69883469009409)
--(axis cs:7,8.68604583346677)
--(axis cs:6,8.66524518589262)
--(axis cs:5,8.76265247438186)
--(axis cs:4,8.29489993432081)
--(axis cs:3,7.90649900240729)
--(axis cs:2,7.5298240690637)
--(axis cs:1,6.67794948888546)
--(axis cs:0,4.44772660682378)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,4.44772660682378)
--(axis cs:0,4.44169319317622)
--(axis cs:1,6.67306171111454)
--(axis cs:2,7.52444493093631)
--(axis cs:3,7.90337646425938)
--(axis cs:4,8.29086339901253)
--(axis cs:5,8.22621780738798)
--(axis cs:6,8.18982271157605)
--(axis cs:7,8.12861353442127)
--(axis cs:8,8.25002187561474)
--(axis cs:9,8.29333754476189)
--(axis cs:10,8.4689739676782)
--(axis cs:11,8.50422867311868)
--(axis cs:12,8.54402849685099)
--(axis cs:13,8.53197497415568)
--(axis cs:14,8.67360136907995)
--(axis cs:15,8.56045406176244)
--(axis cs:16,8.69485898380395)
--(axis cs:17,8.65999322568699)
--(axis cs:18,8.63722440486478)
--(axis cs:19,8.64294632019312)
--(axis cs:20,8.73790341443493)
--(axis cs:21,8.70816978982334)
--(axis cs:22,8.71624265543703)
--(axis cs:23,8.69801228365876)
--(axis cs:24,8.73206389489315)
--(axis cs:25,8.70930698469563)
--(axis cs:26,8.71467700123201)
--(axis cs:27,8.78519504802918)
--(axis cs:28,8.72770973764248)
--(axis cs:29,8.75897353252408)
--(axis cs:30,8.72258230319838)
--(axis cs:31,8.76763968648131)
--(axis cs:32,8.70752874399636)
--(axis cs:33,8.73888227105818)
--(axis cs:34,8.78595880774874)
--(axis cs:35,8.7515685943801)
--(axis cs:36,8.74762140822387)
--(axis cs:37,8.76626477606135)
--(axis cs:38,8.79307639398412)
--(axis cs:39,8.79258755249743)
--(axis cs:40,8.77779437385871)
--(axis cs:41,8.8082476986555)
--(axis cs:42,8.79618888932449)
--(axis cs:43,8.74948526991029)
--(axis cs:44,8.7962779188669)
--(axis cs:45,8.80528354673882)
--(axis cs:46,8.79616192786663)
--(axis cs:47,8.80898313161374)
--(axis cs:48,8.80075841746375)
--(axis cs:49,8.81007155891416)
--(axis cs:50,8.83917932143072)
--(axis cs:51,8.79727132593377)
--(axis cs:52,8.77489684902576)
--(axis cs:53,8.83628984910685)
--(axis cs:54,8.82996728297799)
--(axis cs:55,8.83848241806885)
--(axis cs:56,8.7827747689396)
--(axis cs:57,8.79317276202946)
--(axis cs:58,8.80560619633351)
--(axis cs:59,8.81787410190442)
--(axis cs:60,8.80279252219166)
--(axis cs:61,8.80686085760564)
--(axis cs:62,8.81620236983228)
--(axis cs:63,8.85889886938561)
--(axis cs:64,8.76868617460995)
--(axis cs:65,8.84470114210883)
--(axis cs:66,8.81138278228059)
--(axis cs:67,8.81067295719123)
--(axis cs:68,8.84886847473781)
--(axis cs:69,8.83467643636234)
--(axis cs:70,8.83368360726272)
--(axis cs:71,8.83943913193426)
--(axis cs:72,8.84390962318231)
--(axis cs:73,8.79060348269354)
--(axis cs:74,8.83505906406127)
--(axis cs:75,8.8391659180496)
--(axis cs:76,8.81476107476829)
--(axis cs:77,8.86444601053537)
--(axis cs:78,8.85623666406297)
--(axis cs:79,8.89270002934483)
--(axis cs:80,8.84856079840667)
--(axis cs:81,8.856336523657)
--(axis cs:82,8.85901358707066)
--(axis cs:83,8.87343149899869)
--(axis cs:84,8.81542704104166)
--(axis cs:85,8.82613269674653)
--(axis cs:86,8.85834921297883)
--(axis cs:87,8.85168627563404)
--(axis cs:88,8.84495513103882)
--(axis cs:89,8.86700541615462)
--(axis cs:90,8.86702169143448)
--(axis cs:91,8.87713290071379)
--(axis cs:92,8.87669377911169)
--(axis cs:93,8.84366272491522)
--(axis cs:94,8.86464868436091)
--(axis cs:95,8.88088710999454)
--(axis cs:96,8.8524832874786)
--(axis cs:97,8.86252493779701)
--(axis cs:98,8.87077123011321)
--(axis cs:99,8.85482754793361)
--(axis cs:100,8.86442857140855)
--(axis cs:101,8.87121312464772)
--(axis cs:102,8.85771540680142)
--(axis cs:103,8.85080091095372)
--(axis cs:104,8.8489716021999)
--(axis cs:105,8.84698444358695)
--(axis cs:106,8.85342123165014)
--(axis cs:107,8.88042037794669)
--(axis cs:108,8.8456670990626)
--(axis cs:109,8.89669265695048)
--(axis cs:110,8.88422474820266)
--(axis cs:111,8.88573032727544)
--(axis cs:112,8.8462400565541)
--(axis cs:113,8.87797618093057)
--(axis cs:114,8.89548465232885)
--(axis cs:115,8.88914408243227)
--(axis cs:116,8.84911524666618)
--(axis cs:117,8.86459843342444)
--(axis cs:118,8.85662427902819)
--(axis cs:119,8.84958317886841)
--(axis cs:120,8.87511301404958)
--(axis cs:121,8.87741555664472)
--(axis cs:122,8.84892156177989)
--(axis cs:123,8.85689906893039)
--(axis cs:124,8.88396943866124)
--(axis cs:125,8.86261034769358)
--(axis cs:126,8.85711050193057)
--(axis cs:127,8.88436606419768)
--(axis cs:128,8.89949917476048)
--(axis cs:129,8.87038534485571)
--(axis cs:130,8.85366808065125)
--(axis cs:131,8.90050098085243)
--(axis cs:132,8.87950807159741)
--(axis cs:133,8.88859889912277)
--(axis cs:134,8.86546751739181)
--(axis cs:135,8.88973929463803)
--(axis cs:136,8.88143419667914)
--(axis cs:137,8.88535183765873)
--(axis cs:138,8.88941976604895)
--(axis cs:139,8.85558749781987)
--(axis cs:140,8.87378975570513)
--(axis cs:141,8.86182535136338)
--(axis cs:142,8.88405931789225)
--(axis cs:143,8.91018601042583)
--(axis cs:144,8.89141301375905)
--(axis cs:145,8.88156404702921)
--(axis cs:146,8.89502543878243)
--(axis cs:147,8.90658172258652)
--(axis cs:148,8.89463724624049)
--(axis cs:149,8.88091627427561)
--(axis cs:150,8.89719232866714)
--(axis cs:151,8.88566517610715)
--(axis cs:152,8.902599238918)
--(axis cs:153,8.91312543413494)
--(axis cs:154,8.90231750009892)
--(axis cs:155,8.86736631700462)
--(axis cs:156,8.88146270392257)
--(axis cs:157,8.87567455395802)
--(axis cs:158,8.88853339469294)
--(axis cs:159,8.86935723704757)
--(axis cs:160,8.90579431858969)
--(axis cs:161,8.9046697047766)
--(axis cs:162,8.88234922460403)
--(axis cs:163,8.90626375682359)
--(axis cs:164,8.91905008561799)
--(axis cs:165,8.89233566280281)
--(axis cs:166,8.87972076952001)
--(axis cs:167,8.92048645616254)
--(axis cs:168,8.92505880933489)
--(axis cs:169,8.90958500754375)
--(axis cs:170,8.9109342214288)
--(axis cs:171,8.9119160507252)
--(axis cs:172,8.89447197603053)
--(axis cs:173,8.90866322882892)
--(axis cs:174,8.88669618537367)
--(axis cs:175,8.89351766803191)
--(axis cs:176,8.88436900531607)
--(axis cs:177,8.88364248495597)
--(axis cs:178,8.90061195328391)
--(axis cs:179,8.91211076180766)
--(axis cs:180,8.88402711407341)
--(axis cs:181,8.87298718975676)
--(axis cs:182,8.88541473616498)
--(axis cs:183,8.90262976830484)
--(axis cs:184,8.9156958907858)
--(axis cs:185,8.92189073828259)
--(axis cs:186,8.90027419039565)
--(axis cs:187,8.90734942838398)
--(axis cs:188,8.9021421490082)
--(axis cs:189,8.84785150691429)
--(axis cs:190,8.90061491854259)
--(axis cs:191,8.90929577354776)
--(axis cs:192,8.90392415359348)
--(axis cs:193,8.928813191023)
--(axis cs:194,8.89665203934257)
--(axis cs:195,8.90306053547005)
--(axis cs:196,8.90541812937389)
--(axis cs:197,8.88308559296425)
--(axis cs:198,8.88230929396923)
--(axis cs:199,8.86244098534498)
--(axis cs:200,8.90391658123166)
--(axis cs:201,8.90225127933703)
--(axis cs:202,8.88788675285376)
--(axis cs:203,8.89370671914697)
--(axis cs:204,8.91222600062781)
--(axis cs:205,8.9022388568547)
--(axis cs:206,8.93285881126677)
--(axis cs:207,8.89785872495616)
--(axis cs:208,8.89907723269753)
--(axis cs:209,8.9141479256096)
--(axis cs:210,8.90507325491678)
--(axis cs:211,8.87141320636877)
--(axis cs:212,8.90532871467646)
--(axis cs:213,8.89824369898062)
--(axis cs:214,8.90300350007981)
--(axis cs:215,8.90707068302814)
--(axis cs:216,8.92563186675414)
--(axis cs:217,8.92032636183583)
--(axis cs:218,8.9198932818656)
--(axis cs:219,8.91053609900932)
--(axis cs:220,8.91888559925843)
--(axis cs:221,8.91693762592224)
--(axis cs:222,8.91362850850666)
--(axis cs:223,8.91529039415666)
--(axis cs:224,8.9100598971334)
--(axis cs:225,8.94116283117789)
--(axis cs:226,8.89334749506253)
--(axis cs:227,8.90709532001077)
--(axis cs:228,8.92808415551354)
--(axis cs:229,8.88970532987854)
--(axis cs:230,8.92070388321517)
--(axis cs:231,8.90354006733333)
--(axis cs:232,8.91936304139692)
--(axis cs:233,8.8682147264641)
--(axis cs:234,8.910737952622)
--(axis cs:235,8.91221192198127)
--(axis cs:236,8.92925062093256)
--(axis cs:237,8.91630601681409)
--(axis cs:238,8.89842001669773)
--(axis cs:239,8.91840326444621)
--(axis cs:240,8.91800863762644)
--(axis cs:241,8.88386813373643)
--(axis cs:242,8.90166113998179)
--(axis cs:243,8.90867537168823)
--(axis cs:244,8.89435759484641)
--(axis cs:245,8.95454445708484)
--(axis cs:246,8.92177288001256)
--(axis cs:247,8.89821932201271)
--(axis cs:248,8.91328468350913)
--(axis cs:249,8.9395283280946)
--(axis cs:250,8.89780655237972)
--(axis cs:251,8.86963196764689)
--(axis cs:252,8.91341007288037)
--(axis cs:253,8.92374968519073)
--(axis cs:254,8.93225272823336)
--(axis cs:255,8.91674348988686)
--(axis cs:256,8.91796528569424)
--(axis cs:257,8.93033253485085)
--(axis cs:258,8.9284802142758)
--(axis cs:259,8.89355347034726)
--(axis cs:260,8.87346078944652)
--(axis cs:261,8.91524130047796)
--(axis cs:262,8.92252054876878)
--(axis cs:263,8.92398509264592)
--(axis cs:264,8.9259552528757)
--(axis cs:265,8.93833685052886)
--(axis cs:266,8.90002492336408)
--(axis cs:267,8.92070350759257)
--(axis cs:268,8.9146544737699)
--(axis cs:269,8.94992244566641)
--(axis cs:270,8.89544034395641)
--(axis cs:271,8.91514849282851)
--(axis cs:272,8.93591581457719)
--(axis cs:273,8.93602160311046)
--(axis cs:274,8.9355479220237)
--(axis cs:275,8.93367882008891)
--(axis cs:276,8.93125033600427)
--(axis cs:277,8.93606515631372)
--(axis cs:278,8.92861834796378)
--(axis cs:279,8.93150948049691)
--(axis cs:280,8.90932512007747)
--(axis cs:281,8.93342133174457)
--(axis cs:282,8.93568567791611)
--(axis cs:283,8.95363869465912)
--(axis cs:284,8.94464876529317)
--(axis cs:285,8.92810734272695)
--(axis cs:286,8.92087756171166)
--(axis cs:287,8.87718377261841)
--(axis cs:288,8.91085580461739)
--(axis cs:289,8.93552888549062)
--(axis cs:290,8.95287981599268)
--(axis cs:291,8.92822032468741)
--(axis cs:292,8.94097358601076)
--(axis cs:293,8.91443842920785)
--(axis cs:294,8.92862506698128)
--(axis cs:295,8.92348418813116)
--(axis cs:296,8.9427593925424)
--(axis cs:297,8.90544973382928)
--(axis cs:298,8.93076436144428)
--(axis cs:299,8.90443536243091)
--(axis cs:299,8.95555730423576)
--(axis cs:299,8.95555730423576)
--(axis cs:298,8.96517303855572)
--(axis cs:297,8.95639193283739)
--(axis cs:296,8.97297747412427)
--(axis cs:295,8.97619767853551)
--(axis cs:294,8.97012453301872)
--(axis cs:293,8.97269730412548)
--(axis cs:292,8.97445228065591)
--(axis cs:291,8.97013500864592)
--(axis cs:290,8.97957365067398)
--(axis cs:289,8.96872518117605)
--(axis cs:288,8.96904172871594)
--(axis cs:287,8.95426382738159)
--(axis cs:286,8.967344504955)
--(axis cs:285,8.95987219060638)
--(axis cs:284,8.96991196804016)
--(axis cs:283,8.97745783867422)
--(axis cs:282,8.96515752208389)
--(axis cs:281,8.96619253492211)
--(axis cs:280,8.95943261325586)
--(axis cs:279,8.96623271950309)
--(axis cs:278,8.96881351870289)
--(axis cs:277,8.97003157701961)
--(axis cs:276,8.97041826399573)
--(axis cs:275,8.97081077991109)
--(axis cs:274,8.96790634464297)
--(axis cs:273,8.96994653022287)
--(axis cs:272,8.96979765208948)
--(axis cs:271,8.96329337383816)
--(axis cs:270,8.96032425604359)
--(axis cs:269,8.97410855433358)
--(axis cs:268,8.94982005956343)
--(axis cs:267,8.96319142574077)
--(axis cs:266,8.94754720996925)
--(axis cs:265,8.96865488280447)
--(axis cs:264,8.96234541379097)
--(axis cs:263,8.96307377402074)
--(axis cs:262,8.96555765123123)
--(axis cs:261,8.95678263285537)
--(axis cs:260,8.94432727722014)
--(axis cs:259,8.95485179631941)
--(axis cs:258,8.96176891905754)
--(axis cs:257,8.96138066514915)
--(axis cs:256,8.95638871430577)
--(axis cs:255,8.9664685767798)
--(axis cs:254,8.97252707176665)
--(axis cs:253,8.96040898147594)
--(axis cs:252,8.9564401937863)
--(axis cs:251,8.94974169901977)
--(axis cs:250,8.96352364762028)
--(axis cs:249,8.97451673857206)
--(axis cs:248,8.9600018498242)
--(axis cs:247,8.95635061132062)
--(axis cs:246,8.96407398665411)
--(axis cs:245,8.97905834291516)
--(axis cs:244,8.95422240515359)
--(axis cs:243,8.96266169497844)
--(axis cs:242,8.96122659335154)
--(axis cs:241,8.94434206626357)
--(axis cs:240,8.97516109570689)
--(axis cs:239,8.96811413555379)
--(axis cs:238,8.95177718330226)
--(axis cs:237,8.95917064985257)
--(axis cs:236,8.96995991240077)
--(axis cs:235,8.9617823446854)
--(axis cs:234,8.95556271404467)
--(axis cs:233,8.96131880686923)
--(axis cs:232,8.94953602526975)
--(axis cs:231,8.95447899933334)
--(axis cs:230,8.95501465011817)
--(axis cs:229,8.9405622034548)
--(axis cs:228,8.96321284448646)
--(axis cs:227,8.9510763466559)
--(axis cs:226,8.95099503827081)
--(axis cs:225,8.97313996882212)
--(axis cs:224,8.9583767028666)
--(axis cs:223,8.95615220584334)
--(axis cs:222,8.96169222482668)
--(axis cs:221,8.96264937407776)
--(axis cs:220,8.96084860074157)
--(axis cs:219,8.95771750099068)
--(axis cs:218,8.95262605146774)
--(axis cs:217,8.9663439714975)
--(axis cs:216,8.96233126657918)
--(axis cs:215,8.95845825030519)
--(axis cs:214,8.96137429992019)
--(axis cs:213,8.94578496768604)
--(axis cs:212,8.95097488532354)
--(axis cs:211,8.93937859363123)
--(axis cs:210,8.94623414508322)
--(axis cs:209,8.95943934105707)
--(axis cs:208,8.94964456730247)
--(axis cs:207,8.95117420837717)
--(axis cs:206,8.96376572206657)
--(axis cs:205,8.9569091431453)
--(axis cs:204,8.97415253270552)
--(axis cs:203,8.94335941418636)
--(axis cs:202,8.93800324714624)
--(axis cs:201,8.94336912066297)
--(axis cs:200,8.94998268543501)
--(axis cs:199,8.92270334798835)
--(axis cs:198,8.93112377269744)
--(axis cs:197,8.94563287370242)
--(axis cs:196,8.94683300395944)
--(axis cs:195,8.95375893119662)
--(axis cs:194,8.94274382732409)
--(axis cs:193,8.96262060897701)
--(axis cs:192,8.94580517973986)
--(axis cs:191,8.94995202645224)
--(axis cs:190,8.94384114812408)
--(axis cs:189,8.92780649308571)
--(axis cs:188,8.94820438432513)
--(axis cs:187,8.95312210494935)
--(axis cs:186,8.95471307627103)
--(axis cs:185,8.96361992838407)
--(axis cs:184,8.95752917588087)
--(axis cs:183,8.95201116502849)
--(axis cs:182,8.93503779716835)
--(axis cs:181,8.93897614357657)
--(axis cs:180,8.94174941925992)
--(axis cs:179,8.94947150485901)
--(axis cs:178,8.94281618004942)
--(axis cs:177,8.9481557817107)
--(axis cs:176,8.93347719468393)
--(axis cs:175,8.94230326530142)
--(axis cs:174,8.94411234795967)
--(axis cs:173,8.95017263783775)
--(axis cs:172,8.9394311573028)
--(axis cs:171,8.95065754927481)
--(axis cs:170,8.94976851190453)
--(axis cs:169,8.96426979245625)
--(axis cs:168,8.96108692399844)
--(axis cs:167,8.95479287717079)
--(axis cs:166,8.93915716381333)
--(axis cs:165,8.94763473719719)
--(axis cs:164,8.94959251438201)
--(axis cs:163,8.94568290984308)
--(axis cs:162,8.94022417539597)
--(axis cs:161,8.94764176189006)
--(axis cs:160,8.95101801474364)
--(axis cs:159,8.92560889628576)
--(axis cs:158,8.94981000530706)
--(axis cs:157,8.93634497937532)
--(axis cs:156,8.94577136274409)
--(axis cs:155,8.94219921632872)
--(axis cs:154,8.94398376656774)
--(axis cs:153,8.95539096586506)
--(axis cs:152,8.95570709441534)
--(axis cs:151,8.93972795722618)
--(axis cs:150,8.94508900466619)
--(axis cs:149,8.94165552572439)
--(axis cs:148,8.94463815375951)
--(axis cs:147,8.95267641074681)
--(axis cs:146,8.94625842788423)
--(axis cs:145,8.93743155297079)
--(axis cs:144,8.94628005290762)
--(axis cs:143,8.95205298957418)
--(axis cs:142,8.93261394877442)
--(axis cs:141,8.92131498196995)
--(axis cs:140,8.95024837762821)
--(axis cs:139,8.91165310218014)
--(axis cs:138,8.93816663395105)
--(axis cs:137,8.9471836956746)
--(axis cs:136,8.93941980332086)
--(axis cs:135,8.94012770536197)
--(axis cs:134,8.91682521594153)
--(axis cs:133,8.9520031675439)
--(axis cs:132,8.94154052840259)
--(axis cs:131,8.94092301914757)
--(axis cs:130,8.91378351934876)
--(axis cs:129,8.92403885514429)
--(axis cs:128,8.93958615857285)
--(axis cs:127,8.92767320246899)
--(axis cs:126,8.92322843140276)
--(axis cs:125,8.92393665230642)
--(axis cs:124,8.93514029467209)
--(axis cs:123,8.91176426440294)
--(axis cs:122,8.91564497155344)
--(axis cs:121,8.92808677668862)
--(axis cs:120,8.92483131928375)
--(axis cs:119,8.9140278211316)
--(axis cs:118,8.91859292097181)
--(axis cs:117,8.92286896657556)
--(axis cs:116,8.91307268666715)
--(axis cs:115,8.93434318423441)
--(axis cs:114,8.94514768100449)
--(axis cs:113,8.9329854857361)
--(axis cs:112,8.92012647677923)
--(axis cs:111,8.9402304060579)
--(axis cs:110,8.93240505179733)
--(axis cs:109,8.93420500971619)
--(axis cs:108,8.91011503427073)
--(axis cs:107,8.93165835538665)
--(axis cs:106,8.91333276834986)
--(axis cs:105,8.90708315641305)
--(axis cs:104,8.9091221978001)
--(axis cs:103,8.92739762237962)
--(axis cs:102,8.91443092653192)
--(axis cs:101,8.92657880868562)
--(axis cs:100,8.92367136192479)
--(axis cs:99,8.90380791873305)
--(axis cs:98,8.94174056988679)
--(axis cs:97,8.93145432886966)
--(axis cs:96,8.92552937918807)
--(axis cs:95,8.92788675667212)
--(axis cs:94,8.92415651563909)
--(axis cs:93,8.92584854175145)
--(axis cs:92,8.91799502088831)
--(axis cs:91,8.92079956595288)
--(axis cs:90,8.92140977523219)
--(axis cs:89,8.91438731717872)
--(axis cs:88,8.91155266896118)
--(axis cs:87,8.90000092436596)
--(axis cs:86,8.91842818702117)
--(axis cs:85,8.89887916992014)
--(axis cs:84,8.89958149229167)
--(axis cs:83,8.92940550100132)
--(axis cs:82,8.91280121292934)
--(axis cs:81,8.92706940967633)
--(axis cs:80,8.91321620159334)
--(axis cs:79,8.9418743039885)
--(axis cs:78,8.9241338026037)
--(axis cs:77,8.91964992279797)
--(axis cs:76,8.88191925856505)
--(axis cs:75,8.9054254819504)
--(axis cs:74,8.8964286026054)
--(axis cs:73,8.89149511730646)
--(axis cs:72,8.90945724348435)
--(axis cs:71,8.90431413473241)
--(axis cs:70,8.91082065940394)
--(axis cs:69,8.90162836363766)
--(axis cs:68,8.90530432526219)
--(axis cs:67,8.88780317614211)
--(axis cs:66,8.88574755105275)
--(axis cs:65,8.9180831912245)
--(axis cs:64,8.86446122539005)
--(axis cs:63,8.93839726394772)
--(axis cs:62,8.89007843016773)
--(axis cs:61,8.88709467572769)
--(axis cs:60,8.89412481114168)
--(axis cs:59,8.88864289809558)
--(axis cs:58,8.8927616036665)
--(axis cs:57,8.86849557130387)
--(axis cs:56,8.85417276439374)
--(axis cs:55,8.90845178193115)
--(axis cs:54,8.90713105035534)
--(axis cs:53,8.89455121755982)
--(axis cs:52,8.84944248430758)
--(axis cs:51,8.86292807406623)
--(axis cs:50,8.89391807856928)
--(axis cs:49,8.89746730775251)
--(axis cs:48,8.91011744920291)
--(axis cs:47,8.87444600171959)
--(axis cs:46,8.88372013880004)
--(axis cs:45,8.86996458659452)
--(axis cs:44,8.86839081446644)
--(axis cs:43,8.85252706342304)
--(axis cs:42,8.86621657734218)
--(axis cs:41,8.87311263467783)
--(axis cs:40,8.86093909280796)
--(axis cs:39,8.86677464750257)
--(axis cs:38,8.86583113934921)
--(axis cs:37,8.85603309060532)
--(axis cs:36,8.8454656584428)
--(axis cs:35,8.83244673895323)
--(axis cs:34,8.8547283255846)
--(axis cs:33,8.80934606227516)
--(axis cs:32,8.83612965600364)
--(axis cs:31,8.84053078018536)
--(axis cs:30,8.81948236346829)
--(axis cs:29,8.83771706747591)
--(axis cs:28,8.81997392902418)
--(axis cs:27,8.87131695197082)
--(axis cs:26,8.80156699876798)
--(axis cs:25,8.85788601530436)
--(axis cs:24,8.83029797177352)
--(axis cs:23,8.79331351634124)
--(axis cs:22,8.82722521122963)
--(axis cs:21,8.82176521017666)
--(axis cs:20,8.82575785223174)
--(axis cs:19,8.78745167980688)
--(axis cs:18,8.75254599513521)
--(axis cs:17,8.77354270764634)
--(axis cs:16,8.81414134952939)
--(axis cs:15,8.70458353823756)
--(axis cs:14,8.77099249758671)
--(axis cs:13,8.68505962584432)
--(axis cs:12,8.713777903149)
--(axis cs:11,8.63894986021466)
--(axis cs:10,8.61745236565514)
--(axis cs:9,8.55836205523811)
--(axis cs:8,8.48270839105193)
--(axis cs:7,8.39293339891206)
--(axis cs:6,8.44915915509062)
--(axis cs:5,8.49824105927869)
--(axis cs:4,8.29489993432081)
--(axis cs:3,7.90649900240729)
--(axis cs:2,7.5298240690637)
--(axis cs:1,6.67794948888546)
--(axis cs:0,4.44772660682378)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,4.44772660682378)
--(axis cs:0,4.44169319317622)
--(axis cs:1,6.67306171111454)
--(axis cs:2,7.52444493093631)
--(axis cs:3,7.90337646425938)
--(axis cs:4,8.29086339901253)
--(axis cs:5,7.83943176774046)
--(axis cs:6,8.06358266413675)
--(axis cs:7,8.00178150974738)
--(axis cs:8,7.88093671041095)
--(axis cs:9,7.79547681874006)
--(axis cs:10,7.9306326417373)
--(axis cs:11,8.02377540665844)
--(axis cs:12,8.07056051736497)
--(axis cs:13,8.02052686146893)
--(axis cs:14,8.1664325690643)
--(axis cs:15,8.0890646341367)
--(axis cs:16,8.34765458619774)
--(axis cs:17,8.36481959044921)
--(axis cs:18,8.56675967440935)
--(axis cs:19,8.3903904999395)
--(axis cs:20,8.50589037186699)
--(axis cs:21,8.43828042605256)
--(axis cs:22,8.44627289952591)
--(axis cs:23,8.37893008149274)
--(axis cs:24,8.64833273737324)
--(axis cs:25,8.6213380827264)
--(axis cs:26,8.71434908397422)
--(axis cs:27,8.65712672481676)
--(axis cs:28,8.60452720934739)
--(axis cs:29,8.66310152996294)
--(axis cs:30,8.64166594770496)
--(axis cs:31,8.6610698323708)
--(axis cs:32,8.72688978159506)
--(axis cs:33,8.71246829476588)
--(axis cs:34,8.74227406283335)
--(axis cs:35,8.67264811507068)
--(axis cs:36,8.72851481683928)
--(axis cs:37,8.76608850517833)
--(axis cs:38,8.70220804648609)
--(axis cs:39,8.76033454751827)
--(axis cs:40,8.66040670686088)
--(axis cs:41,8.75054959045661)
--(axis cs:42,8.7067698717731)
--(axis cs:43,8.71414528497312)
--(axis cs:44,8.75734457406313)
--(axis cs:45,8.60627831624444)
--(axis cs:46,8.78192814226726)
--(axis cs:47,8.81676284488463)
--(axis cs:48,8.82555653363279)
--(axis cs:49,8.80280387587712)
--(axis cs:50,8.77038878353199)
--(axis cs:51,8.78151465913201)
--(axis cs:52,8.70621510923424)
--(axis cs:53,8.77173590612261)
--(axis cs:54,8.76445002202799)
--(axis cs:55,8.79897125764517)
--(axis cs:56,8.75237448151643)
--(axis cs:57,8.77778551769221)
--(axis cs:58,8.7727498717274)
--(axis cs:59,8.78186908982066)
--(axis cs:60,8.78951033607973)
--(axis cs:61,8.75953628700409)
--(axis cs:62,8.80967634529514)
--(axis cs:63,8.85789085272936)
--(axis cs:64,8.81432917370178)
--(axis cs:65,8.75243333059809)
--(axis cs:66,8.76045151529277)
--(axis cs:67,8.73014687134658)
--(axis cs:68,8.84742641494866)
--(axis cs:69,8.78198046790653)
--(axis cs:70,8.78510647928015)
--(axis cs:71,8.79509237599431)
--(axis cs:72,8.80166565836996)
--(axis cs:73,8.85884251725174)
--(axis cs:74,8.80002063231555)
--(axis cs:75,8.7498783058225)
--(axis cs:76,8.8095335446882)
--(axis cs:77,8.82712096727936)
--(axis cs:78,8.8056751250395)
--(axis cs:79,8.78556883945177)
--(axis cs:80,8.80710189775403)
--(axis cs:81,8.81426210653027)
--(axis cs:82,8.75611368334343)
--(axis cs:83,8.81366636174142)
--(axis cs:84,8.83576381580719)
--(axis cs:85,8.82071829323354)
--(axis cs:86,8.77121886317756)
--(axis cs:87,8.79568030625333)
--(axis cs:88,8.7927987843401)
--(axis cs:89,8.76425700164985)
--(axis cs:90,8.8007828052543)
--(axis cs:91,8.79262550720734)
--(axis cs:92,8.82001799123675)
--(axis cs:93,8.85285630257504)
--(axis cs:94,8.79191119656186)
--(axis cs:95,8.80607892407192)
--(axis cs:96,8.84568392213964)
--(axis cs:97,8.7846280921554)
--(axis cs:98,8.77653331677932)
--(axis cs:99,8.82996771365916)
--(axis cs:100,8.77754479305655)
--(axis cs:101,8.83082022849348)
--(axis cs:102,8.74639639029635)
--(axis cs:103,8.82184074384236)
--(axis cs:104,8.87093536265063)
--(axis cs:105,8.84619296207054)
--(axis cs:106,8.77291327188343)
--(axis cs:107,8.8198047560737)
--(axis cs:108,8.83279117252409)
--(axis cs:109,8.79288864326526)
--(axis cs:110,8.80563765149945)
--(axis cs:111,8.84473533416477)
--(axis cs:112,8.84607883133682)
--(axis cs:113,8.8515026149755)
--(axis cs:114,8.8481307702118)
--(axis cs:115,8.84199100108144)
--(axis cs:116,8.8416622759884)
--(axis cs:117,8.82282841705421)
--(axis cs:118,8.796369256261)
--(axis cs:119,8.85472669238058)
--(axis cs:120,8.83370708727535)
--(axis cs:121,8.77574341628644)
--(axis cs:122,8.82212426688708)
--(axis cs:123,8.83713959584874)
--(axis cs:124,8.80291386014876)
--(axis cs:125,8.84181594976953)
--(axis cs:126,8.7949254686261)
--(axis cs:127,8.81444102146288)
--(axis cs:128,8.84794347888117)
--(axis cs:129,8.84841794680541)
--(axis cs:130,8.83828272620073)
--(axis cs:131,8.84020617179342)
--(axis cs:132,8.86173965161851)
--(axis cs:133,8.88479541761143)
--(axis cs:134,8.85205536028501)
--(axis cs:135,8.83883709934508)
--(axis cs:136,8.821259690094)
--(axis cs:137,8.81667563812085)
--(axis cs:138,8.82714237471843)
--(axis cs:139,8.87070555458221)
--(axis cs:140,8.85099808624956)
--(axis cs:141,8.83185484783501)
--(axis cs:142,8.87771492625347)
--(axis cs:143,8.86356255529085)
--(axis cs:144,8.84170690916792)
--(axis cs:145,8.85979937290137)
--(axis cs:146,8.85621753481374)
--(axis cs:147,8.78581956982423)
--(axis cs:148,8.85031568159099)
--(axis cs:149,8.85165905031814)
--(axis cs:150,8.87658046665521)
--(axis cs:151,8.87280722790384)
--(axis cs:152,8.86363403997523)
--(axis cs:153,8.80557414715794)
--(axis cs:154,8.87360093624406)
--(axis cs:155,8.87475749328009)
--(axis cs:156,8.86296619158229)
--(axis cs:157,8.87949277148738)
--(axis cs:158,8.85406368948437)
--(axis cs:159,8.85151272628607)
--(axis cs:160,8.78905887908477)
--(axis cs:161,8.87615691453074)
--(axis cs:162,8.88326662245979)
--(axis cs:163,8.88823171272719)
--(axis cs:164,8.85999491852947)
--(axis cs:165,8.87755848985049)
--(axis cs:166,8.8419984356276)
--(axis cs:167,8.85423664752024)
--(axis cs:168,8.86353051015803)
--(axis cs:169,8.88052055715388)
--(axis cs:170,8.86267047788809)
--(axis cs:171,8.85647239323178)
--(axis cs:172,8.89217858938446)
--(axis cs:173,8.83395905046944)
--(axis cs:174,8.82065378382133)
--(axis cs:175,8.81905124504755)
--(axis cs:176,8.81351022669216)
--(axis cs:177,8.80162148177183)
--(axis cs:178,8.83894772737677)
--(axis cs:179,8.87375267080801)
--(axis cs:180,8.85266348840356)
--(axis cs:181,8.82997150737417)
--(axis cs:182,8.86150433450733)
--(axis cs:183,8.82956315878648)
--(axis cs:184,8.83223079453196)
--(axis cs:185,8.81019194045268)
--(axis cs:186,8.86537355252015)
--(axis cs:187,8.85453609623312)
--(axis cs:188,8.80898149653251)
--(axis cs:189,8.8219424491818)
--(axis cs:190,8.83791691526202)
--(axis cs:191,8.84096126179068)
--(axis cs:192,8.86365156499952)
--(axis cs:193,8.88232608888455)
--(axis cs:194,8.88779836179024)
--(axis cs:195,8.86206297531035)
--(axis cs:196,8.86342643164428)
--(axis cs:197,8.85948097510681)
--(axis cs:198,8.86306948963131)
--(axis cs:199,8.87009208020986)
--(axis cs:200,8.84981791931488)
--(axis cs:201,8.8616409503485)
--(axis cs:202,8.8457831204008)
--(axis cs:203,8.86862262985931)
--(axis cs:204,8.86743520409577)
--(axis cs:205,8.83204791321636)
--(axis cs:206,8.81706015583115)
--(axis cs:207,8.85825973183044)
--(axis cs:208,8.83060514807066)
--(axis cs:209,8.87980020691863)
--(axis cs:210,8.8386368333885)
--(axis cs:211,8.84096867810967)
--(axis cs:212,8.87875354621518)
--(axis cs:213,8.88393652615156)
--(axis cs:214,8.85079111840463)
--(axis cs:215,8.86697888411672)
--(axis cs:216,8.84111555628563)
--(axis cs:217,8.87009988670834)
--(axis cs:218,8.86872288809053)
--(axis cs:219,8.81693480675598)
--(axis cs:220,8.85138603004541)
--(axis cs:221,8.84418484150997)
--(axis cs:222,8.85832190960431)
--(axis cs:223,8.8697293276392)
--(axis cs:224,8.83037881012451)
--(axis cs:225,8.87029790873098)
--(axis cs:226,8.86876958182269)
--(axis cs:227,8.85552740027181)
--(axis cs:228,8.86741796547959)
--(axis cs:229,8.82274092771773)
--(axis cs:230,8.83143472199807)
--(axis cs:231,8.87037401726266)
--(axis cs:232,8.8819007636873)
--(axis cs:233,8.84516838171261)
--(axis cs:234,8.8827465868965)
--(axis cs:235,8.87542943096701)
--(axis cs:236,8.89718935578441)
--(axis cs:237,8.8545718895523)
--(axis cs:238,8.8735765036147)
--(axis cs:239,8.85339568609564)
--(axis cs:240,8.86603662699926)
--(axis cs:241,8.89690524895)
--(axis cs:242,8.87229295716444)
--(axis cs:243,8.84564659402248)
--(axis cs:244,8.86010027876842)
--(axis cs:245,8.85093733375456)
--(axis cs:246,8.87469607663686)
--(axis cs:247,8.85767417894381)
--(axis cs:248,8.85747544136552)
--(axis cs:249,8.86811087979481)
--(axis cs:250,8.88429394155064)
--(axis cs:251,8.88661453440116)
--(axis cs:252,8.90349753629464)
--(axis cs:253,8.90452394787539)
--(axis cs:254,8.90484237627409)
--(axis cs:255,8.87741238551484)
--(axis cs:256,8.89131016767224)
--(axis cs:257,8.80951615257798)
--(axis cs:258,8.88719808649673)
--(axis cs:259,8.89451348794921)
--(axis cs:260,8.83804840506219)
--(axis cs:261,8.90008103878539)
--(axis cs:262,8.87652577308164)
--(axis cs:263,8.81907693831597)
--(axis cs:264,8.89272840430135)
--(axis cs:265,8.86163362026237)
--(axis cs:266,8.88989393158054)
--(axis cs:267,8.87765765661338)
--(axis cs:268,8.89555282884819)
--(axis cs:269,8.87343576679433)
--(axis cs:270,8.91157184406951)
--(axis cs:271,8.88858521371457)
--(axis cs:272,8.89057933179807)
--(axis cs:273,8.8609232980374)
--(axis cs:274,8.87891994092922)
--(axis cs:275,8.89955205723637)
--(axis cs:276,8.89423766808257)
--(axis cs:277,8.86148756033547)
--(axis cs:278,8.90999904171859)
--(axis cs:279,8.90088314398522)
--(axis cs:280,8.85822352827281)
--(axis cs:281,8.86445070303168)
--(axis cs:282,8.81345293553195)
--(axis cs:283,8.86756841575847)
--(axis cs:284,8.88433777445261)
--(axis cs:285,8.86246245876413)
--(axis cs:286,8.8688251039443)
--(axis cs:287,8.87646547671277)
--(axis cs:288,8.90081178878935)
--(axis cs:289,8.88667796111714)
--(axis cs:290,8.88088471139015)
--(axis cs:291,8.88908012977082)
--(axis cs:292,8.83531745331811)
--(axis cs:293,8.86822576028808)
--(axis cs:294,8.87925767094008)
--(axis cs:295,8.8952881350051)
--(axis cs:296,8.880098739894)
--(axis cs:297,8.86969707894395)
--(axis cs:298,8.86013128203861)
--(axis cs:299,8.85977525905453)
--(axis cs:299,8.91441340761213)
--(axis cs:299,8.91441340761213)
--(axis cs:298,8.90418998462806)
--(axis cs:297,8.91484738772272)
--(axis cs:296,8.912876660106)
--(axis cs:295,8.91652159832824)
--(axis cs:294,8.91142359572659)
--(axis cs:293,8.89862397304525)
--(axis cs:292,8.89854821334856)
--(axis cs:291,8.91225880356252)
--(axis cs:290,8.91886308860985)
--(axis cs:289,8.9170707722162)
--(axis cs:288,8.91962727787732)
--(axis cs:287,8.90923205662057)
--(axis cs:286,8.91245822938903)
--(axis cs:285,8.90759154123587)
--(axis cs:284,8.91484082554738)
--(axis cs:283,8.91660371757487)
--(axis cs:282,8.92536379780138)
--(axis cs:281,8.92484776363498)
--(axis cs:280,8.91524400506052)
--(axis cs:279,8.92141632268145)
--(axis cs:278,8.92260949161474)
--(axis cs:277,8.91446590633121)
--(axis cs:276,8.9218019985841)
--(axis cs:275,8.9219126094303)
--(axis cs:274,8.91589485907078)
--(axis cs:273,8.9265483019626)
--(axis cs:272,8.9128547348686)
--(axis cs:271,8.9169478529521)
--(axis cs:270,8.92605348926383)
--(axis cs:269,8.91530336653901)
--(axis cs:268,8.92230450448514)
--(axis cs:267,8.91648674338662)
--(axis cs:266,8.9251610017528)
--(axis cs:265,8.9175718464043)
--(axis cs:264,8.92318912903199)
--(axis cs:263,8.92390612835069)
--(axis cs:262,8.9141563602517)
--(axis cs:261,8.92012376121462)
--(axis cs:260,8.90619432827115)
--(axis cs:259,8.91841291205079)
--(axis cs:258,8.91256724683661)
--(axis cs:257,8.91134824742202)
--(axis cs:256,8.91306363232776)
--(axis cs:255,8.92018301448516)
--(axis cs:254,8.92407635705924)
--(axis cs:253,8.92554618545794)
--(axis cs:252,8.9208437970387)
--(axis cs:251,8.92018193226551)
--(axis cs:250,8.92144939178269)
--(axis cs:249,8.91261312020519)
--(axis cs:248,8.90509815863448)
--(axis cs:247,8.91767515438952)
--(axis cs:246,8.91062039002981)
--(axis cs:245,8.91126453291211)
--(axis cs:244,8.90707765456492)
--(axis cs:243,8.90623373931084)
--(axis cs:242,8.90583270950223)
--(axis cs:241,8.91954235104999)
--(axis cs:240,8.91619610633407)
--(axis cs:239,8.90813298057102)
--(axis cs:238,8.92602702971863)
--(axis cs:237,8.9167811104477)
--(axis cs:236,8.92187711088226)
--(axis cs:235,8.92040503569965)
--(axis cs:234,8.9178954131035)
--(axis cs:233,8.91093761828739)
--(axis cs:232,8.91061836964603)
--(axis cs:231,8.91410704940401)
--(axis cs:230,8.91375901133527)
--(axis cs:229,8.90999833894894)
--(axis cs:228,8.9085216345204)
--(axis cs:227,8.89837266639486)
--(axis cs:226,8.91048721817731)
--(axis cs:225,8.90555295793569)
--(axis cs:224,8.89685198987549)
--(axis cs:223,8.90389980569414)
--(axis cs:222,8.90369522372902)
--(axis cs:221,8.9028350251567)
--(axis cs:220,8.90649196995459)
--(axis cs:219,8.89150272657735)
--(axis cs:218,8.91217211190947)
--(axis cs:217,8.916508046625)
--(axis cs:216,8.91499731038104)
--(axis cs:215,8.90968498254994)
--(axis cs:214,8.91242208159537)
--(axis cs:213,8.91623660718177)
--(axis cs:212,8.91388752045148)
--(axis cs:211,8.91628592189033)
--(axis cs:210,8.91888216661149)
--(axis cs:209,8.9106751264147)
--(axis cs:208,8.894993318596)
--(axis cs:207,8.90509180150289)
--(axis cs:206,8.90325471083552)
--(axis cs:205,8.91515608678364)
--(axis cs:204,8.91166459590423)
--(axis cs:203,8.91197790347402)
--(axis cs:202,8.89849561293253)
--(axis cs:201,8.90327318298483)
--(axis cs:200,8.90890441401845)
--(axis cs:199,8.92340331979014)
--(axis cs:198,8.91172504370203)
--(axis cs:197,8.91675475822652)
--(axis cs:196,8.91365623502239)
--(axis cs:195,8.90452895802297)
--(axis cs:194,8.91289390487643)
--(axis cs:193,8.91424711111546)
--(axis cs:192,8.91367903500048)
--(axis cs:191,8.90069413820933)
--(axis cs:190,8.89521028473798)
--(axis cs:189,8.89917321748487)
--(axis cs:188,8.88519803680083)
--(axis cs:187,8.91161470376688)
--(axis cs:186,8.91189618081319)
--(axis cs:185,8.89537212621399)
--(axis cs:184,8.8913348721347)
--(axis cs:183,8.89304404121352)
--(axis cs:182,8.90492333215934)
--(axis cs:181,8.89479589262584)
--(axis cs:180,8.91668131159644)
--(axis cs:179,8.91548032919199)
--(axis cs:178,8.8890559392899)
--(axis cs:177,8.90154851822817)
--(axis cs:176,8.90437997330785)
--(axis cs:175,8.89141822161912)
--(axis cs:174,8.89777028284533)
--(axis cs:173,8.91010294953056)
--(axis cs:172,8.92261554394887)
--(axis cs:171,8.90262020676822)
--(axis cs:170,8.91222278877858)
--(axis cs:169,8.91151297617945)
--(axis cs:168,8.89614395650864)
--(axis cs:167,8.9077928858131)
--(axis cs:166,8.9018283643724)
--(axis cs:165,8.92118444348284)
--(axis cs:164,8.92074748147053)
--(axis cs:163,8.91442455393948)
--(axis cs:162,8.91271064420689)
--(axis cs:161,8.9107306188026)
--(axis cs:160,8.9019649875819)
--(axis cs:159,8.89505867371393)
--(axis cs:158,8.91104317718229)
--(axis cs:157,8.91124256184595)
--(axis cs:156,8.90221000841772)
--(axis cs:155,8.91688777338657)
--(axis cs:154,8.90645559708927)
--(axis cs:153,8.9286505861754)
--(axis cs:152,8.9052520933581)
--(axis cs:151,8.90674330542949)
--(axis cs:150,8.91057673334479)
--(axis cs:149,8.90265041634852)
--(axis cs:148,8.90895511840901)
--(axis cs:147,8.9069251635091)
--(axis cs:146,8.89738026518626)
--(axis cs:145,8.90076056043197)
--(axis cs:144,8.89648302416542)
--(axis cs:143,8.90761017804248)
--(axis cs:142,8.91241500707986)
--(axis cs:141,8.89328955216499)
--(axis cs:140,8.90105404708377)
--(axis cs:139,8.91201957875113)
--(axis cs:138,8.88539535861491)
--(axis cs:137,8.89971209521248)
--(axis cs:136,8.88783724323933)
--(axis cs:135,8.90428296732159)
--(axis cs:134,8.90354123971499)
--(axis cs:133,8.92168331572191)
--(axis cs:132,8.90558574838149)
--(axis cs:131,8.90338902820658)
--(axis cs:130,8.8993442071326)
--(axis cs:129,8.9067356531946)
--(axis cs:128,8.90282125445215)
--(axis cs:127,8.89169324520379)
--(axis cs:126,8.88626213137389)
--(axis cs:125,8.90041391689713)
--(axis cs:124,8.9068414065179)
--(axis cs:123,8.89519473748459)
--(axis cs:122,8.89133773311292)
--(axis cs:121,8.89337751704688)
--(axis cs:120,8.89965257939132)
--(axis cs:119,8.90051464095275)
--(axis cs:118,8.893153943739)
--(axis cs:117,8.87924924961246)
--(axis cs:116,8.9021075240116)
--(axis cs:115,8.90406233225189)
--(axis cs:114,8.91468529645487)
--(axis cs:113,8.89424665169117)
--(axis cs:112,8.89511490199652)
--(axis cs:111,8.88940406583523)
--(axis cs:110,8.88210568183389)
--(axis cs:109,8.88367569006807)
--(axis cs:108,8.88613096080925)
--(axis cs:107,8.90253831059296)
--(axis cs:106,8.88817486144991)
--(axis cs:105,8.89616137126279)
--(axis cs:104,8.91270003734937)
--(axis cs:103,8.89487038949097)
--(axis cs:102,8.86659367637032)
--(axis cs:101,8.88801043817319)
--(axis cs:100,8.89018060694345)
--(axis cs:99,8.89194088634084)
--(axis cs:98,8.89913834988735)
--(axis cs:97,8.86904204117793)
--(axis cs:96,8.90287547786036)
--(axis cs:95,8.88174520926141)
--(axis cs:94,8.86696827010481)
--(axis cs:93,8.89985916409162)
--(axis cs:92,8.88781654209658)
--(axis cs:91,8.884988626126)
--(axis cs:90,8.8812777947457)
--(axis cs:89,8.89388993168349)
--(axis cs:88,8.86876301565991)
--(axis cs:87,8.86269336041333)
--(axis cs:86,8.86272767015578)
--(axis cs:85,8.89213370676647)
--(axis cs:84,8.89157571752615)
--(axis cs:83,8.87874563825859)
--(axis cs:82,8.88826298332323)
--(axis cs:81,8.87748249346973)
--(axis cs:80,8.8676144355793)
--(axis cs:79,8.87152289388156)
--(axis cs:78,8.89774640829383)
--(axis cs:77,8.88592416605396)
--(axis cs:76,8.88343912197847)
--(axis cs:75,8.87505116084417)
--(axis cs:74,8.87550083435112)
--(axis cs:73,8.90464101608159)
--(axis cs:72,8.87653487496337)
--(axis cs:71,8.87350575733902)
--(axis cs:70,8.86968978738652)
--(axis cs:69,8.87555333209348)
--(axis cs:68,8.88509431838468)
--(axis cs:67,8.86678159532009)
--(axis cs:66,8.87790541804057)
--(axis cs:65,8.87420086940191)
--(axis cs:64,8.87586462629822)
--(axis cs:63,8.8946934139373)
--(axis cs:62,8.88407212137152)
--(axis cs:61,8.88082197966258)
--(axis cs:60,8.8894055972536)
--(axis cs:59,8.86542377684601)
--(axis cs:58,8.8478931282726)
--(axis cs:57,8.85353028230779)
--(axis cs:56,8.86927871848357)
--(axis cs:55,8.86565974235484)
--(axis cs:54,8.86648644463868)
--(axis cs:53,8.85994549387739)
--(axis cs:52,8.85276729076576)
--(axis cs:51,8.87077780753465)
--(axis cs:50,8.86658288313468)
--(axis cs:49,8.87317272412288)
--(axis cs:48,8.8729460663672)
--(axis cs:47,8.87516962178204)
--(axis cs:46,8.85250765773274)
--(axis cs:45,8.82449168375556)
--(axis cs:44,8.84226335927021)
--(axis cs:43,8.85682131502688)
--(axis cs:42,8.82546739489356)
--(axis cs:41,8.84619740954339)
--(axis cs:40,8.81635302647246)
--(axis cs:39,8.83379005248172)
--(axis cs:38,8.82828402018058)
--(axis cs:37,8.84995969482167)
--(axis cs:36,8.86115798316072)
--(axis cs:35,8.83641768492931)
--(axis cs:34,8.83801673716664)
--(axis cs:33,8.82783923856746)
--(axis cs:32,8.8223066850716)
--(axis cs:31,8.80820890096253)
--(axis cs:30,8.83067085229504)
--(axis cs:29,8.7809462033704)
--(axis cs:28,8.78873965731928)
--(axis cs:27,8.81483887518324)
--(axis cs:26,8.81609331602578)
--(axis cs:25,8.7809487172736)
--(axis cs:24,8.78618286262676)
--(axis cs:23,8.66762771850726)
--(axis cs:22,8.68582463380742)
--(axis cs:21,8.68222577394744)
--(axis cs:20,8.67389109479968)
--(axis cs:19,8.62790490006049)
--(axis cs:18,8.72379719225732)
--(axis cs:17,8.62731900955079)
--(axis cs:16,8.57444988046892)
--(axis cs:15,8.42907149919663)
--(axis cs:14,8.47962109760237)
--(axis cs:13,8.44306133853107)
--(axis cs:12,8.31498821596836)
--(axis cs:11,8.35992946000823)
--(axis cs:10,8.26115329159603)
--(axis cs:9,8.14578898125994)
--(axis cs:8,8.24726735625572)
--(axis cs:7,8.38547915691928)
--(axis cs:6,8.43812620252992)
--(axis cs:5,8.16158496559288)
--(axis cs:4,8.29489993432081)
--(axis cs:3,7.90649900240729)
--(axis cs:2,7.5298240690637)
--(axis cs:1,6.67794948888546)
--(axis cs:0,4.44772660682378)
--cycle;

\addplot [very thick, orange]
table {%
0 4.4447099
1 6.6755056
2 7.5271345
3 7.90493773333333
4 8.29288166666667
5 8.72022593333333
6 8.60448093333334
7 8.6417199
8 8.6477862
9 8.65742493333333
10 8.70415176666667
11 8.6886334
12 8.67604866666667
13 8.67845053333333
14 8.71321453333333
15 8.724592
16 8.7427783
17 8.76916076666667
18 8.70629146666667
19 8.78363306666667
20 8.77206156666667
21 8.74402646666667
22 8.77171816666667
23 8.75650273333333
24 8.74008536666667
25 8.78970103333333
26 8.80053683333333
27 8.7834696
28 8.8130316
29 8.80749253333333
30 8.82611516666667
31 8.8047061
32 8.79033533333333
33 8.84117813333333
34 8.80530846666667
35 8.79483093333334
36 8.80550853333334
37 8.8076909
38 8.7939015
39 8.8279397
40 8.8053133
41 8.81020786666667
42 8.8114089
43 8.83861703333333
44 8.84924033333333
45 8.8348753
46 8.8390773
47 8.8343894
48 8.826184
49 8.837605
50 8.8494222
51 8.83646813333334
52 8.83567366666667
53 8.85312746666667
54 8.8471901
55 8.84060493333333
56 8.8532886
57 8.85747836666667
58 8.85193113333333
59 8.8710059
60 8.830924
61 8.86790226666667
62 8.8311729
63 8.85208563333333
64 8.87240056666667
65 8.84648906666667
66 8.87262323333333
67 8.85215726666667
68 8.86016533333333
69 8.86661703333333
70 8.82515183333333
71 8.86671266666667
72 8.83412233333333
73 8.85450286666667
74 8.86002506666667
75 8.8640609
76 8.8753914
77 8.88186216666667
78 8.8636974
79 8.84470976666667
80 8.856589
81 8.8724457
82 8.86663856666667
83 8.88221526666667
84 8.8556583
85 8.874389
86 8.89074513333333
87 8.88472816666667
88 8.8429631
89 8.84261063333333
90 8.86471903333334
91 8.8581562
92 8.8616663
93 8.8700584
94 8.88613463333333
95 8.8740966
96 8.88258886666667
97 8.87818123333333
98 8.87922006666667
99 8.86802113333333
100 8.8819882
101 8.8754332
102 8.86710603333333
103 8.88133436666667
104 8.86569356666667
105 8.86486826666667
106 8.88776616666667
107 8.88756123333333
108 8.87273806666667
109 8.86083176666667
110 8.86033383333333
111 8.8800858
112 8.88875603333333
113 8.87284
114 8.87539576666667
115 8.86063786666667
116 8.8830585
117 8.89642966666667
118 8.88362066666667
119 8.8688658
120 8.8687666
121 8.84861086666667
122 8.89337616666667
123 8.8809111
124 8.89279846666667
125 8.87559126666667
126 8.894447
127 8.88145943333333
128 8.88753623333333
129 8.87624426666667
130 8.87758366666667
131 8.87927846666667
132 8.88392403333333
133 8.88743293333333
134 8.89569156666667
135 8.89155173333333
136 8.88080333333333
137 8.8602403
138 8.88306966666667
139 8.89533606666667
140 8.8945888
141 8.89424866666667
142 8.8869187
143 8.87245493333333
144 8.9011572
145 8.88875673333333
146 8.8840357
147 8.88364986666667
148 8.89661383333333
149 8.899064
150 8.9008229
151 8.88050746666667
152 8.8795751
153 8.908132
154 8.88652716666667
155 8.89074706666667
156 8.88495383333333
157 8.888019
158 8.88586306666667
159 8.8826379
160 8.883508
161 8.892859
162 8.8909835
163 8.88685713333333
164 8.8884541
165 8.87927136666667
166 8.89786783333333
167 8.89053436666667
168 8.89234576666667
169 8.90017286666667
170 8.8968263
171 8.8993387
172 8.9005375
173 8.8807793
174 8.89530706666667
175 8.88920793333333
176 8.8976292
177 8.9021978
178 8.89467686666667
179 8.88281073333333
180 8.88294986666667
181 8.88201606666667
182 8.8828038
183 8.90111123333333
184 8.90605196666667
185 8.90141483333333
186 8.89948963333333
187 8.8919865
188 8.88588796666667
189 8.86412656666667
190 8.88701673333333
191 8.88231566666667
192 8.89827996666667
193 8.88625806666667
194 8.8933308
195 8.891294
196 8.90714123333333
197 8.88501943333333
198 8.8879446
199 8.883142
200 8.8848864
201 8.89109556666667
202 8.9048809
203 8.91178516666667
204 8.88984003333333
205 8.9007016
206 8.90082903333333
207 8.90353116666667
208 8.89947463333333
209 8.90427556666667
210 8.89095356666667
211 8.90358666666667
212 8.90358913333333
213 8.8979552
214 8.8936227
215 8.88268333333333
216 8.89234656666667
217 8.90633156666667
218 8.91261786666667
219 8.9076397
220 8.90051083333333
221 8.89433713333334
222 8.8992622
223 8.8955286
224 8.8853888
225 8.89826026666667
226 8.9097436
227 8.89409923333333
228 8.89907853333333
229 8.89934076666667
230 8.9041997
231 8.89802443333333
232 8.9046728
233 8.89584243333333
234 8.89542436666667
235 8.88919503333333
236 8.8812191
237 8.88844086666667
238 8.89070526666667
239 8.892439
240 8.89862993333333
241 8.90182596666667
242 8.90122443333333
243 8.88027223333333
244 8.8969345
245 8.90002213333334
246 8.8788667
247 8.88756013333333
248 8.89204896666666
249 8.8922032
250 8.89994366666667
251 8.89674363333333
252 8.90100006666666
253 8.8985202
254 8.89267626666667
255 8.90555173333333
256 8.90027856666667
257 8.89994296666667
258 8.8916179
259 8.9010921
260 8.90388576666667
261 8.9101672
262 8.8996895
263 8.91154173333334
264 8.8999401
265 8.89227996666667
266 8.8913064
267 8.89294383333333
268 8.90101583333333
269 8.90637023333333
270 8.904224
271 8.89484283333334
272 8.90635743333333
273 8.9087461
274 8.90887823333333
275 8.8883571
276 8.90163216666667
277 8.89524376666667
278 8.900689
279 8.90557236666667
280 8.9020245
281 8.89615456666667
282 8.90577416666667
283 8.90760336666667
284 8.90717473333333
285 8.9010894
286 8.9054411
287 8.8990811
288 8.9007139
289 8.9038429
290 8.89973303333334
291 8.90345313333333
292 8.8895075
293 8.89715653333333
294 8.9117252
295 8.9089827
296 8.892547
297 8.89941106666667
298 8.9046694
299 8.90349406666667
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 4.4447099
1 6.6755056
2 7.5271345
3 7.90493773333333
4 8.29288166666667
5 8.36222943333333
6 8.31949093333333
7 8.26077346666667
8 8.36636513333333
9 8.4258498
10 8.54321316666667
11 8.57158926666667
12 8.6289032
13 8.6085173
14 8.72229693333333
15 8.6325188
16 8.75450016666667
17 8.71676796666667
18 8.6948852
19 8.715199
20 8.78183063333333
21 8.7649675
22 8.77173393333333
23 8.7456629
24 8.78118093333333
25 8.7835965
26 8.758122
27 8.828256
28 8.77384183333333
29 8.7983453
30 8.77103233333333
31 8.80408523333333
32 8.7718292
33 8.77411416666667
34 8.82034356666667
35 8.79200766666667
36 8.79654353333333
37 8.81114893333333
38 8.82945376666667
39 8.8296811
40 8.81936673333333
41 8.84068016666667
42 8.83120273333333
43 8.80100616666667
44 8.83233436666667
45 8.83762406666667
46 8.83994103333333
47 8.84171456666667
48 8.85543793333333
49 8.85376943333333
50 8.8665487
51 8.8300997
52 8.81216966666667
53 8.86542053333333
54 8.86854916666667
55 8.8734671
56 8.81847376666667
57 8.83083416666667
58 8.8491839
59 8.8532585
60 8.84845866666667
61 8.84697776666667
62 8.8531404
63 8.89864806666666
64 8.8165737
65 8.88139216666667
66 8.84856516666667
67 8.84923806666667
68 8.8770864
69 8.8681524
70 8.87225213333333
71 8.87187663333334
72 8.87668343333333
73 8.8410493
74 8.86574383333333
75 8.8722957
76 8.84834016666667
77 8.89204796666667
78 8.89018523333334
79 8.91728716666666
80 8.8808885
81 8.89170296666667
82 8.8859074
83 8.9014185
84 8.85750426666667
85 8.86250593333333
86 8.8883887
87 8.8758436
88 8.8782539
89 8.89069636666667
90 8.89421573333333
91 8.89896623333333
92 8.8973444
93 8.88475563333333
94 8.8944026
95 8.90438693333333
96 8.88900633333333
97 8.89698963333334
98 8.9062559
99 8.87931773333333
100 8.89404996666667
101 8.89889596666667
102 8.88607316666667
103 8.88909926666667
104 8.8790469
105 8.8770338
106 8.883377
107 8.90603936666667
108 8.87789106666667
109 8.91544883333333
110 8.9083149
111 8.91298036666667
112 8.88318326666667
113 8.90548083333333
114 8.92031616666667
115 8.91174363333334
116 8.88109396666667
117 8.8937337
118 8.8876086
119 8.8818055
120 8.89997216666667
121 8.90275116666667
122 8.88228326666667
123 8.88433166666667
124 8.90955486666667
125 8.8932735
126 8.89016946666667
127 8.90601963333333
128 8.91954266666667
129 8.8972121
130 8.8837258
131 8.920712
132 8.9105243
133 8.92030103333333
134 8.89114636666667
135 8.9149335
136 8.910427
137 8.91626776666667
138 8.9137932
139 8.8836203
140 8.91201906666667
141 8.89157016666667
142 8.90833663333333
143 8.9311195
144 8.91884653333333
145 8.9094978
146 8.92064193333333
147 8.92962906666667
148 8.9196377
149 8.9112859
150 8.92114066666667
151 8.91269656666666
152 8.92915316666667
153 8.9342582
154 8.92315063333333
155 8.90478276666667
156 8.91361703333333
157 8.90600976666667
158 8.9191717
159 8.89748306666666
160 8.92840616666667
161 8.92615573333333
162 8.9112867
163 8.92597333333334
164 8.9343213
165 8.9199852
166 8.90943896666667
167 8.93763966666667
168 8.94307286666667
169 8.9369274
170 8.93035136666666
171 8.9312868
172 8.91695156666666
173 8.92941793333334
174 8.91540426666667
175 8.91791046666667
176 8.9089231
177 8.91589913333334
178 8.92171406666666
179 8.93079113333333
180 8.91288826666667
181 8.90598166666667
182 8.91022626666667
183 8.92732046666667
184 8.93661253333334
185 8.94275533333333
186 8.92749363333334
187 8.93023576666667
188 8.92517326666666
189 8.887829
190 8.92222803333333
191 8.9296239
192 8.92486466666667
193 8.9457169
194 8.91969793333333
195 8.92840973333333
196 8.92612556666667
197 8.91435923333333
198 8.90671653333333
199 8.89257216666667
200 8.92694963333333
201 8.9228102
202 8.912945
203 8.91853306666667
204 8.94318926666667
205 8.929574
206 8.94831226666667
207 8.92451646666667
208 8.9243609
209 8.93679363333333
210 8.9256537
211 8.9053959
212 8.9281518
213 8.92201433333333
214 8.9321889
215 8.93276446666667
216 8.94398156666666
217 8.94333516666667
218 8.93625966666667
219 8.9341268
220 8.9398671
221 8.9397935
222 8.93766036666667
223 8.9357213
224 8.9342183
225 8.9571514
226 8.92217126666667
227 8.92908583333334
228 8.9456485
229 8.91513376666667
230 8.93785926666667
231 8.92900953333333
232 8.93444953333333
233 8.91476676666667
234 8.93315033333333
235 8.93699713333333
236 8.94960526666666
237 8.93773833333333
238 8.9250986
239 8.9432587
240 8.94658486666667
241 8.9141051
242 8.93144386666667
243 8.93566853333334
244 8.92429
245 8.9668014
246 8.94292343333333
247 8.92728496666667
248 8.93664326666667
249 8.95702253333333
250 8.9306651
251 8.90968683333333
252 8.93492513333334
253 8.94207933333333
254 8.9523899
255 8.94160603333333
256 8.937177
257 8.9458566
258 8.94512456666667
259 8.92420263333333
260 8.90889403333333
261 8.93601196666667
262 8.9440391
263 8.94352943333333
264 8.94415033333333
265 8.95349586666667
266 8.92378606666667
267 8.94194746666667
268 8.93223726666667
269 8.9620155
270 8.9278823
271 8.93922093333333
272 8.95285673333333
273 8.95298406666667
274 8.95172713333333
275 8.9522448
276 8.9508343
277 8.95304836666667
278 8.94871593333334
279 8.9488711
280 8.93437886666667
281 8.94980693333334
282 8.9504216
283 8.96554826666667
284 8.95728036666667
285 8.94398976666667
286 8.94411103333333
287 8.9157238
288 8.93994876666667
289 8.95212703333334
290 8.96622673333333
291 8.94917766666667
292 8.95771293333333
293 8.94356786666667
294 8.9493748
295 8.94984093333333
296 8.95786843333333
297 8.93092083333334
298 8.9479687
299 8.92999633333333
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 4.4447099
1 6.6755056
2 7.5271345
3 7.90493773333333
4 8.29288166666667
5 8.00050836666667
6 8.25085443333333
7 8.19363033333333
8 8.06410203333333
9 7.9706329
10 8.09589296666667
11 8.19185243333334
12 8.19277436666667
13 8.2317941
14 8.32302683333333
15 8.25906806666667
16 8.46105223333333
17 8.4960693
18 8.64527843333333
19 8.5091477
20 8.58989073333333
21 8.5602531
22 8.56604876666667
23 8.5232789
24 8.7172578
25 8.7011434
26 8.7652212
27 8.7359828
28 8.69663343333333
29 8.72202386666667
30 8.7361684
31 8.73463936666667
32 8.77459823333333
33 8.77015376666667
34 8.7901454
35 8.7545329
36 8.7948364
37 8.8080241
38 8.76524603333334
39 8.7970623
40 8.73837986666667
41 8.7983735
42 8.76611863333333
43 8.7854833
44 8.79980396666667
45 8.715385
46 8.8172179
47 8.84596623333334
48 8.8492513
49 8.8379883
50 8.81848583333333
51 8.82614623333333
52 8.7794912
53 8.8158407
54 8.81546823333334
55 8.8323155
56 8.8108266
57 8.8156579
58 8.8103215
59 8.82364643333333
60 8.83945796666667
61 8.82017913333333
62 8.84687423333333
63 8.87629213333333
64 8.8450969
65 8.8133171
66 8.81917846666667
67 8.79846423333333
68 8.86626036666667
69 8.8287669
70 8.82739813333333
71 8.83429906666667
72 8.83910026666667
73 8.88174176666667
74 8.83776073333333
75 8.81246473333333
76 8.84648633333333
77 8.85652256666666
78 8.85171076666667
79 8.82854586666667
80 8.83735816666667
81 8.8458723
82 8.82218833333333
83 8.846206
84 8.86366976666667
85 8.856426
86 8.81697326666667
87 8.82918683333333
88 8.8307809
89 8.82907346666667
90 8.8410303
91 8.83880706666667
92 8.85391726666667
93 8.87635773333333
94 8.82943973333334
95 8.84391206666666
96 8.8742797
97 8.82683506666667
98 8.83783583333333
99 8.8609543
100 8.8338627
101 8.85941533333333
102 8.80649503333333
103 8.85835556666667
104 8.8918177
105 8.87117716666667
106 8.83054406666667
107 8.86117153333333
108 8.85946106666667
109 8.83828216666667
110 8.84387166666667
111 8.8670697
112 8.87059686666667
113 8.87287463333333
114 8.88140803333333
115 8.87302666666667
116 8.8718849
117 8.85103883333333
118 8.8447616
119 8.87762066666667
120 8.86667983333333
121 8.83456046666666
122 8.856731
123 8.86616716666667
124 8.85487763333333
125 8.87111493333333
126 8.8405938
127 8.85306713333333
128 8.87538236666666
129 8.8775768
130 8.86881346666667
131 8.8717976
132 8.8836627
133 8.90323936666667
134 8.8777983
135 8.87156003333333
136 8.85454846666667
137 8.85819386666666
138 8.85626886666667
139 8.89136256666667
140 8.87602606666667
141 8.8625722
142 8.89506496666667
143 8.88558636666667
144 8.86909496666667
145 8.88027996666667
146 8.8767989
147 8.84637236666667
148 8.8796354
149 8.87715473333333
150 8.8935786
151 8.88977526666667
152 8.88444306666667
153 8.86711236666667
154 8.89002826666666
155 8.89582263333333
156 8.8825881
157 8.89536766666667
158 8.88255343333333
159 8.8732857
160 8.84551193333334
161 8.89344376666667
162 8.89798863333334
163 8.90132813333333
164 8.8903712
165 8.89937146666667
166 8.8719134
167 8.88101476666667
168 8.87983723333334
169 8.89601676666667
170 8.88744663333333
171 8.8795463
172 8.90739706666667
173 8.872031
174 8.85921203333333
175 8.85523473333333
176 8.8589451
177 8.851585
178 8.86400183333333
179 8.8946165
180 8.8846724
181 8.8623837
182 8.88321383333333
183 8.8613036
184 8.86178283333333
185 8.85278203333334
186 8.88863486666667
187 8.8830754
188 8.84708976666667
189 8.86055783333333
190 8.8665636
191 8.8708277
192 8.8886653
193 8.8982866
194 8.90034613333333
195 8.88329596666666
196 8.88854133333333
197 8.88811786666667
198 8.88739726666667
199 8.8967477
200 8.87936116666667
201 8.88245706666667
202 8.87213936666667
203 8.89030026666667
204 8.8895499
205 8.873602
206 8.86015743333333
207 8.88167576666667
208 8.86279923333333
209 8.89523766666667
210 8.8787595
211 8.8786273
212 8.89632053333333
213 8.90008656666667
214 8.8816066
215 8.88833193333333
216 8.87805643333333
217 8.89330396666667
218 8.8904475
219 8.85421876666667
220 8.878939
221 8.87350993333333
222 8.88100856666667
223 8.88681456666667
224 8.8636154
225 8.88792543333333
226 8.8896284
227 8.87695003333333
228 8.8879698
229 8.86636963333333
230 8.87259686666667
231 8.89224053333333
232 8.89625956666666
233 8.878053
234 8.900321
235 8.89791723333333
236 8.90953323333333
237 8.8856765
238 8.89980176666667
239 8.88076433333333
240 8.89111636666667
241 8.9082238
242 8.88906283333333
243 8.87594016666666
244 8.88358896666667
245 8.88110093333333
246 8.89265823333333
247 8.88767466666667
248 8.8812868
249 8.890362
250 8.90287166666667
251 8.90339823333334
252 8.91217066666667
253 8.91503506666666
254 8.91445936666667
255 8.8987977
256 8.9021869
257 8.8604322
258 8.89988266666667
259 8.9064632
260 8.87212136666667
261 8.9101024
262 8.89534106666667
263 8.87149153333333
264 8.90795876666667
265 8.88960273333333
266 8.90752746666667
267 8.8970722
268 8.90892866666667
269 8.89436956666667
270 8.91881266666667
271 8.90276653333333
272 8.90171703333333
273 8.8937358
274 8.8974074
275 8.91073233333333
276 8.90801983333334
277 8.88797673333334
278 8.91630426666667
279 8.91114973333333
280 8.88673376666667
281 8.89464923333333
282 8.86940836666667
283 8.89208606666667
284 8.8995893
285 8.885027
286 8.89064166666667
287 8.89284876666667
288 8.91021953333333
289 8.90187436666667
290 8.8998739
291 8.90066946666667
292 8.86693283333334
293 8.88342486666667
294 8.89534063333334
295 8.90590486666667
296 8.8964877
297 8.89227223333333
298 8.88216063333333
299 8.88709433333333
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 8.98
300 8.98
};
\end{axis}

\end{tikzpicture}


==> img/exp/SimpleComplementaryEnv_T300_prods20_trials30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=12, ymax=18.4,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,8.89413507670368)
--(axis cs:0,8.88724418996298)
--(axis cs:1,13.3542492180804)
--(axis cs:2,15.057220780361)
--(axis cs:3,15.8027547742069)
--(axis cs:4,16.5873736115938)
--(axis cs:5,17.390995866273)
--(axis cs:6,17.1851661110922)
--(axis cs:7,17.1772477908605)
--(axis cs:8,17.2576388562161)
--(axis cs:9,17.262834927958)
--(axis cs:10,17.1875320926538)
--(axis cs:11,17.3089333086832)
--(axis cs:12,17.2941056807274)
--(axis cs:13,17.3449769280504)
--(axis cs:14,17.3880489857368)
--(axis cs:15,17.4245052611468)
--(axis cs:16,17.4235984579523)
--(axis cs:17,17.3926541270646)
--(axis cs:18,17.3713647446332)
--(axis cs:19,17.4422141869274)
--(axis cs:20,17.4496883035402)
--(axis cs:21,17.4960633441649)
--(axis cs:22,17.4638017979958)
--(axis cs:23,17.4674283245283)
--(axis cs:24,17.4645491000018)
--(axis cs:25,17.558760168116)
--(axis cs:26,17.5108975274133)
--(axis cs:27,17.5082270425417)
--(axis cs:28,17.5353299792861)
--(axis cs:29,17.5180115947226)
--(axis cs:30,17.5351706574624)
--(axis cs:31,17.529978831991)
--(axis cs:32,17.5860433913914)
--(axis cs:33,17.561053697276)
--(axis cs:34,17.5654138933565)
--(axis cs:35,17.5610185241383)
--(axis cs:36,17.6422100447831)
--(axis cs:37,17.6030613525547)
--(axis cs:38,17.6252278008318)
--(axis cs:39,17.5839517349256)
--(axis cs:40,17.6062563128784)
--(axis cs:41,17.54784588578)
--(axis cs:42,17.6212930200782)
--(axis cs:43,17.650784528782)
--(axis cs:44,17.6161824309348)
--(axis cs:45,17.6381011410775)
--(axis cs:46,17.631311707049)
--(axis cs:47,17.6241551638796)
--(axis cs:48,17.6743813175581)
--(axis cs:49,17.6040825112096)
--(axis cs:50,17.6123468265228)
--(axis cs:51,17.5914786308722)
--(axis cs:52,17.5900472638779)
--(axis cs:53,17.6180886549973)
--(axis cs:54,17.6098928145756)
--(axis cs:55,17.6461155288128)
--(axis cs:56,17.6872122867593)
--(axis cs:57,17.6790458255856)
--(axis cs:58,17.6358446756563)
--(axis cs:59,17.6336384926453)
--(axis cs:60,17.691234772066)
--(axis cs:61,17.661782851438)
--(axis cs:62,17.671516769914)
--(axis cs:63,17.6618902798309)
--(axis cs:64,17.68973842449)
--(axis cs:65,17.7086503164498)
--(axis cs:66,17.703614841294)
--(axis cs:67,17.6484503944474)
--(axis cs:68,17.6961025483208)
--(axis cs:69,17.6822822225934)
--(axis cs:70,17.690303940064)
--(axis cs:71,17.6394776683773)
--(axis cs:72,17.6701084645125)
--(axis cs:73,17.6835438941533)
--(axis cs:74,17.6678718350366)
--(axis cs:75,17.6687810172677)
--(axis cs:76,17.7416777746534)
--(axis cs:77,17.6791383822751)
--(axis cs:78,17.661415572677)
--(axis cs:79,17.6691492077109)
--(axis cs:80,17.7155232947599)
--(axis cs:81,17.757198488038)
--(axis cs:82,17.7224451463759)
--(axis cs:83,17.7205357917327)
--(axis cs:84,17.71359858096)
--(axis cs:85,17.6947638735246)
--(axis cs:86,17.6980314462928)
--(axis cs:87,17.7281965863221)
--(axis cs:88,17.7361531001035)
--(axis cs:89,17.6387412988361)
--(axis cs:90,17.7097887536643)
--(axis cs:91,17.7281866153192)
--(axis cs:92,17.7310912221223)
--(axis cs:93,17.7293142619446)
--(axis cs:94,17.7489823891906)
--(axis cs:95,17.7339608623712)
--(axis cs:96,17.7341593984915)
--(axis cs:97,17.7009743133292)
--(axis cs:98,17.6732903600844)
--(axis cs:99,17.7222241625912)
--(axis cs:100,17.7553079236487)
--(axis cs:101,17.7372589371078)
--(axis cs:102,17.7284753875055)
--(axis cs:103,17.7363975077525)
--(axis cs:104,17.7409325102064)
--(axis cs:105,17.7558656749533)
--(axis cs:106,17.765109549637)
--(axis cs:107,17.747867235542)
--(axis cs:108,17.7011972125572)
--(axis cs:109,17.6904240674559)
--(axis cs:110,17.7221251056439)
--(axis cs:111,17.7486882256218)
--(axis cs:112,17.7596993775042)
--(axis cs:113,17.7239749507999)
--(axis cs:114,17.7292097678863)
--(axis cs:115,17.7367914556236)
--(axis cs:116,17.7249789845902)
--(axis cs:117,17.7173930514354)
--(axis cs:118,17.7211037922714)
--(axis cs:119,17.7297818747988)
--(axis cs:120,17.7087388581188)
--(axis cs:121,17.7583780115127)
--(axis cs:122,17.7330473031615)
--(axis cs:123,17.7401009583223)
--(axis cs:124,17.7361834203065)
--(axis cs:125,17.757922239116)
--(axis cs:126,17.753756890267)
--(axis cs:127,17.7101608397476)
--(axis cs:128,17.7506332157357)
--(axis cs:129,17.7560748955052)
--(axis cs:130,17.7408224359892)
--(axis cs:131,17.7430066991953)
--(axis cs:132,17.7413364325937)
--(axis cs:133,17.7690699299873)
--(axis cs:134,17.7662978583203)
--(axis cs:135,17.7282632333497)
--(axis cs:136,17.7502908511622)
--(axis cs:137,17.7443692537322)
--(axis cs:138,17.7435516577076)
--(axis cs:139,17.7090457576662)
--(axis cs:140,17.7302018846165)
--(axis cs:141,17.7468612350357)
--(axis cs:142,17.7541655614938)
--(axis cs:143,17.7746922714723)
--(axis cs:144,17.7344353275515)
--(axis cs:145,17.73350843209)
--(axis cs:146,17.7345233409548)
--(axis cs:147,17.7003703796974)
--(axis cs:148,17.7629998215685)
--(axis cs:149,17.7659011705078)
--(axis cs:150,17.7247560656871)
--(axis cs:151,17.7299927512719)
--(axis cs:152,17.7861038460859)
--(axis cs:153,17.758304028167)
--(axis cs:154,17.7677861681412)
--(axis cs:155,17.7803642844085)
--(axis cs:156,17.7263819015512)
--(axis cs:157,17.7691751947512)
--(axis cs:158,17.7587078233098)
--(axis cs:159,17.7429247909492)
--(axis cs:160,17.7716348892716)
--(axis cs:161,17.752880048507)
--(axis cs:162,17.7804846370232)
--(axis cs:163,17.7469482209312)
--(axis cs:164,17.779757466541)
--(axis cs:165,17.7612415232195)
--(axis cs:166,17.7674916922494)
--(axis cs:167,17.7598162164685)
--(axis cs:168,17.7777470554848)
--(axis cs:169,17.7115263744923)
--(axis cs:170,17.7457377178498)
--(axis cs:171,17.7588409104968)
--(axis cs:172,17.7551429575352)
--(axis cs:173,17.7637536710779)
--(axis cs:174,17.7778540619932)
--(axis cs:175,17.7845762977478)
--(axis cs:176,17.7841249368492)
--(axis cs:177,17.7830593845864)
--(axis cs:178,17.7730994601298)
--(axis cs:179,17.7765584847595)
--(axis cs:180,17.7727476749303)
--(axis cs:181,17.7813852841969)
--(axis cs:182,17.8001045391333)
--(axis cs:183,17.7971553297719)
--(axis cs:184,17.7943686879274)
--(axis cs:185,17.7662890499554)
--(axis cs:186,17.7701310133433)
--(axis cs:187,17.7912056942939)
--(axis cs:188,17.7830052345622)
--(axis cs:189,17.7717767708514)
--(axis cs:190,17.766622876468)
--(axis cs:191,17.7855018041318)
--(axis cs:192,17.7726547011185)
--(axis cs:193,17.783246970839)
--(axis cs:194,17.7649513682234)
--(axis cs:195,17.7849025091833)
--(axis cs:196,17.7562189481705)
--(axis cs:197,17.7599409504805)
--(axis cs:198,17.7654915683566)
--(axis cs:199,17.7837878798789)
--(axis cs:200,17.7769743025152)
--(axis cs:201,17.7821698335841)
--(axis cs:202,17.796864509572)
--(axis cs:203,17.7783939564622)
--(axis cs:204,17.7972885293555)
--(axis cs:205,17.7940604387161)
--(axis cs:206,17.745632497037)
--(axis cs:207,17.7407264873208)
--(axis cs:208,17.7661069473438)
--(axis cs:209,17.7698396331627)
--(axis cs:210,17.7609812380832)
--(axis cs:211,17.7829670540103)
--(axis cs:212,17.7793661085938)
--(axis cs:213,17.7865874551107)
--(axis cs:214,17.7811848889693)
--(axis cs:215,17.7791727622535)
--(axis cs:216,17.7976513588531)
--(axis cs:217,17.7833547022165)
--(axis cs:218,17.7783839941738)
--(axis cs:219,17.7582483634428)
--(axis cs:220,17.7927192109591)
--(axis cs:221,17.7847758568298)
--(axis cs:222,17.7758072613982)
--(axis cs:223,17.7834759267768)
--(axis cs:224,17.7875447209286)
--(axis cs:225,17.7626831709213)
--(axis cs:226,17.7728050253097)
--(axis cs:227,17.7239291435471)
--(axis cs:228,17.7654225347065)
--(axis cs:229,17.7816545760921)
--(axis cs:230,17.7298734753304)
--(axis cs:231,17.7749894819781)
--(axis cs:232,17.7925904755563)
--(axis cs:233,17.7248598541086)
--(axis cs:234,17.778993831797)
--(axis cs:235,17.7863847438468)
--(axis cs:236,17.7779413789631)
--(axis cs:237,17.799606761065)
--(axis cs:238,17.7786475296152)
--(axis cs:239,17.7635199811489)
--(axis cs:240,17.7607623036911)
--(axis cs:241,17.7849749557091)
--(axis cs:242,17.7634265191347)
--(axis cs:243,17.7515749817227)
--(axis cs:244,17.7955623823158)
--(axis cs:245,17.797729339541)
--(axis cs:246,17.7700410156337)
--(axis cs:247,17.7933637955571)
--(axis cs:248,17.7891668690125)
--(axis cs:249,17.7723443043577)
--(axis cs:250,17.7898069420969)
--(axis cs:251,17.786809966584)
--(axis cs:252,17.7751922375246)
--(axis cs:253,17.7868537636769)
--(axis cs:254,17.764517351481)
--(axis cs:255,17.79121601271)
--(axis cs:256,17.7854412723268)
--(axis cs:257,17.762626638665)
--(axis cs:258,17.7746411848408)
--(axis cs:259,17.7544391880614)
--(axis cs:260,17.7605069372764)
--(axis cs:261,17.7776639426885)
--(axis cs:262,17.7575502247763)
--(axis cs:263,17.7920779949473)
--(axis cs:264,17.8131900492672)
--(axis cs:265,17.7988228739337)
--(axis cs:266,17.7785374733104)
--(axis cs:267,17.7906251976122)
--(axis cs:268,17.7795594347654)
--(axis cs:269,17.77876553486)
--(axis cs:270,17.7942829241904)
--(axis cs:271,17.7950501876093)
--(axis cs:272,17.8022958658112)
--(axis cs:273,17.7932663983227)
--(axis cs:274,17.7777644292159)
--(axis cs:275,17.8056779910928)
--(axis cs:276,17.7919840683489)
--(axis cs:277,17.7730787198306)
--(axis cs:278,17.7656271664498)
--(axis cs:279,17.799408141538)
--(axis cs:280,17.7789736204759)
--(axis cs:281,17.7649768419367)
--(axis cs:282,17.7810802024109)
--(axis cs:283,17.7753639393178)
--(axis cs:284,17.8133137238593)
--(axis cs:285,17.8058490182217)
--(axis cs:286,17.7958109996998)
--(axis cs:287,17.7895419904465)
--(axis cs:288,17.8017698661522)
--(axis cs:289,17.768144801737)
--(axis cs:290,17.7858163839841)
--(axis cs:291,17.7938597250427)
--(axis cs:292,17.8109503156441)
--(axis cs:293,17.7893306623777)
--(axis cs:294,17.784133248682)
--(axis cs:295,17.7833369244604)
--(axis cs:296,17.7985649391826)
--(axis cs:297,17.7865904298306)
--(axis cs:298,17.7892583519286)
--(axis cs:299,17.793179792375)
--(axis cs:299,17.8340742742917)
--(axis cs:299,17.8340742742917)
--(axis cs:298,17.8265590480714)
--(axis cs:297,17.8186793035028)
--(axis cs:296,17.8260458608174)
--(axis cs:295,17.8186148755396)
--(axis cs:294,17.820491351318)
--(axis cs:293,17.8245909376223)
--(axis cs:292,17.8351403510225)
--(axis cs:291,17.8244866082906)
--(axis cs:290,17.8241360826825)
--(axis cs:289,17.814614198263)
--(axis cs:288,17.8335240005145)
--(axis cs:287,17.8318469428869)
--(axis cs:286,17.8341595336335)
--(axis cs:285,17.830975648445)
--(axis cs:284,17.8388630761407)
--(axis cs:283,17.8244540606822)
--(axis cs:282,17.8290636642558)
--(axis cs:281,17.8188973580633)
--(axis cs:280,17.8374631128574)
--(axis cs:279,17.8313887251287)
--(axis cs:278,17.8120679668835)
--(axis cs:277,17.8254932135028)
--(axis cs:276,17.8329450649844)
--(axis cs:275,17.8317856089072)
--(axis cs:274,17.8234187041175)
--(axis cs:273,17.8282296016773)
--(axis cs:272,17.8337675341888)
--(axis cs:271,17.822523945724)
--(axis cs:270,17.8217849424763)
--(axis cs:269,17.8179007984733)
--(axis cs:268,17.8154175652346)
--(axis cs:267,17.8337878690544)
--(axis cs:266,17.8174426600229)
--(axis cs:265,17.8265908593996)
--(axis cs:264,17.8385302840662)
--(axis cs:263,17.8395541383861)
--(axis cs:262,17.8121019752237)
--(axis cs:261,17.8227327239782)
--(axis cs:260,17.8187319293902)
--(axis cs:259,17.813191545272)
--(axis cs:258,17.8142949484925)
--(axis cs:257,17.8039990946683)
--(axis cs:256,17.8235509276732)
--(axis cs:255,17.8268024539567)
--(axis cs:254,17.8462329818524)
--(axis cs:253,17.8267372363231)
--(axis cs:252,17.8193588291421)
--(axis cs:251,17.8204347000827)
--(axis cs:250,17.8278857912365)
--(axis cs:249,17.8194692289756)
--(axis cs:248,17.8256391976542)
--(axis cs:247,17.8276530044429)
--(axis cs:246,17.8109879843663)
--(axis cs:245,17.8294203937923)
--(axis cs:244,17.8283369510176)
--(axis cs:243,17.8076158182773)
--(axis cs:242,17.8080039475319)
--(axis cs:241,17.8193162442909)
--(axis cs:240,17.8106263629755)
--(axis cs:239,17.8179391521844)
--(axis cs:238,17.8208020037181)
--(axis cs:237,17.828000638935)
--(axis cs:236,17.8177361543702)
--(axis cs:235,17.8263849894865)
--(axis cs:234,17.8156536348697)
--(axis cs:233,17.8178284792248)
--(axis cs:232,17.8252683911104)
--(axis cs:231,17.8150398513552)
--(axis cs:230,17.8158346580029)
--(axis cs:229,17.8149038905745)
--(axis cs:228,17.8054889319601)
--(axis cs:227,17.8117081897863)
--(axis cs:226,17.8080405080236)
--(axis cs:225,17.8099540290787)
--(axis cs:224,17.8217764124048)
--(axis cs:223,17.8214865398899)
--(axis cs:222,17.8187506719351)
--(axis cs:221,17.8210892765035)
--(axis cs:220,17.8241005890409)
--(axis cs:219,17.8154062365572)
--(axis cs:218,17.8248112724929)
--(axis cs:217,17.8258528977835)
--(axis cs:216,17.8309929078136)
--(axis cs:215,17.8298369044131)
--(axis cs:214,17.816743444364)
--(axis cs:213,17.821100811556)
--(axis cs:212,17.8297715580729)
--(axis cs:211,17.819775479323)
--(axis cs:210,17.8146208952501)
--(axis cs:209,17.8155957001707)
--(axis cs:208,17.8089835859895)
--(axis cs:207,17.8097692460125)
--(axis cs:206,17.8003085696297)
--(axis cs:205,17.8259906279505)
--(axis cs:204,17.8324998706445)
--(axis cs:203,17.8215239102044)
--(axis cs:202,17.8297786237613)
--(axis cs:201,17.8248895664159)
--(axis cs:200,17.8210571641514)
--(axis cs:199,17.8280049201211)
--(axis cs:198,17.8094596983101)
--(axis cs:197,17.8063791161862)
--(axis cs:196,17.8012726518296)
--(axis cs:195,17.82400202415)
--(axis cs:194,17.8215546984433)
--(axis cs:193,17.822793629161)
--(axis cs:192,17.8138783655482)
--(axis cs:191,17.8262107292015)
--(axis cs:190,17.8080192568653)
--(axis cs:189,17.8186486291486)
--(axis cs:188,17.8226070321044)
--(axis cs:187,17.8250903057061)
--(axis cs:186,17.8158233866567)
--(axis cs:185,17.8107274167113)
--(axis cs:184,17.8228046454059)
--(axis cs:183,17.8251461368948)
--(axis cs:182,17.8316273275334)
--(axis cs:181,17.8202135824698)
--(axis cs:180,17.8174479250697)
--(axis cs:179,17.8176422485739)
--(axis cs:178,17.8115224065369)
--(axis cs:177,17.8184417487469)
--(axis cs:176,17.8293110631508)
--(axis cs:175,17.8219014355856)
--(axis cs:174,17.8134224713401)
--(axis cs:173,17.8069838622555)
--(axis cs:172,17.7959412424648)
--(axis cs:171,17.8024260895032)
--(axis cs:170,17.7957264154835)
--(axis cs:169,17.8007201588411)
--(axis cs:168,17.8134998111819)
--(axis cs:167,17.8010251835315)
--(axis cs:166,17.8121029744172)
--(axis cs:165,17.8028291434471)
--(axis cs:164,17.818723533459)
--(axis cs:163,17.8064192457355)
--(axis cs:162,17.8196207629768)
--(axis cs:161,17.8103920181596)
--(axis cs:160,17.8178210440617)
--(axis cs:159,17.8024594090508)
--(axis cs:158,17.8055615100236)
--(axis cs:157,17.8147324719155)
--(axis cs:156,17.8147903651155)
--(axis cs:155,17.8219672489248)
--(axis cs:154,17.8137822985255)
--(axis cs:153,17.805723371833)
--(axis cs:152,17.8235641539141)
--(axis cs:151,17.7890127153948)
--(axis cs:150,17.7877071343129)
--(axis cs:149,17.8063278294922)
--(axis cs:148,17.8132347117649)
--(axis cs:147,17.7810980869693)
--(axis cs:146,17.7929420590452)
--(axis cs:145,17.7883293012433)
--(axis cs:144,17.7914642724485)
--(axis cs:143,17.814208661861)
--(axis cs:142,17.8001407051729)
--(axis cs:141,17.7912544982976)
--(axis cs:140,17.8033691153835)
--(axis cs:139,17.7926625756672)
--(axis cs:138,17.7973054089591)
--(axis cs:137,17.7965040129345)
--(axis cs:136,17.8004445488378)
--(axis cs:135,17.7877460999836)
--(axis cs:134,17.8067976750131)
--(axis cs:133,17.813944003346)
--(axis cs:132,17.792872234073)
--(axis cs:131,17.7991585674713)
--(axis cs:130,17.7955422973442)
--(axis cs:129,17.8024261711615)
--(axis cs:128,17.797778050931)
--(axis cs:127,17.7773176935857)
--(axis cs:126,17.799181309733)
--(axis cs:125,17.800672360884)
--(axis cs:124,17.7864967796935)
--(axis cs:123,17.8046235083444)
--(axis cs:122,17.7973722301718)
--(axis cs:121,17.8060576551539)
--(axis cs:120,17.7744728752145)
--(axis cs:119,17.7800548585345)
--(axis cs:118,17.7781168077286)
--(axis cs:117,17.7784499485646)
--(axis cs:116,17.7905203487432)
--(axis cs:115,17.800785811043)
--(axis cs:114,17.780855565447)
--(axis cs:113,17.7903349158667)
--(axis cs:112,17.7990134891625)
--(axis cs:111,17.7930600410448)
--(axis cs:110,17.7796365610228)
--(axis cs:109,17.7706477325441)
--(axis cs:108,17.7739081874428)
--(axis cs:107,17.8021634977913)
--(axis cs:106,17.812670050363)
--(axis cs:105,17.8066207250467)
--(axis cs:104,17.7956475564603)
--(axis cs:103,17.7962744922476)
--(axis cs:102,17.7895481458279)
--(axis cs:101,17.7946132628922)
--(axis cs:100,17.802815743018)
--(axis cs:99,17.7928107707421)
--(axis cs:98,17.7749983065822)
--(axis cs:97,17.7944378866708)
--(axis cs:96,17.7839965348419)
--(axis cs:95,17.7828118042954)
--(axis cs:94,17.8054240108094)
--(axis cs:93,17.7765136713887)
--(axis cs:92,17.788905511211)
--(axis cs:91,17.7813677180141)
--(axis cs:90,17.7837627796691)
--(axis cs:89,17.7539001011639)
--(axis cs:88,17.8010748998965)
--(axis cs:87,17.7900476136779)
--(axis cs:86,17.7593306203739)
--(axis cs:85,17.7609019931421)
--(axis cs:84,17.7819698857067)
--(axis cs:83,17.784734074934)
--(axis cs:82,17.7808156536241)
--(axis cs:81,17.8030713786286)
--(axis cs:80,17.7699131052401)
--(axis cs:79,17.7348255256224)
--(axis cs:78,17.7808782273229)
--(axis cs:77,17.7758888177249)
--(axis cs:76,17.7903216253466)
--(axis cs:75,17.747430449399)
--(axis cs:74,17.7392823649634)
--(axis cs:73,17.7493929725133)
--(axis cs:72,17.7493246021542)
--(axis cs:71,17.7384472649561)
--(axis cs:70,17.7770051932693)
--(axis cs:69,17.7655555107399)
--(axis cs:68,17.7613224516792)
--(axis cs:67,17.7565608055526)
--(axis cs:66,17.7770008253727)
--(axis cs:65,17.7635275502168)
--(axis cs:64,17.74888717551)
--(axis cs:63,17.7462006535024)
--(axis cs:62,17.736544430086)
--(axis cs:61,17.737497748562)
--(axis cs:60,17.7706137612674)
--(axis cs:59,17.7295867073547)
--(axis cs:58,17.7214322576771)
--(axis cs:57,17.7434537744144)
--(axis cs:56,17.744275446574)
--(axis cs:55,17.7321361378538)
--(axis cs:54,17.7193403187577)
--(axis cs:53,17.7229325450027)
--(axis cs:52,17.6727801361221)
--(axis cs:51,17.7096015024611)
--(axis cs:50,17.7166328401439)
--(axis cs:49,17.7017937554571)
--(axis cs:48,17.7497139491085)
--(axis cs:47,17.6963837027871)
--(axis cs:46,17.728470492951)
--(axis cs:45,17.7167268589225)
--(axis cs:44,17.7179069023986)
--(axis cs:43,17.7346457378847)
--(axis cs:42,17.7122966465884)
--(axis cs:41,17.6516040475533)
--(axis cs:40,17.6885090204549)
--(axis cs:39,17.6780270650744)
--(axis cs:38,17.7093731325015)
--(axis cs:37,17.6864119807787)
--(axis cs:36,17.7194802885502)
--(axis cs:35,17.6531504758617)
--(axis cs:34,17.6749995733102)
--(axis cs:33,17.6741717693907)
--(axis cs:32,17.6874484086086)
--(axis cs:31,17.6689840346756)
--(axis cs:30,17.6369662758709)
--(axis cs:29,17.6378788052774)
--(axis cs:28,17.6502741540473)
--(axis cs:27,17.6479757574583)
--(axis cs:26,17.6488495392533)
--(axis cs:25,17.6413106985507)
--(axis cs:24,17.6194377666649)
--(axis cs:23,17.5762005421383)
--(axis cs:22,17.6077405353375)
--(axis cs:21,17.6151273891685)
--(axis cs:20,17.5641478297931)
--(axis cs:19,17.564479146406)
--(axis cs:18,17.5746285887001)
--(axis cs:17,17.5162010062687)
--(axis cs:16,17.5790616087144)
--(axis cs:15,17.5553782055199)
--(axis cs:14,17.5030010142632)
--(axis cs:13,17.4947046052829)
--(axis cs:12,17.4577817192726)
--(axis cs:11,17.4247982246501)
--(axis cs:10,17.3007349073462)
--(axis cs:9,17.408946472042)
--(axis cs:8,17.4137697437839)
--(axis cs:7,17.3461236758062)
--(axis cs:6,17.3288676222411)
--(axis cs:5,17.5332026003937)
--(axis cs:4,16.5920041217396)
--(axis cs:3,15.8088174257931)
--(axis cs:2,15.065508219639)
--(axis cs:1,13.3611453819196)
--(axis cs:0,8.89413507670368)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,8.89313536981561)
--(axis cs:0,8.88533056351772)
--(axis cs:1,13.3538260104742)
--(axis cs:2,15.0568976016356)
--(axis cs:3,15.8032052731351)
--(axis cs:4,16.5873222220471)
--(axis cs:5,16.5922151265686)
--(axis cs:6,16.3580891693827)
--(axis cs:7,16.1965470561071)
--(axis cs:8,16.4892178738456)
--(axis cs:9,16.7545694897062)
--(axis cs:10,16.9490578680908)
--(axis cs:11,16.9740310709348)
--(axis cs:12,17.1022696808099)
--(axis cs:13,17.1439008861433)
--(axis cs:14,17.2894257864512)
--(axis cs:15,17.3303822804091)
--(axis cs:16,17.3519990502636)
--(axis cs:17,17.3599385797991)
--(axis cs:18,17.3130605316194)
--(axis cs:19,17.4702870616662)
--(axis cs:20,17.3623543888356)
--(axis cs:21,17.4318186633753)
--(axis cs:22,17.4861896614604)
--(axis cs:23,17.4396852923617)
--(axis cs:24,17.4244675868378)
--(axis cs:25,17.4428919690318)
--(axis cs:26,17.4161767650616)
--(axis cs:27,17.5502615961978)
--(axis cs:28,17.4903727647021)
--(axis cs:29,17.54230338792)
--(axis cs:30,17.5445456204684)
--(axis cs:31,17.5073454873978)
--(axis cs:32,17.5085399344712)
--(axis cs:33,17.553950005338)
--(axis cs:34,17.5407217192655)
--(axis cs:35,17.5294696176656)
--(axis cs:36,17.5688577502047)
--(axis cs:37,17.5823797140401)
--(axis cs:38,17.5054844783274)
--(axis cs:39,17.5625192902778)
--(axis cs:40,17.5711779284195)
--(axis cs:41,17.5399989970488)
--(axis cs:42,17.5106231108401)
--(axis cs:43,17.5479873993701)
--(axis cs:44,17.6193661750225)
--(axis cs:45,17.6230717977406)
--(axis cs:46,17.524369982356)
--(axis cs:47,17.6161047000247)
--(axis cs:48,17.6126127420736)
--(axis cs:49,17.5824493647006)
--(axis cs:50,17.6278643298364)
--(axis cs:51,17.5703630549876)
--(axis cs:52,17.5805710469226)
--(axis cs:53,17.6796825217888)
--(axis cs:54,17.6092231187398)
--(axis cs:55,17.65929496974)
--(axis cs:56,17.6772829847247)
--(axis cs:57,17.6574734042394)
--(axis cs:58,17.6743095802838)
--(axis cs:59,17.643092599972)
--(axis cs:60,17.6362483541631)
--(axis cs:61,17.63842788597)
--(axis cs:62,17.6164675969268)
--(axis cs:63,17.6748758193584)
--(axis cs:64,17.6685679634116)
--(axis cs:65,17.7049366130108)
--(axis cs:66,17.7040797132439)
--(axis cs:67,17.7025398751098)
--(axis cs:68,17.6789647437834)
--(axis cs:69,17.6259926343438)
--(axis cs:70,17.7242452583839)
--(axis cs:71,17.6937460514332)
--(axis cs:72,17.7131718557834)
--(axis cs:73,17.7212547082753)
--(axis cs:74,17.7253319685089)
--(axis cs:75,17.6909487086881)
--(axis cs:76,17.7197006396914)
--(axis cs:77,17.7331713152619)
--(axis cs:78,17.7190431302311)
--(axis cs:79,17.686518165697)
--(axis cs:80,17.6890096127086)
--(axis cs:81,17.694157450174)
--(axis cs:82,17.6621654409856)
--(axis cs:83,17.7253602854984)
--(axis cs:84,17.6985607765958)
--(axis cs:85,17.7289013555599)
--(axis cs:86,17.6918642839734)
--(axis cs:87,17.6571666572909)
--(axis cs:88,17.6328496921615)
--(axis cs:89,17.742289735162)
--(axis cs:90,17.7292432106195)
--(axis cs:91,17.7053057219025)
--(axis cs:92,17.7063447712172)
--(axis cs:93,17.6917834433937)
--(axis cs:94,17.7575767103449)
--(axis cs:95,17.7561966063692)
--(axis cs:96,17.7236396629313)
--(axis cs:97,17.7369436647342)
--(axis cs:98,17.7108869431328)
--(axis cs:99,17.7332977291993)
--(axis cs:100,17.7721160372398)
--(axis cs:101,17.7298881403973)
--(axis cs:102,17.7812769825604)
--(axis cs:103,17.7850529155452)
--(axis cs:104,17.7175552123899)
--(axis cs:105,17.7374325753161)
--(axis cs:106,17.7197847444916)
--(axis cs:107,17.815690890768)
--(axis cs:108,17.7988753948619)
--(axis cs:109,17.7278223976457)
--(axis cs:110,17.7545136030799)
--(axis cs:111,17.7887878033415)
--(axis cs:112,17.8073210015393)
--(axis cs:113,17.7489381689266)
--(axis cs:114,17.6977017592376)
--(axis cs:115,17.7544121653461)
--(axis cs:116,17.7191709363237)
--(axis cs:117,17.7992380890583)
--(axis cs:118,17.7796197988591)
--(axis cs:119,17.7816550225394)
--(axis cs:120,17.817337592694)
--(axis cs:121,17.7342894740325)
--(axis cs:122,17.7937122022891)
--(axis cs:123,17.7588111069504)
--(axis cs:124,17.7526965840663)
--(axis cs:125,17.7340967100124)
--(axis cs:126,17.7572928307793)
--(axis cs:127,17.7895746341303)
--(axis cs:128,17.7346588229931)
--(axis cs:129,17.7895287500307)
--(axis cs:130,17.7795794562588)
--(axis cs:131,17.7676408806655)
--(axis cs:132,17.7604877883996)
--(axis cs:133,17.7437194084295)
--(axis cs:134,17.7403256351863)
--(axis cs:135,17.781956525198)
--(axis cs:136,17.7908430551225)
--(axis cs:137,17.777808036904)
--(axis cs:138,17.7710910686319)
--(axis cs:139,17.7779933122282)
--(axis cs:140,17.7866828162523)
--(axis cs:141,17.7988869174823)
--(axis cs:142,17.7235131102411)
--(axis cs:143,17.7554973065435)
--(axis cs:144,17.8035369118818)
--(axis cs:145,17.7928550955437)
--(axis cs:146,17.7899158741282)
--(axis cs:147,17.7802535777287)
--(axis cs:148,17.7956825310012)
--(axis cs:149,17.7890080176095)
--(axis cs:150,17.7576682004805)
--(axis cs:151,17.7538812605487)
--(axis cs:152,17.8143598834846)
--(axis cs:153,17.8189780069787)
--(axis cs:154,17.7403694631324)
--(axis cs:155,17.787979570946)
--(axis cs:156,17.8066648003397)
--(axis cs:157,17.8026085292217)
--(axis cs:158,17.8191282898071)
--(axis cs:159,17.8109771012061)
--(axis cs:160,17.8005119626784)
--(axis cs:161,17.7739257968281)
--(axis cs:162,17.7635659457672)
--(axis cs:163,17.807325404703)
--(axis cs:164,17.8160307765816)
--(axis cs:165,17.7780836409419)
--(axis cs:166,17.7746874348768)
--(axis cs:167,17.7546373069269)
--(axis cs:168,17.8326648078427)
--(axis cs:169,17.8101856649052)
--(axis cs:170,17.8415986473371)
--(axis cs:171,17.8327906817899)
--(axis cs:172,17.8290648785079)
--(axis cs:173,17.8008951231906)
--(axis cs:174,17.8045575582457)
--(axis cs:175,17.8142168229856)
--(axis cs:176,17.8382004928532)
--(axis cs:177,17.8236942263082)
--(axis cs:178,17.8250458000683)
--(axis cs:179,17.7857574029764)
--(axis cs:180,17.8125915856561)
--(axis cs:181,17.7812377693132)
--(axis cs:182,17.7793906028134)
--(axis cs:183,17.817931029782)
--(axis cs:184,17.8117264923855)
--(axis cs:185,17.8151456533791)
--(axis cs:186,17.7892816290113)
--(axis cs:187,17.8164534176371)
--(axis cs:188,17.8130809038387)
--(axis cs:189,17.8003274039118)
--(axis cs:190,17.7880306864827)
--(axis cs:191,17.8331699003636)
--(axis cs:192,17.8243619478954)
--(axis cs:193,17.8168703385145)
--(axis cs:194,17.7935168674814)
--(axis cs:195,17.8021973716058)
--(axis cs:196,17.792313479431)
--(axis cs:197,17.814446115924)
--(axis cs:198,17.7921742966869)
--(axis cs:199,17.8317171432158)
--(axis cs:200,17.8251581430551)
--(axis cs:201,17.8430965366674)
--(axis cs:202,17.8059372626793)
--(axis cs:203,17.795959940108)
--(axis cs:204,17.7856192233585)
--(axis cs:205,17.8323518108348)
--(axis cs:206,17.7889265531706)
--(axis cs:207,17.8201044819115)
--(axis cs:208,17.8206751183956)
--(axis cs:209,17.8366275315999)
--(axis cs:210,17.8106468762265)
--(axis cs:211,17.8442200953928)
--(axis cs:212,17.8475962397912)
--(axis cs:213,17.8375438216512)
--(axis cs:214,17.8235753915566)
--(axis cs:215,17.8426670588694)
--(axis cs:216,17.8577921497564)
--(axis cs:217,17.862047388858)
--(axis cs:218,17.8101605069143)
--(axis cs:219,17.8334614728213)
--(axis cs:220,17.832071358819)
--(axis cs:221,17.8206608123186)
--(axis cs:222,17.8498507437597)
--(axis cs:223,17.856016959907)
--(axis cs:224,17.8727162859909)
--(axis cs:225,17.8426754881011)
--(axis cs:226,17.8438848924035)
--(axis cs:227,17.853667185111)
--(axis cs:228,17.846913370534)
--(axis cs:229,17.8108389839477)
--(axis cs:230,17.8720344973449)
--(axis cs:231,17.8384041271404)
--(axis cs:232,17.8149463293575)
--(axis cs:233,17.8322157689319)
--(axis cs:234,17.8513640452453)
--(axis cs:235,17.8489171532248)
--(axis cs:236,17.8471991459413)
--(axis cs:237,17.8789145665387)
--(axis cs:238,17.8659626566538)
--(axis cs:239,17.8582694382896)
--(axis cs:240,17.8366201409612)
--(axis cs:241,17.8220661011046)
--(axis cs:242,17.8323699330906)
--(axis cs:243,17.8432512540067)
--(axis cs:244,17.8114950739761)
--(axis cs:245,17.8251769262202)
--(axis cs:246,17.8186841090322)
--(axis cs:247,17.8283995835352)
--(axis cs:248,17.8383413063323)
--(axis cs:249,17.840889262659)
--(axis cs:250,17.8595242312394)
--(axis cs:251,17.8647195729902)
--(axis cs:252,17.8298042710175)
--(axis cs:253,17.8571131245983)
--(axis cs:254,17.8560273116655)
--(axis cs:255,17.7954451053996)
--(axis cs:256,17.8475653738357)
--(axis cs:257,17.8462453721044)
--(axis cs:258,17.8435243003379)
--(axis cs:259,17.8708405570101)
--(axis cs:260,17.8861619354635)
--(axis cs:261,17.8675472662518)
--(axis cs:262,17.7955240191532)
--(axis cs:263,17.814069136945)
--(axis cs:264,17.8273422343865)
--(axis cs:265,17.8444725164629)
--(axis cs:266,17.8451166734413)
--(axis cs:267,17.8038223595186)
--(axis cs:268,17.8550824368647)
--(axis cs:269,17.843114928812)
--(axis cs:270,17.8369954781592)
--(axis cs:271,17.8489455910682)
--(axis cs:272,17.862080934358)
--(axis cs:273,17.8629063737037)
--(axis cs:274,17.8434867770858)
--(axis cs:275,17.8425637797292)
--(axis cs:276,17.8704092131916)
--(axis cs:277,17.8238927778903)
--(axis cs:278,17.8257922112688)
--(axis cs:279,17.8466909797342)
--(axis cs:280,17.8328020051263)
--(axis cs:281,17.8830676225105)
--(axis cs:282,17.8803996024196)
--(axis cs:283,17.8837470454397)
--(axis cs:284,17.8586028213071)
--(axis cs:285,17.8547948515866)
--(axis cs:286,17.8512463933079)
--(axis cs:287,17.8550421583659)
--(axis cs:288,17.8444490894966)
--(axis cs:289,17.8889120231918)
--(axis cs:290,17.8786658375936)
--(axis cs:291,17.8526027568199)
--(axis cs:292,17.8489994461794)
--(axis cs:293,17.8408845106825)
--(axis cs:294,17.8233467002055)
--(axis cs:295,17.860343858611)
--(axis cs:296,17.8803876121281)
--(axis cs:297,17.8493830096109)
--(axis cs:298,17.8688231141377)
--(axis cs:299,17.8423809778087)
--(axis cs:299,17.916749288858)
--(axis cs:299,17.916749288858)
--(axis cs:298,17.919097352529)
--(axis cs:297,17.9070336570558)
--(axis cs:296,17.9231481878719)
--(axis cs:295,17.9237488747224)
--(axis cs:294,17.9081328331278)
--(axis cs:293,17.9152608893175)
--(axis cs:292,17.9115621538205)
--(axis cs:291,17.9192255765135)
--(axis cs:290,17.9245512957397)
--(axis cs:289,17.9361024434749)
--(axis cs:288,17.9180627105034)
--(axis cs:287,17.9159212416341)
--(axis cs:286,17.9109205400254)
--(axis cs:285,17.9043896817467)
--(axis cs:284,17.9074955120262)
--(axis cs:283,17.938903821227)
--(axis cs:282,17.9287206642471)
--(axis cs:281,17.9212755108228)
--(axis cs:280,17.900290128207)
--(axis cs:279,17.8943583535991)
--(axis cs:278,17.8996544553978)
--(axis cs:277,17.8871550887764)
--(axis cs:276,17.9219689868084)
--(axis cs:275,17.9041913536041)
--(axis cs:274,17.9078091562475)
--(axis cs:273,17.9132541596297)
--(axis cs:272,17.926255265642)
--(axis cs:271,17.9133771422651)
--(axis cs:270,17.9111209885075)
--(axis cs:269,17.911355871188)
--(axis cs:268,17.9140175631353)
--(axis cs:267,17.8693221738147)
--(axis cs:266,17.9111552598921)
--(axis cs:265,17.9029984168705)
--(axis cs:264,17.8960604989468)
--(axis cs:263,17.884981663055)
--(axis cs:262,17.8774619808468)
--(axis cs:261,17.9196392670816)
--(axis cs:260,17.9321365978698)
--(axis cs:259,17.9229868429899)
--(axis cs:258,17.8978284329954)
--(axis cs:257,17.9025385612289)
--(axis cs:256,17.909543492831)
--(axis cs:255,17.8621848946004)
--(axis cs:254,17.9105466216679)
--(axis cs:253,17.9061265420684)
--(axis cs:252,17.9208421289825)
--(axis cs:251,17.9179816936765)
--(axis cs:250,17.9169604354273)
--(axis cs:249,17.902169337341)
--(axis cs:248,17.9052508936677)
--(axis cs:247,17.8911274164648)
--(axis cs:246,17.8857886243012)
--(axis cs:245,17.8813188071131)
--(axis cs:244,17.8737005260239)
--(axis cs:243,17.9007378793267)
--(axis cs:242,17.9079713335761)
--(axis cs:241,17.883252765562)
--(axis cs:240,17.9047239923721)
--(axis cs:239,17.9180131617104)
--(axis cs:238,17.9163976766795)
--(axis cs:237,17.9219260334613)
--(axis cs:236,17.904261587392)
--(axis cs:235,17.9055799134418)
--(axis cs:234,17.906451688088)
--(axis cs:233,17.8986358977348)
--(axis cs:232,17.8959834039758)
--(axis cs:231,17.9076819395263)
--(axis cs:230,17.9204909026551)
--(axis cs:229,17.897409282719)
--(axis cs:228,17.9109667627994)
--(axis cs:227,17.9081264815557)
--(axis cs:226,17.8957123075965)
--(axis cs:225,17.9052330452323)
--(axis cs:224,17.9306275140091)
--(axis cs:223,17.903287440093)
--(axis cs:222,17.9073521895736)
--(axis cs:221,17.8890713876814)
--(axis cs:220,17.9010155745144)
--(axis cs:219,17.9060400605121)
--(axis cs:218,17.8884386930857)
--(axis cs:217,17.9150022778087)
--(axis cs:216,17.9181118502436)
--(axis cs:215,17.9151536744639)
--(axis cs:214,17.8962889417767)
--(axis cs:213,17.8980953116822)
--(axis cs:212,17.9013412268755)
--(axis cs:211,17.8937723712739)
--(axis cs:210,17.8691494571068)
--(axis cs:209,17.9022540684001)
--(axis cs:208,17.8981730149378)
--(axis cs:207,17.8989927180885)
--(axis cs:206,17.8903675801627)
--(axis cs:205,17.8922215224985)
--(axis cs:204,17.8649786433081)
--(axis cs:203,17.885355259892)
--(axis cs:202,17.8724766039874)
--(axis cs:201,17.8935025299993)
--(axis cs:200,17.8861083902782)
--(axis cs:199,17.8940607234509)
--(axis cs:198,17.8868818366464)
--(axis cs:197,17.8829520174094)
--(axis cs:196,17.8682560539023)
--(axis cs:195,17.8803731617275)
--(axis cs:194,17.8672841991853)
--(axis cs:193,17.8896407281522)
--(axis cs:192,17.8862225187713)
--(axis cs:191,17.8731936996364)
--(axis cs:190,17.8586711801839)
--(axis cs:189,17.8749287294216)
--(axis cs:188,17.8837710294946)
--(axis cs:187,17.8890507823629)
--(axis cs:186,17.8557282376554)
--(axis cs:185,17.8842428132876)
--(axis cs:184,17.8724602409478)
--(axis cs:183,17.888095970218)
--(axis cs:182,17.86600613052)
--(axis cs:181,17.8711608973535)
--(axis cs:180,17.9022032143439)
--(axis cs:179,17.8548850636903)
--(axis cs:178,17.8870234665983)
--(axis cs:177,17.9012809736919)
--(axis cs:176,17.9035647071468)
--(axis cs:175,17.879575643681)
--(axis cs:174,17.8631448417543)
--(axis cs:173,17.8587576101428)
--(axis cs:172,17.8845785881588)
--(axis cs:171,17.8881780515435)
--(axis cs:170,17.8884314859963)
--(axis cs:169,17.8943732684281)
--(axis cs:168,17.8850197254906)
--(axis cs:167,17.8613444930731)
--(axis cs:166,17.8684242317899)
--(axis cs:165,17.8692224257247)
--(axis cs:164,17.8902084900851)
--(axis cs:163,17.8780054619637)
--(axis cs:162,17.8435595875661)
--(axis cs:161,17.8450918698386)
--(axis cs:160,17.8619973706549)
--(axis cs:159,17.8830114987939)
--(axis cs:158,17.8879339101929)
--(axis cs:157,17.8696413374449)
--(axis cs:156,17.885182466327)
--(axis cs:155,17.8653986957207)
--(axis cs:154,17.8637642035342)
--(axis cs:153,17.8821503263547)
--(axis cs:152,17.8800575831821)
--(axis cs:151,17.845672206118)
--(axis cs:150,17.8304232661861)
--(axis cs:149,17.8548438490572)
--(axis cs:148,17.8762339356655)
--(axis cs:147,17.8529263556047)
--(axis cs:146,17.8594049258718)
--(axis cs:145,17.865760571123)
--(axis cs:144,17.8718740881182)
--(axis cs:143,17.8492096934565)
--(axis cs:142,17.8112653564256)
--(axis cs:141,17.862470615851)
--(axis cs:140,17.8572706504143)
--(axis cs:139,17.8508484877718)
--(axis cs:138,17.8541256647015)
--(axis cs:137,17.8467930297627)
--(axis cs:136,17.8613932115442)
--(axis cs:135,17.867860674802)
--(axis cs:134,17.8418219648137)
--(axis cs:133,17.8405424582371)
--(axis cs:132,17.8522882782671)
--(axis cs:131,17.8408367860011)
--(axis cs:130,17.8438529437412)
--(axis cs:129,17.872943916636)
--(axis cs:128,17.8257343103402)
--(axis cs:127,17.8759470325364)
--(axis cs:126,17.8455060358874)
--(axis cs:125,17.8216096899876)
--(axis cs:124,17.839838349267)
--(axis cs:123,17.8456553597162)
--(axis cs:122,17.8728476643776)
--(axis cs:121,17.8470955259675)
--(axis cs:120,17.8784497406393)
--(axis cs:119,17.8586986441273)
--(axis cs:118,17.8720684011409)
--(axis cs:117,17.886468844275)
--(axis cs:116,17.840244930343)
--(axis cs:115,17.8619217013206)
--(axis cs:114,17.7846137074291)
--(axis cs:113,17.8303038977401)
--(axis cs:112,17.8656815984607)
--(axis cs:111,17.8598365299918)
--(axis cs:110,17.8436914635867)
--(axis cs:109,17.8224594023543)
--(axis cs:108,17.8666323384714)
--(axis cs:107,17.882715509232)
--(axis cs:106,17.7954061888417)
--(axis cs:105,17.8204562913505)
--(axis cs:104,17.8201287876101)
--(axis cs:103,17.8429738844548)
--(axis cs:102,17.8613268841063)
--(axis cs:101,17.8270003262694)
--(axis cs:100,17.8574545627602)
--(axis cs:99,17.8143777374673)
--(axis cs:98,17.7993890568672)
--(axis cs:97,17.8213773352658)
--(axis cs:96,17.7921553370687)
--(axis cs:95,17.8322729936308)
--(axis cs:94,17.8273901563218)
--(axis cs:93,17.8091814899396)
--(axis cs:92,17.7879734954495)
--(axis cs:91,17.8020490114308)
--(axis cs:90,17.7986091227138)
--(axis cs:89,17.8241869315047)
--(axis cs:88,17.7643639745052)
--(axis cs:87,17.7555052760424)
--(axis cs:86,17.8001747826933)
--(axis cs:85,17.8112555111067)
--(axis cs:84,17.7841154234042)
--(axis cs:83,17.7997683145016)
--(axis cs:82,17.7760573590144)
--(axis cs:81,17.786598749826)
--(axis cs:80,17.7819063206247)
--(axis cs:79,17.7989319009697)
--(axis cs:78,17.7873022031023)
--(axis cs:77,17.8124513514048)
--(axis cs:76,17.8270512936419)
--(axis cs:75,17.7708083579786)
--(axis cs:74,17.8042564314911)
--(axis cs:73,17.8165466917247)
--(axis cs:72,17.7861509442166)
--(axis cs:71,17.7901806152334)
--(axis cs:70,17.8234100749494)
--(axis cs:69,17.7357914989896)
--(axis cs:68,17.7793293895499)
--(axis cs:67,17.7880161248903)
--(axis cs:66,17.7887258867561)
--(axis cs:65,17.7898012536558)
--(axis cs:64,17.7654841032551)
--(axis cs:63,17.7690295139749)
--(axis cs:62,17.7208723364065)
--(axis cs:61,17.74207991403)
--(axis cs:60,17.7552205791703)
--(axis cs:59,17.7463979333613)
--(axis cs:58,17.7597535530496)
--(axis cs:57,17.740077929094)
--(axis cs:56,17.7569112819419)
--(axis cs:55,17.7526400969266)
--(axis cs:54,17.7304393479269)
--(axis cs:53,17.7591146782112)
--(axis cs:52,17.7063844197441)
--(axis cs:51,17.7009160783457)
--(axis cs:50,17.7515277368302)
--(axis cs:49,17.7039421686327)
--(axis cs:48,17.7098353912598)
--(axis cs:47,17.7206660333086)
--(axis cs:46,17.6958395509773)
--(axis cs:45,17.740257868926)
--(axis cs:44,17.7171269583108)
--(axis cs:43,17.6705758006299)
--(axis cs:42,17.6477022891599)
--(axis cs:41,17.6740412696178)
--(axis cs:40,17.6906065382472)
--(axis cs:39,17.6778213097222)
--(axis cs:38,17.649083455006)
--(axis cs:37,17.7024482859599)
--(axis cs:36,17.7148623831287)
--(axis cs:35,17.6582453823344)
--(axis cs:34,17.6696884140678)
--(axis cs:33,17.675926994662)
--(axis cs:32,17.6270356655288)
--(axis cs:31,17.6395381792689)
--(axis cs:30,17.6732144461983)
--(axis cs:29,17.6633272787466)
--(axis cs:28,17.6402646352979)
--(axis cs:27,17.6925554038022)
--(axis cs:26,17.5789157682717)
--(axis cs:25,17.6298382309682)
--(axis cs:24,17.5673675464956)
--(axis cs:23,17.577641174305)
--(axis cs:22,17.5980486052062)
--(axis cs:21,17.5680784032914)
--(axis cs:20,17.4755704778311)
--(axis cs:19,17.6164954716671)
--(axis cs:18,17.510709001714)
--(axis cs:17,17.5283458202009)
--(axis cs:16,17.5132888830697)
--(axis cs:15,17.4879895862576)
--(axis cs:14,17.4283020135488)
--(axis cs:13,17.34972784719)
--(axis cs:12,17.3056649858568)
--(axis cs:11,17.1909295957318)
--(axis cs:10,17.1756462652426)
--(axis cs:9,17.1523739102938)
--(axis cs:8,16.8433337928211)
--(axis cs:7,16.5840100772262)
--(axis cs:6,16.7493455639506)
--(axis cs:5,16.942661340098)
--(axis cs:4,16.5919249779529)
--(axis cs:3,15.8090325268649)
--(axis cs:2,15.0651763983644)
--(axis cs:1,13.3605055228591)
--(axis cs:0,8.89313536981561)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,8.89313536981561)
--(axis cs:0,8.88533056351772)
--(axis cs:1,13.3538260104742)
--(axis cs:2,15.0568976016356)
--(axis cs:3,15.8032052731351)
--(axis cs:4,16.5873222220471)
--(axis cs:5,16.3583789327408)
--(axis cs:6,15.8868311212516)
--(axis cs:7,16.019120976705)
--(axis cs:8,15.9098496061072)
--(axis cs:9,15.655497245112)
--(axis cs:10,15.9285354305162)
--(axis cs:11,16.110183223448)
--(axis cs:12,16.2260840306868)
--(axis cs:13,16.4872162499804)
--(axis cs:14,16.5525515557104)
--(axis cs:15,16.7227727777794)
--(axis cs:16,16.5315002849982)
--(axis cs:17,16.7455830628758)
--(axis cs:18,16.5396736338073)
--(axis cs:19,16.8499119590547)
--(axis cs:20,16.84463836611)
--(axis cs:21,16.9730688024524)
--(axis cs:22,16.7537423137175)
--(axis cs:23,16.7756522511391)
--(axis cs:24,16.8637236593459)
--(axis cs:25,16.9180730588245)
--(axis cs:26,17.0748272749753)
--(axis cs:27,17.2292577980229)
--(axis cs:28,17.2677255173267)
--(axis cs:29,17.1850514361253)
--(axis cs:30,17.2638633019124)
--(axis cs:31,17.2625914544187)
--(axis cs:32,17.1271114686367)
--(axis cs:33,17.3728891389544)
--(axis cs:34,17.3400854586831)
--(axis cs:35,17.3717989918222)
--(axis cs:36,17.2379623894607)
--(axis cs:37,17.3791677189612)
--(axis cs:38,17.4006616919173)
--(axis cs:39,17.2829905070206)
--(axis cs:40,17.3061633559653)
--(axis cs:41,17.3777665499806)
--(axis cs:42,17.4563756016345)
--(axis cs:43,17.5262871721809)
--(axis cs:44,17.5028574640235)
--(axis cs:45,17.5431602613363)
--(axis cs:46,17.4901127071651)
--(axis cs:47,17.476306038747)
--(axis cs:48,17.3539446158854)
--(axis cs:49,17.3759965004703)
--(axis cs:50,17.4698043566669)
--(axis cs:51,17.47715289779)
--(axis cs:52,17.5199063586849)
--(axis cs:53,17.5275212820682)
--(axis cs:54,17.4469901864465)
--(axis cs:55,17.5136123859486)
--(axis cs:56,17.5045466836794)
--(axis cs:57,17.5244395651748)
--(axis cs:58,17.5063532714952)
--(axis cs:59,17.5183412407186)
--(axis cs:60,17.5429286963216)
--(axis cs:61,17.6464345262413)
--(axis cs:62,17.6311472393652)
--(axis cs:63,17.6343911678693)
--(axis cs:64,17.53377716018)
--(axis cs:65,17.6106908236605)
--(axis cs:66,17.6243178671148)
--(axis cs:67,17.6506457659508)
--(axis cs:68,17.6514965823136)
--(axis cs:69,17.573779546226)
--(axis cs:70,17.6911307488237)
--(axis cs:71,17.6193131667282)
--(axis cs:72,17.5982896290065)
--(axis cs:73,17.6318251008681)
--(axis cs:74,17.4946894935877)
--(axis cs:75,17.5709873748245)
--(axis cs:76,17.5700333552386)
--(axis cs:77,17.673759838705)
--(axis cs:78,17.547894874065)
--(axis cs:79,17.5780229059424)
--(axis cs:80,17.6239317823719)
--(axis cs:81,17.6395579905522)
--(axis cs:82,17.6388961334719)
--(axis cs:83,17.6340183490799)
--(axis cs:84,17.6718336026669)
--(axis cs:85,17.6356391569993)
--(axis cs:86,17.647634165564)
--(axis cs:87,17.6153110332043)
--(axis cs:88,17.7040154118242)
--(axis cs:89,17.5693613539888)
--(axis cs:90,17.6837457415513)
--(axis cs:91,17.6747032424212)
--(axis cs:92,17.6645444147752)
--(axis cs:93,17.6200410161091)
--(axis cs:94,17.6767327216175)
--(axis cs:95,17.6998807723986)
--(axis cs:96,17.7053384060894)
--(axis cs:97,17.6143202945882)
--(axis cs:98,17.6592495103625)
--(axis cs:99,17.6413790406902)
--(axis cs:100,17.6414034335858)
--(axis cs:101,17.6865465096202)
--(axis cs:102,17.6459238710085)
--(axis cs:103,17.6285949307029)
--(axis cs:104,17.6840666043313)
--(axis cs:105,17.6554162434265)
--(axis cs:106,17.7223776706706)
--(axis cs:107,17.6871193225891)
--(axis cs:108,17.7355187058162)
--(axis cs:109,17.680902586937)
--(axis cs:110,17.7005822757101)
--(axis cs:111,17.6731687012334)
--(axis cs:112,17.7542285105377)
--(axis cs:113,17.6258037372032)
--(axis cs:114,17.6708632199477)
--(axis cs:115,17.6331418609136)
--(axis cs:116,17.6366434404224)
--(axis cs:117,17.6812402491654)
--(axis cs:118,17.6650467926928)
--(axis cs:119,17.6879962267133)
--(axis cs:120,17.6271593021135)
--(axis cs:121,17.5899783269724)
--(axis cs:122,17.6895951515502)
--(axis cs:123,17.6966152681916)
--(axis cs:124,17.6786446740499)
--(axis cs:125,17.629809927712)
--(axis cs:126,17.6101439095697)
--(axis cs:127,17.6741086185573)
--(axis cs:128,17.672434672867)
--(axis cs:129,17.704005555745)
--(axis cs:130,17.6695193802361)
--(axis cs:131,17.7347329258844)
--(axis cs:132,17.6998385842738)
--(axis cs:133,17.6454741070279)
--(axis cs:134,17.6704661406522)
--(axis cs:135,17.6525580274856)
--(axis cs:136,17.6543885827422)
--(axis cs:137,17.7436637207189)
--(axis cs:138,17.6765578456661)
--(axis cs:139,17.6551200517729)
--(axis cs:140,17.6698431529989)
--(axis cs:141,17.6372115414137)
--(axis cs:142,17.700330535653)
--(axis cs:143,17.7575391015713)
--(axis cs:144,17.7384290595295)
--(axis cs:145,17.7378675994825)
--(axis cs:146,17.6871518855686)
--(axis cs:147,17.7325829816949)
--(axis cs:148,17.6460562817001)
--(axis cs:149,17.6912668481213)
--(axis cs:150,17.7572828894973)
--(axis cs:151,17.7317811927818)
--(axis cs:152,17.7305985089258)
--(axis cs:153,17.7791172579377)
--(axis cs:154,17.7594285371082)
--(axis cs:155,17.7177350925921)
--(axis cs:156,17.6930792511189)
--(axis cs:157,17.6561919866826)
--(axis cs:158,17.7000394628509)
--(axis cs:159,17.7211664600219)
--(axis cs:160,17.6652502973756)
--(axis cs:161,17.6686503957808)
--(axis cs:162,17.684591466002)
--(axis cs:163,17.66267687733)
--(axis cs:164,17.6366974738293)
--(axis cs:165,17.7003810316533)
--(axis cs:166,17.7427189303563)
--(axis cs:167,17.7813692216217)
--(axis cs:168,17.7330863671205)
--(axis cs:169,17.740393810472)
--(axis cs:170,17.7056720505408)
--(axis cs:171,17.7101259716373)
--(axis cs:172,17.7626977318597)
--(axis cs:173,17.7417745545466)
--(axis cs:174,17.758652765109)
--(axis cs:175,17.6967463143563)
--(axis cs:176,17.7320174027056)
--(axis cs:177,17.7379824458059)
--(axis cs:178,17.6865823853364)
--(axis cs:179,17.6537119787071)
--(axis cs:180,17.7203984057871)
--(axis cs:181,17.7321254715546)
--(axis cs:182,17.7672705366195)
--(axis cs:183,17.7437960850889)
--(axis cs:184,17.7158649654657)
--(axis cs:185,17.6862737742674)
--(axis cs:186,17.6865395087342)
--(axis cs:187,17.7162590624945)
--(axis cs:188,17.6977255795817)
--(axis cs:189,17.7516855280349)
--(axis cs:190,17.7556472818245)
--(axis cs:191,17.7605427140695)
--(axis cs:192,17.7171578230343)
--(axis cs:193,17.6945135606564)
--(axis cs:194,17.7534976850573)
--(axis cs:195,17.7706207110484)
--(axis cs:196,17.7486767298156)
--(axis cs:197,17.7069897269251)
--(axis cs:198,17.7530512271732)
--(axis cs:199,17.749959345546)
--(axis cs:200,17.7234860038829)
--(axis cs:201,17.6940402239362)
--(axis cs:202,17.7298252023515)
--(axis cs:203,17.7299992879987)
--(axis cs:204,17.7452798790732)
--(axis cs:205,17.7278756311291)
--(axis cs:206,17.7476502700808)
--(axis cs:207,17.7213499986701)
--(axis cs:208,17.7486535907883)
--(axis cs:209,17.7347273746326)
--(axis cs:210,17.7282310198404)
--(axis cs:211,17.7270995661462)
--(axis cs:212,17.7316003300347)
--(axis cs:213,17.7523189630519)
--(axis cs:214,17.6420395869766)
--(axis cs:215,17.7828857552624)
--(axis cs:216,17.7344145707187)
--(axis cs:217,17.7526100393484)
--(axis cs:218,17.7469575019965)
--(axis cs:219,17.7080075298891)
--(axis cs:220,17.7163383428531)
--(axis cs:221,17.7216622960278)
--(axis cs:222,17.7174170290618)
--(axis cs:223,17.7526100405683)
--(axis cs:224,17.7454334039538)
--(axis cs:225,17.7203140378773)
--(axis cs:226,17.7432158590111)
--(axis cs:227,17.7395798433108)
--(axis cs:228,17.783123266823)
--(axis cs:229,17.7853892583786)
--(axis cs:230,17.765434620864)
--(axis cs:231,17.7882862763983)
--(axis cs:232,17.7374068296685)
--(axis cs:233,17.7339364536415)
--(axis cs:234,17.739955461992)
--(axis cs:235,17.7316487390886)
--(axis cs:236,17.7530651080427)
--(axis cs:237,17.7481880928378)
--(axis cs:238,17.727681923613)
--(axis cs:239,17.7272814102182)
--(axis cs:240,17.6487046686528)
--(axis cs:241,17.7599152970062)
--(axis cs:242,17.7641484124245)
--(axis cs:243,17.7769279583847)
--(axis cs:244,17.7693697975948)
--(axis cs:245,17.7158892047187)
--(axis cs:246,17.6878118553813)
--(axis cs:247,17.7482810104714)
--(axis cs:248,17.7462660632109)
--(axis cs:249,17.742272990274)
--(axis cs:250,17.7899430133168)
--(axis cs:251,17.7910198696425)
--(axis cs:252,17.7642448274514)
--(axis cs:253,17.7602241661116)
--(axis cs:254,17.7115665264276)
--(axis cs:255,17.7577308901665)
--(axis cs:256,17.7526305468815)
--(axis cs:257,17.7447594838599)
--(axis cs:258,17.7569610811444)
--(axis cs:259,17.7378020261632)
--(axis cs:260,17.7343833198528)
--(axis cs:261,17.7713756733881)
--(axis cs:262,17.7496259269625)
--(axis cs:263,17.7330400818073)
--(axis cs:264,17.7564301710422)
--(axis cs:265,17.7391809939856)
--(axis cs:266,17.7752448876437)
--(axis cs:267,17.7740713818726)
--(axis cs:268,17.7233999993347)
--(axis cs:269,17.7700913029602)
--(axis cs:270,17.7538141979586)
--(axis cs:271,17.7515008005039)
--(axis cs:272,17.7800629159827)
--(axis cs:273,17.7461921063265)
--(axis cs:274,17.7480834596663)
--(axis cs:275,17.737366746489)
--(axis cs:276,17.7798821807025)
--(axis cs:277,17.7730556881306)
--(axis cs:278,17.7515992110492)
--(axis cs:279,17.7515473340378)
--(axis cs:280,17.7520015390687)
--(axis cs:281,17.7415440894812)
--(axis cs:282,17.7503470379345)
--(axis cs:283,17.7953629090289)
--(axis cs:284,17.722179363321)
--(axis cs:285,17.7542944954251)
--(axis cs:286,17.7375884213175)
--(axis cs:287,17.752881899272)
--(axis cs:288,17.7458676362331)
--(axis cs:289,17.7674777430738)
--(axis cs:290,17.7360707815838)
--(axis cs:291,17.7546072455445)
--(axis cs:292,17.73667575675)
--(axis cs:293,17.7517544139391)
--(axis cs:294,17.7594504280575)
--(axis cs:295,17.7496503551188)
--(axis cs:296,17.6931676797027)
--(axis cs:297,17.6744076901126)
--(axis cs:298,17.7679654267749)
--(axis cs:299,17.7395063489664)
--(axis cs:299,17.8153871843669)
--(axis cs:299,17.8153871843669)
--(axis cs:298,17.8250343732251)
--(axis cs:297,17.7980431098874)
--(axis cs:296,17.8318270536307)
--(axis cs:295,17.8133434448812)
--(axis cs:294,17.8189173719425)
--(axis cs:293,17.8210158527276)
--(axis cs:292,17.8001669099166)
--(axis cs:291,17.8117795544555)
--(axis cs:290,17.8033926184162)
--(axis cs:289,17.8396528569262)
--(axis cs:288,17.8281450304336)
--(axis cs:287,17.8270781673947)
--(axis cs:286,17.8025511786825)
--(axis cs:285,17.8110107712416)
--(axis cs:284,17.805761236679)
--(axis cs:283,17.8434723576377)
--(axis cs:282,17.8227961620655)
--(axis cs:281,17.8034005105188)
--(axis cs:280,17.8060849942646)
--(axis cs:279,17.8152231992955)
--(axis cs:278,17.8164398556175)
--(axis cs:277,17.8358415785361)
--(axis cs:276,17.8248784859641)
--(axis cs:275,17.8170235868443)
--(axis cs:274,17.815016473667)
--(axis cs:273,17.8197291603402)
--(axis cs:272,17.830365950684)
--(axis cs:271,17.8217608661628)
--(axis cs:270,17.8111416687081)
--(axis cs:269,17.8195176303731)
--(axis cs:268,17.807976667332)
--(axis cs:267,17.8200933514607)
--(axis cs:266,17.8246485123563)
--(axis cs:265,17.8134156726811)
--(axis cs:264,17.8220512289578)
--(axis cs:263,17.8046733848594)
--(axis cs:262,17.8160074063708)
--(axis cs:261,17.8240344599453)
--(axis cs:260,17.7986824134806)
--(axis cs:259,17.8113088405035)
--(axis cs:258,17.8215359188555)
--(axis cs:257,17.8112071161401)
--(axis cs:256,17.8254139197852)
--(axis cs:255,17.8191405765002)
--(axis cs:254,17.8077287402391)
--(axis cs:253,17.8229288338884)
--(axis cs:252,17.8249121725486)
--(axis cs:251,17.8249864636908)
--(axis cs:250,17.8287722533498)
--(axis cs:249,17.8005766763927)
--(axis cs:248,17.8129788034558)
--(axis cs:247,17.8212139895286)
--(axis cs:246,17.7668734112854)
--(axis cs:245,17.7843973952813)
--(axis cs:244,17.8222240690719)
--(axis cs:243,17.8216138416153)
--(axis cs:242,17.8211337209088)
--(axis cs:241,17.8131773696605)
--(axis cs:240,17.7847701980139)
--(axis cs:239,17.7973113231151)
--(axis cs:238,17.8003192097203)
--(axis cs:237,17.8156022404955)
--(axis cs:236,17.8133165586239)
--(axis cs:235,17.8042343942448)
--(axis cs:234,17.8132358713413)
--(axis cs:233,17.8099433463585)
--(axis cs:232,17.8066671036648)
--(axis cs:231,17.8372054569351)
--(axis cs:230,17.8175425124694)
--(axis cs:229,17.8331000082881)
--(axis cs:228,17.8216485998437)
--(axis cs:227,17.8021526900225)
--(axis cs:226,17.8025910076556)
--(axis cs:225,17.793646095456)
--(axis cs:224,17.8053181293796)
--(axis cs:223,17.8104779594317)
--(axis cs:222,17.7864839709382)
--(axis cs:221,17.7914507706388)
--(axis cs:220,17.8045139904803)
--(axis cs:219,17.8087770701109)
--(axis cs:218,17.8080768313368)
--(axis cs:217,17.8128284273182)
--(axis cs:216,17.7974793626147)
--(axis cs:215,17.8193280447376)
--(axis cs:214,17.80103007969)
--(axis cs:213,17.8087051036147)
--(axis cs:212,17.793678736632)
--(axis cs:211,17.7917283005205)
--(axis cs:210,17.8226441801596)
--(axis cs:209,17.8100328920341)
--(axis cs:208,17.8095155425451)
--(axis cs:207,17.7903885346633)
--(axis cs:206,17.8030889965859)
--(axis cs:205,17.8036617688709)
--(axis cs:204,17.8147250542602)
--(axis cs:203,17.8010467786679)
--(axis cs:202,17.7972231976485)
--(axis cs:201,17.8093193760638)
--(axis cs:200,17.8002924627838)
--(axis cs:199,17.8048485211207)
--(axis cs:198,17.8186834394935)
--(axis cs:197,17.8024025397416)
--(axis cs:196,17.8113904035178)
--(axis cs:195,17.8199358222849)
--(axis cs:194,17.8098171149427)
--(axis cs:193,17.7921163060103)
--(axis cs:192,17.800258710299)
--(axis cs:191,17.8148638859305)
--(axis cs:190,17.8191445181755)
--(axis cs:189,17.8082736052984)
--(axis cs:188,17.785236087085)
--(axis cs:187,17.7925934041721)
--(axis cs:186,17.8061313579324)
--(axis cs:185,17.8075692257326)
--(axis cs:184,17.7817093012009)
--(axis cs:183,17.8096847815778)
--(axis cs:182,17.8198879967138)
--(axis cs:181,17.8025463284454)
--(axis cs:180,17.7850989275463)
--(axis cs:179,17.8084164879596)
--(axis cs:178,17.7858422813303)
--(axis cs:177,17.8127076875274)
--(axis cs:176,17.7984693972944)
--(axis cs:175,17.8036971523103)
--(axis cs:174,17.813535834891)
--(axis cs:173,17.8096890454534)
--(axis cs:172,17.8077140014736)
--(axis cs:171,17.7821650283628)
--(axis cs:170,17.8022626161259)
--(axis cs:169,17.7980382561946)
--(axis cs:168,17.7981775662128)
--(axis cs:167,17.8227961117117)
--(axis cs:166,17.8051709363104)
--(axis cs:165,17.7953585683467)
--(axis cs:164,17.8015641928374)
--(axis cs:163,17.7548913893367)
--(axis cs:162,17.779795933998)
--(axis cs:161,17.8076232708858)
--(axis cs:160,17.7780042359578)
--(axis cs:159,17.7767826066448)
--(axis cs:158,17.7755596704825)
--(axis cs:157,17.7765322799841)
--(axis cs:156,17.7911220155477)
--(axis cs:155,17.7958285074079)
--(axis cs:154,17.8173908628918)
--(axis cs:153,17.8199730753957)
--(axis cs:152,17.7930352244076)
--(axis cs:151,17.7984654072182)
--(axis cs:150,17.8048767771694)
--(axis cs:149,17.7962559518787)
--(axis cs:148,17.7860027182999)
--(axis cs:147,17.7967277516385)
--(axis cs:146,17.7796625144314)
--(axis cs:145,17.8116534005175)
--(axis cs:144,17.8101764071372)
--(axis cs:143,17.8104440984287)
--(axis cs:142,17.781457464347)
--(axis cs:141,17.7339613919196)
--(axis cs:140,17.7705653136678)
--(axis cs:139,17.7639556815604)
--(axis cs:138,17.7741597543339)
--(axis cs:137,17.8065306792811)
--(axis cs:136,17.8218440172578)
--(axis cs:135,17.7806785058478)
--(axis cs:134,17.7859261926811)
--(axis cs:133,17.7459629596388)
--(axis cs:132,17.7714496823929)
--(axis cs:131,17.7824010741156)
--(axis cs:130,17.7856048864306)
--(axis cs:129,17.800525844255)
--(axis cs:128,17.7653468604663)
--(axis cs:127,17.766302714776)
--(axis cs:126,17.7479509570969)
--(axis cs:125,17.752773672288)
--(axis cs:124,17.7892839926168)
--(axis cs:123,17.7672809318085)
--(axis cs:122,17.7677850484498)
--(axis cs:121,17.7966480063609)
--(axis cs:120,17.7564342312198)
--(axis cs:119,17.7758623066201)
--(axis cs:118,17.7751468739739)
--(axis cs:117,17.7811425508346)
--(axis cs:116,17.7508310262443)
--(axis cs:115,17.7467516057531)
--(axis cs:114,17.7602047133857)
--(axis cs:113,17.7446711294635)
--(axis cs:112,17.8076560894623)
--(axis cs:111,17.7576891654333)
--(axis cs:110,17.7748443242899)
--(axis cs:109,17.7636513463963)
--(axis cs:108,17.7860840941838)
--(axis cs:107,17.7693892107442)
--(axis cs:106,17.8070209293294)
--(axis cs:105,17.7663945565735)
--(axis cs:104,17.7573535956687)
--(axis cs:103,17.7566816026304)
--(axis cs:102,17.7581121289915)
--(axis cs:101,17.7566996903798)
--(axis cs:100,17.7755130330809)
--(axis cs:99,17.7815920926432)
--(axis cs:98,17.7581976229708)
--(axis cs:97,17.7824595720784)
--(axis cs:96,17.7848813272439)
--(axis cs:95,17.778449494268)
--(axis cs:94,17.7560156117158)
--(axis cs:93,17.7378107838909)
--(axis cs:92,17.7794329852248)
--(axis cs:91,17.7668260242454)
--(axis cs:90,17.7621762584487)
--(axis cs:89,17.7163911126779)
--(axis cs:88,17.7658857881758)
--(axis cs:87,17.7502063667957)
--(axis cs:86,17.7777637011026)
--(axis cs:85,17.745745776334)
--(axis cs:84,17.7605680639997)
--(axis cs:83,17.7356965842535)
--(axis cs:82,17.7666744665281)
--(axis cs:81,17.7437234094478)
--(axis cs:80,17.7561130842948)
--(axis cs:79,17.6784376940576)
--(axis cs:78,17.6864503926017)
--(axis cs:77,17.757933561295)
--(axis cs:76,17.7190592447614)
--(axis cs:75,17.7201550918422)
--(axis cs:74,17.7456445064123)
--(axis cs:73,17.7534158324653)
--(axis cs:72,17.7246355709935)
--(axis cs:71,17.7383042999385)
--(axis cs:70,17.7775401178429)
--(axis cs:69,17.739742453774)
--(axis cs:68,17.739705284353)
--(axis cs:67,17.7321647673826)
--(axis cs:66,17.7394220662186)
--(axis cs:65,17.7249529096728)
--(axis cs:64,17.72436343982)
--(axis cs:63,17.740711965464)
--(axis cs:62,17.7428931606348)
--(axis cs:61,17.7489692737588)
--(axis cs:60,17.7115228370118)
--(axis cs:59,17.6790062926148)
--(axis cs:58,17.6372025951715)
--(axis cs:57,17.6722298348252)
--(axis cs:56,17.6518494496539)
--(axis cs:55,17.7025350140514)
--(axis cs:54,17.6260628802201)
--(axis cs:53,17.6645507179318)
--(axis cs:52,17.6691947079817)
--(axis cs:51,17.67086810221)
--(axis cs:50,17.6522767099998)
--(axis cs:49,17.5934183661963)
--(axis cs:48,17.6420813841146)
--(axis cs:47,17.6604422945863)
--(axis cs:46,17.6607791595016)
--(axis cs:45,17.6582494053303)
--(axis cs:44,17.6438674693098)
--(axis cs:43,17.6624700278191)
--(axis cs:42,17.6233883983655)
--(axis cs:41,17.5852393166861)
--(axis cs:40,17.5680175773681)
--(axis cs:39,17.5199589596461)
--(axis cs:38,17.5935407080827)
--(axis cs:37,17.6278230143722)
--(axis cs:36,17.5253320105393)
--(axis cs:35,17.5853088081778)
--(axis cs:34,17.5204790079836)
--(axis cs:33,17.5622791277123)
--(axis cs:32,17.4344404646966)
--(axis cs:31,17.5132156122479)
--(axis cs:30,17.5227959647542)
--(axis cs:29,17.4549115638747)
--(axis cs:28,17.4704048826733)
--(axis cs:27,17.5107348019771)
--(axis cs:26,17.3660237916913)
--(axis cs:25,17.2128928078422)
--(axis cs:24,17.2331157406541)
--(axis cs:23,17.1398792155276)
--(axis cs:22,17.1740312862825)
--(axis cs:21,17.2625863975476)
--(axis cs:20,17.1908115005567)
--(axis cs:19,17.1536509742787)
--(axis cs:18,17.010801699526)
--(axis cs:17,17.1421994704575)
--(axis cs:16,16.9771172483352)
--(axis cs:15,17.0612294222206)
--(axis cs:14,16.9669894442896)
--(axis cs:13,16.9414303500196)
--(axis cs:12,16.6924388359799)
--(axis cs:11,16.6420377098854)
--(axis cs:10,16.4005505028171)
--(axis cs:9,16.1650670215546)
--(axis cs:8,16.3504903938928)
--(axis cs:7,16.396411223295)
--(axis cs:6,16.3954181454151)
--(axis cs:5,16.7921656672592)
--(axis cs:4,16.5919249779529)
--(axis cs:3,15.8090325268649)
--(axis cs:2,15.0651763983644)
--(axis cs:1,13.3605055228591)
--(axis cs:0,8.89313536981561)
--cycle;

\addplot [very thick, orange]
table {%
0 8.89068963333333
1 13.3576973
2 15.0613645
3 15.8057861
4 16.5896888666667
5 17.4620992333333
6 17.2570168666667
7 17.2616857333333
8 17.3357043
9 17.3358907
10 17.2441335
11 17.3668657666667
12 17.3759437
13 17.4198407666667
14 17.445525
15 17.4899417333333
16 17.5013300333333
17 17.4544275666667
18 17.4729966666667
19 17.5033466666667
20 17.5069180666667
21 17.5555953666667
22 17.5357711666667
23 17.5218144333333
24 17.5419934333333
25 17.6000354333333
26 17.5798735333333
27 17.5781014
28 17.5928020666667
29 17.5779452
30 17.5860684666667
31 17.5994814333333
32 17.6367459
33 17.6176127333333
34 17.6202067333333
35 17.6070845
36 17.6808451666667
37 17.6447366666667
38 17.6673004666667
39 17.6309894
40 17.6473826666667
41 17.5997249666667
42 17.6667948333333
43 17.6927151333333
44 17.6670446666667
45 17.677414
46 17.6798911
47 17.6602694333333
48 17.7120476333333
49 17.6529381333333
50 17.6644898333333
51 17.6505400666667
52 17.6314137
53 17.6705106
54 17.6646165666667
55 17.6891258333333
56 17.7157438666667
57 17.7112498
58 17.6786384666667
59 17.6816126
60 17.7309242666667
61 17.6996403
62 17.7040306
63 17.7040454666667
64 17.7193128
65 17.7360889333333
66 17.7403078333333
67 17.7025056
68 17.7287125
69 17.7239188666667
70 17.7336545666667
71 17.6889624666667
72 17.7097165333333
73 17.7164684333333
74 17.7035771
75 17.7081057333333
76 17.7659997
77 17.7275136
78 17.7211469
79 17.7019873666667
80 17.7427182
81 17.7801349333333
82 17.7516304
83 17.7526349333333
84 17.7477842333333
85 17.7278329333333
86 17.7286810333333
87 17.7591221
88 17.768614
89 17.6963207
90 17.7467757666667
91 17.7547771666667
92 17.7599983666667
93 17.7529139666667
94 17.7772032
95 17.7583863333333
96 17.7590779666667
97 17.7477061
98 17.7241443333333
99 17.7575174666667
100 17.7790618333333
101 17.7659361
102 17.7590117666667
103 17.766336
104 17.7682900333333
105 17.7812432
106 17.7888898
107 17.7750153666667
108 17.7375527
109 17.7305359
110 17.7508808333333
111 17.7708741333333
112 17.7793564333333
113 17.7571549333333
114 17.7550326666667
115 17.7687886333333
116 17.7577496666667
117 17.7479215
118 17.7496103
119 17.7549183666667
120 17.7416058666667
121 17.7822178333333
122 17.7652097666667
123 17.7723622333333
124 17.7613401
125 17.7792973
126 17.7764691
127 17.7437392666667
128 17.7742056333333
129 17.7792505333333
130 17.7681823666667
131 17.7710826333333
132 17.7671043333333
133 17.7915069666667
134 17.7865477666667
135 17.7580046666667
136 17.7753677
137 17.7704366333333
138 17.7704285333333
139 17.7508541666667
140 17.7667855
141 17.7690578666667
142 17.7771531333333
143 17.7944504666667
144 17.7629498
145 17.7609188666667
146 17.7637327
147 17.7407342333333
148 17.7881172666667
149 17.7861145
150 17.7562316
151 17.7595027333333
152 17.804834
153 17.7820137
154 17.7907842333333
155 17.8011657666667
156 17.7705861333333
157 17.7919538333333
158 17.7821346666667
159 17.7726921
160 17.7947279666667
161 17.7816360333333
162 17.8000527
163 17.7766837333333
164 17.7992405
165 17.7820353333333
166 17.7897973333333
167 17.7804207
168 17.7956234333333
169 17.7561232666667
170 17.7707320666667
171 17.7806335
172 17.7755421
173 17.7853687666667
174 17.7956382666667
175 17.8032388666667
176 17.806718
177 17.8007505666667
178 17.7923109333333
179 17.7971003666667
180 17.7950978
181 17.8007994333333
182 17.8158659333333
183 17.8111507333333
184 17.8085866666667
185 17.7885082333333
186 17.7929772
187 17.808148
188 17.8028061333333
189 17.7952127
190 17.7873210666667
191 17.8058562666667
192 17.7932665333333
193 17.8030203
194 17.7932530333333
195 17.8044522666667
196 17.7787458
197 17.7831600333333
198 17.7874756333333
199 17.8058964
200 17.7990157333333
201 17.8035297
202 17.8133215666667
203 17.7999589333333
204 17.8148942
205 17.8100255333333
206 17.7729705333333
207 17.7752478666667
208 17.7875452666667
209 17.7927176666667
210 17.7878010666667
211 17.8013712666667
212 17.8045688333333
213 17.8038441333333
214 17.7989641666667
215 17.8045048333333
216 17.8143221333333
217 17.8046038
218 17.8015976333333
219 17.7868273
220 17.8084099
221 17.8029325666667
222 17.7972789666667
223 17.8024812333333
224 17.8046605666667
225 17.7863186
226 17.7904227666667
227 17.7678186666667
228 17.7854557333333
229 17.7982792333333
230 17.7728540666667
231 17.7950146666667
232 17.8089294333333
233 17.7713441666667
234 17.7973237333333
235 17.8063848666667
236 17.7978387666667
237 17.8138037
238 17.7997247666667
239 17.7907295666667
240 17.7856943333333
241 17.8021456
242 17.7857152333333
243 17.7795954
244 17.8119496666667
245 17.8135748666667
246 17.7905145
247 17.8105084
248 17.8074030333333
249 17.7959067666667
250 17.8088463666667
251 17.8036223333333
252 17.7972755333333
253 17.8067955
254 17.8053751666667
255 17.8090092333333
256 17.8044961
257 17.7833128666667
258 17.7944680666667
259 17.7838153666667
260 17.7896194333333
261 17.8001983333333
262 17.7848261
263 17.8158160666667
264 17.8258601666667
265 17.8127068666667
266 17.7979900666667
267 17.8122065333333
268 17.7974885
269 17.7983331666667
270 17.8080339333333
271 17.8087870666667
272 17.8180317
273 17.810748
274 17.8005915666667
275 17.8187318
276 17.8124645666667
277 17.7992859666667
278 17.7888475666667
279 17.8153984333333
280 17.8082183666667
281 17.7919371
282 17.8050719333333
283 17.799909
284 17.8260884
285 17.8184123333333
286 17.8149852666667
287 17.8106944666667
288 17.8176469333333
289 17.7913795
290 17.8049762333333
291 17.8091731666667
292 17.8230453333333
293 17.8069608
294 17.8023123
295 17.8009759
296 17.8123054
297 17.8026348666667
298 17.8079087
299 17.8136270333333
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 8.88923296666666
1 13.3571657666667
2 15.061037
3 15.8061189
4 16.5896236
5 16.7674382333333
6 16.5537173666667
7 16.3902785666667
8 16.6662758333333
9 16.9534717
10 17.0623520666667
11 17.0824803333333
12 17.2039673333333
13 17.2468143666667
14 17.3588639
15 17.4091859333333
16 17.4326439666667
17 17.4441422
18 17.4118847666667
19 17.5433912666667
20 17.4189624333333
21 17.4999485333333
22 17.5421191333333
23 17.5086632333333
24 17.4959175666667
25 17.5363651
26 17.4975462666667
27 17.6214085
28 17.5653187
29 17.6028153333333
30 17.6088800333333
31 17.5734418333333
32 17.5677878
33 17.6149385
34 17.6052050666667
35 17.5938575
36 17.6418600666667
37 17.642414
38 17.5772839666667
39 17.6201703
40 17.6308922333333
41 17.6070201333333
42 17.5791627
43 17.6092816
44 17.6682465666667
45 17.6816648333333
46 17.6101047666667
47 17.6683853666667
48 17.6612240666667
49 17.6431957666667
50 17.6896960333333
51 17.6356395666667
52 17.6434777333333
53 17.7193986
54 17.6698312333333
55 17.7059675333333
56 17.7170971333333
57 17.6987756666667
58 17.7170315666667
59 17.6947452666667
60 17.6957344666667
61 17.6902539
62 17.6686699666667
63 17.7219526666667
64 17.7170260333333
65 17.7473689333333
66 17.7464028
67 17.745278
68 17.7291470666667
69 17.6808920666667
70 17.7738276666667
71 17.7419633333333
72 17.7496614
73 17.7689007
74 17.7647942
75 17.7308785333333
76 17.7733759666667
77 17.7728113333333
78 17.7531726666667
79 17.7427250333333
80 17.7354579666667
81 17.7403781
82 17.7191114
83 17.7625643
84 17.7413381
85 17.7700784333333
86 17.7460195333333
87 17.7063359666667
88 17.6986068333333
89 17.7832383333333
90 17.7639261666667
91 17.7536773666667
92 17.7471591333333
93 17.7504824666667
94 17.7924834333333
95 17.7942348
96 17.7578975
97 17.7791605
98 17.755138
99 17.7738377333333
100 17.8147853
101 17.7784442333333
102 17.8213019333333
103 17.8140134
104 17.768842
105 17.7789444333333
106 17.7575954666667
107 17.8492032
108 17.8327538666667
109 17.7751409
110 17.7991025333333
111 17.8243121666667
112 17.8365013
113 17.7896210333333
114 17.7411577333333
115 17.8081669333333
116 17.7797079333333
117 17.8428534666667
118 17.8258441
119 17.8201768333333
120 17.8478936666667
121 17.7906925
122 17.8332799333333
123 17.8022332333333
124 17.7962674666667
125 17.7778532
126 17.8013994333333
127 17.8327608333333
128 17.7801965666667
129 17.8312363333333
130 17.8117162
131 17.8042388333333
132 17.8063880333333
133 17.7921309333333
134 17.7910738
135 17.8249086
136 17.8261181333333
137 17.8123005333333
138 17.8126083666667
139 17.8144209
140 17.8219767333333
141 17.8306787666667
142 17.7673892333333
143 17.8023535
144 17.8377055
145 17.8293078333333
146 17.8246604
147 17.8165899666667
148 17.8359582333333
149 17.8219259333333
150 17.7940457333333
151 17.7997767333333
152 17.8472087333333
153 17.8505641666667
154 17.8020668333333
155 17.8266891333333
156 17.8459236333333
157 17.8361249333333
158 17.8535311
159 17.8469943
160 17.8312546666667
161 17.8095088333333
162 17.8035627666667
163 17.8426654333333
164 17.8531196333333
165 17.8236530333333
166 17.8215558333333
167 17.8079909
168 17.8588422666667
169 17.8522794666667
170 17.8650150666667
171 17.8604843666667
172 17.8568217333333
173 17.8298263666667
174 17.8338512
175 17.8468962333333
176 17.8708826
177 17.8624876
178 17.8560346333333
179 17.8203212333333
180 17.8573974
181 17.8261993333333
182 17.8226983666667
183 17.8530135
184 17.8420933666667
185 17.8496942333333
186 17.8225049333333
187 17.8527521
188 17.8484259666667
189 17.8376280666667
190 17.8233509333333
191 17.8531818
192 17.8552922333333
193 17.8532555333333
194 17.8304005333333
195 17.8412852666667
196 17.8302847666667
197 17.8486990666667
198 17.8395280666667
199 17.8628889333333
200 17.8556332666667
201 17.8682995333333
202 17.8392069333333
203 17.8406576
204 17.8252989333333
205 17.8622866666667
206 17.8396470666667
207 17.8595486
208 17.8594240666667
209 17.8694408
210 17.8398981666667
211 17.8689962333333
212 17.8744687333333
213 17.8678195666667
214 17.8599321666667
215 17.8789103666667
216 17.887952
217 17.8885248333333
218 17.8492996
219 17.8697507666667
220 17.8665434666667
221 17.8548661
222 17.8786014666667
223 17.8796522
224 17.9016719
225 17.8739542666667
226 17.8697986
227 17.8808968333333
228 17.8789400666667
229 17.8541241333333
230 17.8962627
231 17.8730430333333
232 17.8554648666667
233 17.8654258333333
234 17.8789078666667
235 17.8772485333333
236 17.8757303666667
237 17.9004203
238 17.8911801666667
239 17.8881413
240 17.8706720666667
241 17.8526594333333
242 17.8701706333333
243 17.8719945666667
244 17.8425978
245 17.8532478666667
246 17.8522363666667
247 17.8597635
248 17.8717961
249 17.8715293
250 17.8882423333333
251 17.8913506333333
252 17.8753232
253 17.8816198333333
254 17.8832869666667
255 17.828815
256 17.8785544333333
257 17.8743919666667
258 17.8706763666667
259 17.8969137
260 17.9091492666667
261 17.8935932666667
262 17.836493
263 17.8495254
264 17.8617013666667
265 17.8737354666667
266 17.8781359666667
267 17.8365722666667
268 17.88455
269 17.8772354
270 17.8740582333333
271 17.8811613666667
272 17.8941681
273 17.8880802666667
274 17.8756479666667
275 17.8733775666667
276 17.8961891
277 17.8555239333333
278 17.8627233333333
279 17.8705246666667
280 17.8665460666667
281 17.9021715666667
282 17.9045601333333
283 17.9113254333333
284 17.8830491666667
285 17.8795922666667
286 17.8810834666667
287 17.8854817
288 17.8812559
289 17.9125072333333
290 17.9016085666667
291 17.8859141666667
292 17.8802808
293 17.8780727
294 17.8657397666667
295 17.8920463666667
296 17.9017679
297 17.8782083333333
298 17.8939602333333
299 17.8795651333333
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 8.88923296666666
1 13.3571657666667
2 15.061037
3 15.8061189
4 16.5896236
5 16.5752723
6 16.1411246333333
7 16.2077661
8 16.13017
9 15.9102821333333
10 16.1645429666667
11 16.3761104666667
12 16.4592614333333
13 16.7143233
14 16.7597705
15 16.8920011
16 16.7543087666667
17 16.9438912666667
18 16.7752376666667
19 17.0017814666667
20 17.0177249333333
21 17.1178276
22 16.9638868
23 16.9577657333333
24 17.0484197
25 17.0654829333333
26 17.2204255333333
27 17.3699963
28 17.3690652
29 17.3199815
30 17.3933296333333
31 17.3879035333333
32 17.2807759666667
33 17.4675841333333
34 17.4302822333333
35 17.4785539
36 17.3816472
37 17.5034953666667
38 17.4971012
39 17.4014747333333
40 17.4370904666667
41 17.4815029333333
42 17.539882
43 17.5943786
44 17.5733624666667
45 17.6007048333333
46 17.5754459333333
47 17.5683741666667
48 17.498013
49 17.4847074333333
50 17.5610405333333
51 17.5740105
52 17.5945505333333
53 17.596036
54 17.5365265333333
55 17.6080737
56 17.5781980666667
57 17.5983347
58 17.5717779333333
59 17.5986737666667
60 17.6272257666667
61 17.6977019
62 17.6870202
63 17.6875515666667
64 17.6290703
65 17.6678218666667
66 17.6818699666667
67 17.6914052666667
68 17.6956009333333
69 17.656761
70 17.7343354333333
71 17.6788087333333
72 17.6614626
73 17.6926204666667
74 17.620167
75 17.6455712333333
76 17.6445463
77 17.7158467
78 17.6171726333333
79 17.6282303
80 17.6900224333333
81 17.6916407
82 17.7027853
83 17.6848574666667
84 17.7162008333333
85 17.6906924666667
86 17.7126989333333
87 17.6827587
88 17.7349506
89 17.6428762333333
90 17.722961
91 17.7207646333333
92 17.7219887
93 17.6789259
94 17.7163741666667
95 17.7391651333333
96 17.7451098666667
97 17.6983899333333
98 17.7087235666667
99 17.7114855666667
100 17.7084582333333
101 17.7216231
102 17.702018
103 17.6926382666667
104 17.7207101
105 17.7109054
106 17.7646993
107 17.7282542666667
108 17.7608014
109 17.7222769666667
110 17.7377133
111 17.7154289333333
112 17.7809423
113 17.6852374333333
114 17.7155339666667
115 17.6899467333333
116 17.6937372333333
117 17.7311914
118 17.7200968333333
119 17.7319292666667
120 17.6917967666667
121 17.6933131666667
122 17.7286901
123 17.7319481
124 17.7339643333333
125 17.6912918
126 17.6790474333333
127 17.7202056666667
128 17.7188907666667
129 17.7522657
130 17.7275621333333
131 17.758567
132 17.7356441333333
133 17.6957185333333
134 17.7281961666667
135 17.7166182666667
136 17.7381163
137 17.7750972
138 17.7253588
139 17.7095378666667
140 17.7202042333333
141 17.6855864666667
142 17.740894
143 17.7839916
144 17.7743027333333
145 17.7747605
146 17.7334072
147 17.7646553666667
148 17.7160295
149 17.7437614
150 17.7810798333333
151 17.7651233
152 17.7618168666667
153 17.7995451666667
154 17.7884097
155 17.7567818
156 17.7421006333333
157 17.7163621333333
158 17.7377995666667
159 17.7489745333333
160 17.7216272666667
161 17.7381368333333
162 17.7321937
163 17.7087841333333
164 17.7191308333333
165 17.7478698
166 17.7739449333333
167 17.8020826666667
168 17.7656319666667
169 17.7692160333333
170 17.7539673333333
171 17.7461455
172 17.7852058666667
173 17.7757318
174 17.7860943
175 17.7502217333333
176 17.7652434
177 17.7753450666667
178 17.7362123333333
179 17.7310642333333
180 17.7527486666667
181 17.7673359
182 17.7935792666667
183 17.7767404333333
184 17.7487871333333
185 17.7469215
186 17.7463354333333
187 17.7544262333333
188 17.7414808333333
189 17.7799795666667
190 17.7873959
191 17.7877033
192 17.7587082666667
193 17.7433149333333
194 17.7816574
195 17.7952782666667
196 17.7800335666667
197 17.7546961333333
198 17.7858673333333
199 17.7774039333333
200 17.7618892333333
201 17.7516798
202 17.7635242
203 17.7655230333333
204 17.7800024666667
205 17.7657687
206 17.7753696333333
207 17.7558692666667
208 17.7790845666667
209 17.7723801333333
210 17.7754376
211 17.7594139333333
212 17.7626395333333
213 17.7805120333333
214 17.7215348333333
215 17.8011069
216 17.7659469666667
217 17.7827192333333
218 17.7775171666667
219 17.7583923
220 17.7604261666667
221 17.7565565333333
222 17.7519505
223 17.781544
224 17.7753757666667
225 17.7569800666667
226 17.7729034333333
227 17.7708662666667
228 17.8023859333333
229 17.8092446333333
230 17.7914885666667
231 17.8127458666667
232 17.7720369666667
233 17.7719399
234 17.7765956666667
235 17.7679415666667
236 17.7831908333333
237 17.7818951666667
238 17.7640005666667
239 17.7622963666667
240 17.7167374333333
241 17.7865463333333
242 17.7926410666667
243 17.7992709
244 17.7957969333333
245 17.7501433
246 17.7273426333333
247 17.7847475
248 17.7796224333333
249 17.7714248333333
250 17.8093576333333
251 17.8080031666667
252 17.7945785
253 17.7915765
254 17.7596476333333
255 17.7884357333333
256 17.7890222333333
257 17.7779833
258 17.7892485
259 17.7745554333333
260 17.7665328666667
261 17.7977050666667
262 17.7828166666667
263 17.7688567333333
264 17.7892407
265 17.7762983333333
266 17.7999467
267 17.7970823666667
268 17.7656883333333
269 17.7948044666667
270 17.7824779333333
271 17.7866308333333
272 17.8052144333333
273 17.7829606333333
274 17.7815499666667
275 17.7771951666667
276 17.8023803333333
277 17.8044486333333
278 17.7840195333333
279 17.7833852666667
280 17.7790432666667
281 17.7724723
282 17.7865716
283 17.8194176333333
284 17.7639703
285 17.7826526333333
286 17.7700698
287 17.7899800333333
288 17.7870063333333
289 17.8035653
290 17.7697317
291 17.7831934
292 17.7684213333333
293 17.7863851333333
294 17.7891839
295 17.7814969
296 17.7624973666667
297 17.7362254
298 17.7964999
299 17.7774467666667
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 17.95
300 17.95
};
\end{axis}

\end{tikzpicture}


==> img/exp/SimpleComplementaryEnv_T300_prods5_trials30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.05)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rounds},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Instantaneous Reward},
ymin=3, ymax=4.6,
grid=both,
grid style={dashed,gray!50!white},
ytick style={color=black}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.22362650781144)
--(axis cs:0,2.21949815885522)
--(axis cs:1,3.33824968847912)
--(axis cs:2,3.76313278578081)
--(axis cs:3,3.94945596624567)
--(axis cs:4,4.1460568743509)
--(axis cs:5,4.32811823723126)
--(axis cs:6,4.28669266402013)
--(axis cs:7,4.29605704308244)
--(axis cs:8,4.31070535390799)
--(axis cs:9,4.25781581781627)
--(axis cs:10,4.2954811369029)
--(axis cs:11,4.3151945567062)
--(axis cs:12,4.31874188931262)
--(axis cs:13,4.2921422210694)
--(axis cs:14,4.29218598468029)
--(axis cs:15,4.32887046198915)
--(axis cs:16,4.34472257970132)
--(axis cs:17,4.34733478446409)
--(axis cs:18,4.34669737689757)
--(axis cs:19,4.36851290283487)
--(axis cs:20,4.33881391128901)
--(axis cs:21,4.33742021979051)
--(axis cs:22,4.33929561741465)
--(axis cs:23,4.37909612846925)
--(axis cs:24,4.37539982725671)
--(axis cs:25,4.31547719347528)
--(axis cs:26,4.38081963310004)
--(axis cs:27,4.38723701210681)
--(axis cs:28,4.37726842228793)
--(axis cs:29,4.38443366545954)
--(axis cs:30,4.35089523688373)
--(axis cs:31,4.39102545354891)
--(axis cs:32,4.38387879825682)
--(axis cs:33,4.37450489327083)
--(axis cs:34,4.4108727601973)
--(axis cs:35,4.38686702806275)
--(axis cs:36,4.36574725954108)
--(axis cs:37,4.33964869596132)
--(axis cs:38,4.34667631077971)
--(axis cs:39,4.38889086752065)
--(axis cs:40,4.37261384112367)
--(axis cs:41,4.38808640769698)
--(axis cs:42,4.38179145512952)
--(axis cs:43,4.37928677045888)
--(axis cs:44,4.40388727475488)
--(axis cs:45,4.39637688374823)
--(axis cs:46,4.39279416237962)
--(axis cs:47,4.40563980827537)
--(axis cs:48,4.39512406182208)
--(axis cs:49,4.41125524424219)
--(axis cs:50,4.39069641218381)
--(axis cs:51,4.38862778717818)
--(axis cs:52,4.37212461058798)
--(axis cs:53,4.39691611156611)
--(axis cs:54,4.42576043106955)
--(axis cs:55,4.41752625454201)
--(axis cs:56,4.39681469163353)
--(axis cs:57,4.39045461557731)
--(axis cs:58,4.40310572949058)
--(axis cs:59,4.41297708617802)
--(axis cs:60,4.41457753570352)
--(axis cs:61,4.43131933909678)
--(axis cs:62,4.41712012191823)
--(axis cs:63,4.40983368641993)
--(axis cs:64,4.40533585150771)
--(axis cs:65,4.42191761535432)
--(axis cs:66,4.40523979475545)
--(axis cs:67,4.38732574418255)
--(axis cs:68,4.3970636229226)
--(axis cs:69,4.42183513548335)
--(axis cs:70,4.41099827154995)
--(axis cs:71,4.42313772098802)
--(axis cs:72,4.42373834622352)
--(axis cs:73,4.42354794690311)
--(axis cs:74,4.4400829942586)
--(axis cs:75,4.43311917482161)
--(axis cs:76,4.42444686842418)
--(axis cs:77,4.42923755663939)
--(axis cs:78,4.41623793121998)
--(axis cs:79,4.41885922650013)
--(axis cs:80,4.43175391134293)
--(axis cs:81,4.42861809749367)
--(axis cs:82,4.42489532190907)
--(axis cs:83,4.41893843010928)
--(axis cs:84,4.42871122515049)
--(axis cs:85,4.40133582238084)
--(axis cs:86,4.3965333109079)
--(axis cs:87,4.40850771007087)
--(axis cs:88,4.40967378220164)
--(axis cs:89,4.41938585198371)
--(axis cs:90,4.40253196049916)
--(axis cs:91,4.39723359652171)
--(axis cs:92,4.41046701504955)
--(axis cs:93,4.41596503802394)
--(axis cs:94,4.41620978023661)
--(axis cs:95,4.41180648075356)
--(axis cs:96,4.39396049085267)
--(axis cs:97,4.40125370800156)
--(axis cs:98,4.38641382736011)
--(axis cs:99,4.42056348571553)
--(axis cs:100,4.41324781478003)
--(axis cs:101,4.40793245906477)
--(axis cs:102,4.41351605480255)
--(axis cs:103,4.40305001983009)
--(axis cs:104,4.40736201583308)
--(axis cs:105,4.42083157514777)
--(axis cs:106,4.43411415721069)
--(axis cs:107,4.44403956393866)
--(axis cs:108,4.41888713062448)
--(axis cs:109,4.43632085811328)
--(axis cs:110,4.37016439957146)
--(axis cs:111,4.4296421571982)
--(axis cs:112,4.42491275825107)
--(axis cs:113,4.42387641514583)
--(axis cs:114,4.42450740864631)
--(axis cs:115,4.43528400684526)
--(axis cs:116,4.42207126779572)
--(axis cs:117,4.41891035483015)
--(axis cs:118,4.42192353364315)
--(axis cs:119,4.42019205537615)
--(axis cs:120,4.41901215022377)
--(axis cs:121,4.43811020017302)
--(axis cs:122,4.43226842114861)
--(axis cs:123,4.4247321553608)
--(axis cs:124,4.43135922595566)
--(axis cs:125,4.42265550729204)
--(axis cs:126,4.41446408059108)
--(axis cs:127,4.41386729000629)
--(axis cs:128,4.41960324940596)
--(axis cs:129,4.38463675633422)
--(axis cs:130,4.42427991799189)
--(axis cs:131,4.41349281402614)
--(axis cs:132,4.44215241579821)
--(axis cs:133,4.4256952651091)
--(axis cs:134,4.42181159993914)
--(axis cs:135,4.42129918966311)
--(axis cs:136,4.42739494477424)
--(axis cs:137,4.45103233716908)
--(axis cs:138,4.43210959811683)
--(axis cs:139,4.43109761382904)
--(axis cs:140,4.41697017874935)
--(axis cs:141,4.42967643438415)
--(axis cs:142,4.43224403179314)
--(axis cs:143,4.42912878999311)
--(axis cs:144,4.43905392627648)
--(axis cs:145,4.44080856882543)
--(axis cs:146,4.44160721933041)
--(axis cs:147,4.42933289939445)
--(axis cs:148,4.43922416572008)
--(axis cs:149,4.43190365502452)
--(axis cs:150,4.42632655067121)
--(axis cs:151,4.44588857052375)
--(axis cs:152,4.42266891988475)
--(axis cs:153,4.42333936675611)
--(axis cs:154,4.4354955999918)
--(axis cs:155,4.43194014085329)
--(axis cs:156,4.41553222765525)
--(axis cs:157,4.42622019659085)
--(axis cs:158,4.42928277128484)
--(axis cs:159,4.43837234308584)
--(axis cs:160,4.42580496498341)
--(axis cs:161,4.44001396089142)
--(axis cs:162,4.4274145691876)
--(axis cs:163,4.44618867161589)
--(axis cs:164,4.42591294437253)
--(axis cs:165,4.43602044184691)
--(axis cs:166,4.44006550770523)
--(axis cs:167,4.43906051562172)
--(axis cs:168,4.44753869974438)
--(axis cs:169,4.43680071970982)
--(axis cs:170,4.43831185972024)
--(axis cs:171,4.4410184978287)
--(axis cs:172,4.43654276881367)
--(axis cs:173,4.43717073838138)
--(axis cs:174,4.44724531525398)
--(axis cs:175,4.44378863178687)
--(axis cs:176,4.44020355206943)
--(axis cs:177,4.43577691755418)
--(axis cs:178,4.43643560599928)
--(axis cs:179,4.42523316166794)
--(axis cs:180,4.43501690660254)
--(axis cs:181,4.45124010320655)
--(axis cs:182,4.433971895256)
--(axis cs:183,4.42386462621975)
--(axis cs:184,4.44174689919552)
--(axis cs:185,4.437042039188)
--(axis cs:186,4.43324697937795)
--(axis cs:187,4.44083925882836)
--(axis cs:188,4.42597102052578)
--(axis cs:189,4.42854368400943)
--(axis cs:190,4.39651316626989)
--(axis cs:191,4.43949845536922)
--(axis cs:192,4.43521549347623)
--(axis cs:193,4.43925824305746)
--(axis cs:194,4.44039603435554)
--(axis cs:195,4.44418692517646)
--(axis cs:196,4.431846732813)
--(axis cs:197,4.43194015112455)
--(axis cs:198,4.38166818575836)
--(axis cs:199,4.43459971370751)
--(axis cs:200,4.43882285536912)
--(axis cs:201,4.4329016220989)
--(axis cs:202,4.43470916027565)
--(axis cs:203,4.43481096782195)
--(axis cs:204,4.43431030689904)
--(axis cs:205,4.42754318037836)
--(axis cs:206,4.43411429414727)
--(axis cs:207,4.43191720764652)
--(axis cs:208,4.44137683200735)
--(axis cs:209,4.43820369303543)
--(axis cs:210,4.43593028711837)
--(axis cs:211,4.43842196956075)
--(axis cs:212,4.44174001987387)
--(axis cs:213,4.41908221540846)
--(axis cs:214,4.42663807679111)
--(axis cs:215,4.44332757297971)
--(axis cs:216,4.44049798297766)
--(axis cs:217,4.44569254359939)
--(axis cs:218,4.45150706674558)
--(axis cs:219,4.43314400946478)
--(axis cs:220,4.43262156208743)
--(axis cs:221,4.4471599759695)
--(axis cs:222,4.43163011511015)
--(axis cs:223,4.43097909513359)
--(axis cs:224,4.44874525881942)
--(axis cs:225,4.44474580547871)
--(axis cs:226,4.42481355681817)
--(axis cs:227,4.43749481564639)
--(axis cs:228,4.43432715432789)
--(axis cs:229,4.44184720225219)
--(axis cs:230,4.44409945062135)
--(axis cs:231,4.44183645036147)
--(axis cs:232,4.43909558594528)
--(axis cs:233,4.43471141816806)
--(axis cs:234,4.43647880851319)
--(axis cs:235,4.43195128665228)
--(axis cs:236,4.4374096510958)
--(axis cs:237,4.42777838844801)
--(axis cs:238,4.4307289927513)
--(axis cs:239,4.44152123668593)
--(axis cs:240,4.44372130419253)
--(axis cs:241,4.4326484084707)
--(axis cs:242,4.4439401624905)
--(axis cs:243,4.4434872768863)
--(axis cs:244,4.43699629976153)
--(axis cs:245,4.44402866562487)
--(axis cs:246,4.44706435050894)
--(axis cs:247,4.45161910460554)
--(axis cs:248,4.43442001665416)
--(axis cs:249,4.45284276999124)
--(axis cs:250,4.43627694402029)
--(axis cs:251,4.45144946099253)
--(axis cs:252,4.43909193024178)
--(axis cs:253,4.44221417932398)
--(axis cs:254,4.43647113136537)
--(axis cs:255,4.43640490816195)
--(axis cs:256,4.43424146283178)
--(axis cs:257,4.43143742670894)
--(axis cs:258,4.43304525660236)
--(axis cs:259,4.44328480066592)
--(axis cs:260,4.43116640779848)
--(axis cs:261,4.44144150678162)
--(axis cs:262,4.44213706198933)
--(axis cs:263,4.44513306062512)
--(axis cs:264,4.4379057185012)
--(axis cs:265,4.45117745812874)
--(axis cs:266,4.44173638270377)
--(axis cs:267,4.44175218965222)
--(axis cs:268,4.44559637170375)
--(axis cs:269,4.44678977395415)
--(axis cs:270,4.44467295149222)
--(axis cs:271,4.4526673144286)
--(axis cs:272,4.43301865772449)
--(axis cs:273,4.44034934753761)
--(axis cs:274,4.44435649798589)
--(axis cs:275,4.43073531309197)
--(axis cs:276,4.43361351595974)
--(axis cs:277,4.44401538202782)
--(axis cs:278,4.44154524762709)
--(axis cs:279,4.44577984226254)
--(axis cs:280,4.4491373365965)
--(axis cs:281,4.44446349909658)
--(axis cs:282,4.44273545803618)
--(axis cs:283,4.44750206427274)
--(axis cs:284,4.43193271585383)
--(axis cs:285,4.43989171740009)
--(axis cs:286,4.45053760782198)
--(axis cs:287,4.44875300919023)
--(axis cs:288,4.44818927461184)
--(axis cs:289,4.44815281705476)
--(axis cs:290,4.42852381430214)
--(axis cs:291,4.43890004087357)
--(axis cs:292,4.42315875456948)
--(axis cs:293,4.43779413510207)
--(axis cs:294,4.4303695469187)
--(axis cs:295,4.43437994232074)
--(axis cs:296,4.43898581688815)
--(axis cs:297,4.45091578407987)
--(axis cs:298,4.44595754823499)
--(axis cs:299,4.43610750921356)
--(axis cs:299,4.45503315745311)
--(axis cs:299,4.45503315745311)
--(axis cs:298,4.46216158509835)
--(axis cs:297,4.46099901592013)
--(axis cs:296,4.45749978311185)
--(axis cs:295,4.45677872434593)
--(axis cs:294,4.45259431974797)
--(axis cs:293,4.45618099823126)
--(axis cs:292,4.45553044543052)
--(axis cs:291,4.45669735912643)
--(axis cs:290,4.45251998569786)
--(axis cs:289,4.46327524961191)
--(axis cs:288,4.46266839205483)
--(axis cs:287,4.46080912414311)
--(axis cs:286,4.46009972551135)
--(axis cs:285,4.45849914926658)
--(axis cs:284,4.46184235081284)
--(axis cs:283,4.4600758690606)
--(axis cs:282,4.46247740863049)
--(axis cs:281,4.46142950090342)
--(axis cs:280,4.4611588634035)
--(axis cs:279,4.45970869107079)
--(axis cs:278,4.46231001903958)
--(axis cs:277,4.46056808463885)
--(axis cs:276,4.45472981737359)
--(axis cs:275,4.45872382024136)
--(axis cs:274,4.45946616868078)
--(axis cs:273,4.45999965246239)
--(axis cs:272,4.45746014227551)
--(axis cs:271,4.4613206855714)
--(axis cs:270,4.45974438184111)
--(axis cs:269,4.46018122604584)
--(axis cs:268,4.46190096162958)
--(axis cs:267,4.46020167701445)
--(axis cs:266,4.45954655062956)
--(axis cs:265,4.4609470752046)
--(axis cs:264,4.4581432814988)
--(axis cs:263,4.46120867270822)
--(axis cs:262,4.46373067134401)
--(axis cs:261,4.45892329321838)
--(axis cs:260,4.45548792553485)
--(axis cs:259,4.46496479933408)
--(axis cs:258,4.45791527673097)
--(axis cs:257,4.45668877329106)
--(axis cs:256,4.45820727050156)
--(axis cs:255,4.45747675850472)
--(axis cs:254,4.45701786863463)
--(axis cs:253,4.45909088734269)
--(axis cs:252,4.45625753642488)
--(axis cs:251,4.46212873900747)
--(axis cs:250,4.4554780559797)
--(axis cs:249,4.46330016334209)
--(axis cs:248,4.45583598334584)
--(axis cs:247,4.46190449539446)
--(axis cs:246,4.46304118282439)
--(axis cs:245,4.45920393437513)
--(axis cs:244,4.45534596690514)
--(axis cs:243,4.45984612311369)
--(axis cs:242,4.4594126375095)
--(axis cs:241,4.45559805819597)
--(axis cs:240,4.46226756247413)
--(axis cs:239,4.45909656331407)
--(axis cs:238,4.45668227391537)
--(axis cs:237,4.45883687821865)
--(axis cs:236,4.46307701557087)
--(axis cs:235,4.45325951334773)
--(axis cs:234,4.45589199148681)
--(axis cs:233,4.45760431516528)
--(axis cs:232,4.45999401405472)
--(axis cs:231,4.4616642163052)
--(axis cs:230,4.46223974937865)
--(axis cs:229,4.46122186441447)
--(axis cs:228,4.45473257900545)
--(axis cs:227,4.46394445102028)
--(axis cs:226,4.45582924318183)
--(axis cs:225,4.45979186118796)
--(axis cs:224,4.45996560784725)
--(axis cs:223,4.45687863819975)
--(axis cs:222,4.45504835155652)
--(axis cs:221,4.46152589069717)
--(axis cs:220,4.4587407712459)
--(axis cs:219,4.45643099053521)
--(axis cs:218,4.46133086658775)
--(axis cs:217,4.46103098973394)
--(axis cs:216,4.45898515035567)
--(axis cs:215,4.45853496035363)
--(axis cs:214,4.45110945654222)
--(axis cs:213,4.44935531792488)
--(axis cs:212,4.4599182467928)
--(axis cs:211,4.45715616377258)
--(axis cs:210,4.46113371288164)
--(axis cs:209,4.45726750696457)
--(axis cs:208,4.45831743465931)
--(axis cs:207,4.46102745902014)
--(axis cs:206,4.45939403918606)
--(axis cs:205,4.45718968628831)
--(axis cs:204,4.45549235976762)
--(axis cs:203,4.45629443217805)
--(axis cs:202,4.45730297305768)
--(axis cs:201,4.45923791123444)
--(axis cs:200,4.45768694463088)
--(axis cs:199,4.45862275295916)
--(axis cs:198,4.45926968090831)
--(axis cs:197,4.45508804887545)
--(axis cs:196,4.45516833385367)
--(axis cs:195,4.45979954149021)
--(axis cs:194,4.45809536564446)
--(axis cs:193,4.45769409027587)
--(axis cs:192,4.4558164398571)
--(axis cs:191,4.45766654463078)
--(axis cs:190,4.46991963373011)
--(axis cs:189,4.45421951599057)
--(axis cs:188,4.45328637947422)
--(axis cs:187,4.46518060783831)
--(axis cs:186,4.45575168728871)
--(axis cs:185,4.45609082747867)
--(axis cs:184,4.46018310080448)
--(axis cs:183,4.45131550711359)
--(axis cs:182,4.45968263807733)
--(axis cs:181,4.46235243012678)
--(axis cs:180,4.45931549339746)
--(axis cs:179,4.45592770499873)
--(axis cs:178,4.45781099400072)
--(axis cs:177,4.45532361577916)
--(axis cs:176,4.45767624793057)
--(axis cs:175,4.46036030154647)
--(axis cs:174,4.46240895141269)
--(axis cs:173,4.45891346161862)
--(axis cs:172,4.45683529785299)
--(axis cs:171,4.4586771021713)
--(axis cs:170,4.45749074027976)
--(axis cs:169,4.45971761362351)
--(axis cs:168,4.46227863358895)
--(axis cs:167,4.46206748437828)
--(axis cs:166,4.4572936256281)
--(axis cs:165,4.46003509148643)
--(axis cs:164,4.45120272229414)
--(axis cs:163,4.45857806171744)
--(axis cs:162,4.4528608308124)
--(axis cs:161,4.45737190577525)
--(axis cs:160,4.45204310168326)
--(axis cs:159,4.46038625691416)
--(axis cs:158,4.45557529538182)
--(axis cs:157,4.45252453674249)
--(axis cs:156,4.45025970567808)
--(axis cs:155,4.45578312581338)
--(axis cs:154,4.45926546667486)
--(axis cs:153,4.45688869991055)
--(axis cs:152,4.45138648011525)
--(axis cs:151,4.45993609614292)
--(axis cs:150,4.45403271599546)
--(axis cs:149,4.45537241164215)
--(axis cs:148,4.45958003427992)
--(axis cs:147,4.45442103393889)
--(axis cs:146,4.46039838066959)
--(axis cs:145,4.45944949784124)
--(axis cs:144,4.45682414039018)
--(axis cs:143,4.45454521000689)
--(axis cs:142,4.4550311015402)
--(axis cs:141,4.45570929894919)
--(axis cs:140,4.44999015458399)
--(axis cs:139,4.45451838617096)
--(axis cs:138,4.45745353521651)
--(axis cs:137,4.46427206283092)
--(axis cs:136,4.45409398855909)
--(axis cs:135,4.45728734367022)
--(axis cs:134,4.4481553333942)
--(axis cs:133,4.45223146822423)
--(axis cs:132,4.45816225086845)
--(axis cs:131,4.44628445264053)
--(axis cs:130,4.45038348200811)
--(axis cs:129,4.46636117699911)
--(axis cs:128,4.45315288392737)
--(axis cs:127,4.44766010999371)
--(axis cs:126,4.45355351940892)
--(axis cs:125,4.45551882604129)
--(axis cs:124,4.457899440711)
--(axis cs:123,4.4580840446392)
--(axis cs:122,4.46040584551806)
--(axis cs:121,4.46020433316031)
--(axis cs:120,4.45396731644289)
--(axis cs:119,4.45544567795718)
--(axis cs:118,4.45055113302351)
--(axis cs:117,4.45423097850318)
--(axis cs:116,4.45133859887095)
--(axis cs:115,4.46134932648807)
--(axis cs:114,4.45256092468702)
--(axis cs:113,4.44931438485417)
--(axis cs:112,4.45557450841559)
--(axis cs:111,4.4518876428018)
--(axis cs:110,4.45815700042854)
--(axis cs:109,4.45783607522006)
--(axis cs:108,4.45174753604218)
--(axis cs:107,4.463411502728)
--(axis cs:106,4.45734170945598)
--(axis cs:105,4.44860275818556)
--(axis cs:104,4.44185871750025)
--(axis cs:103,4.44612531350324)
--(axis cs:102,4.44487834519745)
--(axis cs:101,4.44325154093523)
--(axis cs:100,4.44897978521997)
--(axis cs:99,4.44734238095114)
--(axis cs:98,4.43591683930655)
--(axis cs:97,4.43721289199844)
--(axis cs:96,4.43372544248066)
--(axis cs:95,4.44491431924644)
--(axis cs:94,4.44716501976339)
--(axis cs:93,4.44889756197606)
--(axis cs:92,4.44118178495045)
--(axis cs:91,4.44278600347829)
--(axis cs:90,4.44524717283417)
--(axis cs:89,4.45031374801629)
--(axis cs:88,4.44324848446503)
--(axis cs:87,4.44278262326246)
--(axis cs:86,4.4338562890921)
--(axis cs:85,4.44171711095249)
--(axis cs:84,4.45369704151618)
--(axis cs:83,4.44973243655738)
--(axis cs:82,4.4478617447576)
--(axis cs:81,4.452539369173)
--(axis cs:80,4.45280475532374)
--(axis cs:79,4.45100337349987)
--(axis cs:78,4.45079406878002)
--(axis cs:77,4.45301017669394)
--(axis cs:76,4.45276539824249)
--(axis cs:75,4.45954115851172)
--(axis cs:74,4.4598444057414)
--(axis cs:73,4.45353898643022)
--(axis cs:72,4.45133485377648)
--(axis cs:71,4.45166867901198)
--(axis cs:70,4.44148406178338)
--(axis cs:69,4.45646746451665)
--(axis cs:68,4.43981884374406)
--(axis cs:67,4.43495905581745)
--(axis cs:66,4.43899487191121)
--(axis cs:65,4.45152385131234)
--(axis cs:64,4.44116734849229)
--(axis cs:63,4.45379131358007)
--(axis cs:62,4.44951934474844)
--(axis cs:61,4.45541952756989)
--(axis cs:60,4.44753126429649)
--(axis cs:59,4.45076331382198)
--(axis cs:58,4.44437673717608)
--(axis cs:57,4.43512751775602)
--(axis cs:56,4.43781884169981)
--(axis cs:55,4.44877034545799)
--(axis cs:54,4.45015310226379)
--(axis cs:53,4.43372102176722)
--(axis cs:52,4.41973265607868)
--(axis cs:51,4.43249267948849)
--(axis cs:50,4.43890685448286)
--(axis cs:49,4.44492122242447)
--(axis cs:48,4.43335387151126)
--(axis cs:47,4.44324879172463)
--(axis cs:46,4.43241123762038)
--(axis cs:45,4.44098338291844)
--(axis cs:44,4.42956732524512)
--(axis cs:43,4.42953462954112)
--(axis cs:42,4.43361274487048)
--(axis cs:41,4.43608079230302)
--(axis cs:40,4.42203449220966)
--(axis cs:39,4.43154999914602)
--(axis cs:38,4.41027462255362)
--(axis cs:37,4.41602790403868)
--(axis cs:36,4.42364567379225)
--(axis cs:35,4.43134217193725)
--(axis cs:34,4.45053943980269)
--(axis cs:33,4.42966557339584)
--(axis cs:32,4.42257346840984)
--(axis cs:31,4.43283414645109)
--(axis cs:30,4.4162052964496)
--(axis cs:29,4.42301586787379)
--(axis cs:28,4.43422984437874)
--(axis cs:27,4.43301998789319)
--(axis cs:26,4.41966863356663)
--(axis cs:25,4.40817060652472)
--(axis cs:24,4.42067157274329)
--(axis cs:23,4.42513573819742)
--(axis cs:22,4.38880998258535)
--(axis cs:21,4.40430578020949)
--(axis cs:20,4.40168428871099)
--(axis cs:19,4.42101723049847)
--(axis cs:18,4.4106500897691)
--(axis cs:17,4.41271688220257)
--(axis cs:16,4.40355062029868)
--(axis cs:15,4.38250207134418)
--(axis cs:14,4.36049074865304)
--(axis cs:13,4.36644664559727)
--(axis cs:12,4.39177384402072)
--(axis cs:11,4.38609430996046)
--(axis cs:10,4.37007972976377)
--(axis cs:9,4.35058938218373)
--(axis cs:8,4.37863751275867)
--(axis cs:7,4.36208309025089)
--(axis cs:6,4.35352246931321)
--(axis cs:5,4.38829329610208)
--(axis cs:4,4.1486559256491)
--(axis cs:3,3.95325963375433)
--(axis cs:2,3.76732221421919)
--(axis cs:1,3.34303477818755)
--(axis cs:0,2.22362650781144)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,2.22362650781144)
--(axis cs:0,2.21949815885522)
--(axis cs:1,3.33824968847912)
--(axis cs:2,3.76313278578081)
--(axis cs:3,3.94945596624567)
--(axis cs:4,4.1460568743509)
--(axis cs:5,4.03519988509679)
--(axis cs:6,4.13319817084785)
--(axis cs:7,4.10275183714443)
--(axis cs:8,4.12704383193182)
--(axis cs:9,4.15620120113256)
--(axis cs:10,4.07270941785704)
--(axis cs:11,4.26588829941639)
--(axis cs:12,4.19067749237031)
--(axis cs:13,4.31876081240143)
--(axis cs:14,4.33240464309461)
--(axis cs:15,4.34431019213326)
--(axis cs:16,4.3041302696407)
--(axis cs:17,4.29222211522357)
--(axis cs:18,4.29102091325098)
--(axis cs:19,4.34138553929627)
--(axis cs:20,4.30014766320099)
--(axis cs:21,4.34468833364783)
--(axis cs:22,4.33159883305813)
--(axis cs:23,4.34541520553755)
--(axis cs:24,4.37248258591453)
--(axis cs:25,4.32504628363624)
--(axis cs:26,4.32827688484985)
--(axis cs:27,4.36045771225014)
--(axis cs:28,4.39025646870932)
--(axis cs:29,4.36158506312189)
--(axis cs:30,4.35604822110333)
--(axis cs:31,4.36882914186341)
--(axis cs:32,4.37165577917983)
--(axis cs:33,4.37920513669531)
--(axis cs:34,4.37775857538268)
--(axis cs:35,4.36363477992909)
--(axis cs:36,4.3837126895644)
--(axis cs:37,4.38502024387857)
--(axis cs:38,4.38043575755242)
--(axis cs:39,4.4092793592728)
--(axis cs:40,4.38360545210492)
--(axis cs:41,4.37782494922562)
--(axis cs:42,4.35049519811739)
--(axis cs:43,4.3416354313371)
--(axis cs:44,4.40685130901907)
--(axis cs:45,4.38800424220632)
--(axis cs:46,4.38145536420446)
--(axis cs:47,4.39522678729701)
--(axis cs:48,4.39608405079138)
--(axis cs:49,4.39483125302072)
--(axis cs:50,4.42362872245243)
--(axis cs:51,4.38346258589071)
--(axis cs:52,4.36855362804376)
--(axis cs:53,4.38743068488299)
--(axis cs:54,4.39020604176169)
--(axis cs:55,4.43454946322059)
--(axis cs:56,4.39094277115121)
--(axis cs:57,4.41698671926217)
--(axis cs:58,4.39071817853046)
--(axis cs:59,4.40962470411144)
--(axis cs:60,4.4141511025482)
--(axis cs:61,4.41130070402936)
--(axis cs:62,4.40162775940134)
--(axis cs:63,4.41459419911562)
--(axis cs:64,4.36062946799568)
--(axis cs:65,4.39061732272025)
--(axis cs:66,4.40876272116623)
--(axis cs:67,4.38354402343986)
--(axis cs:68,4.37101537994487)
--(axis cs:69,4.38436277644448)
--(axis cs:70,4.39706311866353)
--(axis cs:71,4.3998611619031)
--(axis cs:72,4.411045679501)
--(axis cs:73,4.41591042734055)
--(axis cs:74,4.42706732100145)
--(axis cs:75,4.44452564753047)
--(axis cs:76,4.41102522817919)
--(axis cs:77,4.4058714679944)
--(axis cs:78,4.40520378070756)
--(axis cs:79,4.40609726786474)
--(axis cs:80,4.41626634547718)
--(axis cs:81,4.42462606934166)
--(axis cs:82,4.40920420017024)
--(axis cs:83,4.42753713572553)
--(axis cs:84,4.415151798277)
--(axis cs:85,4.42923498894326)
--(axis cs:86,4.44675634071062)
--(axis cs:87,4.41504998304366)
--(axis cs:88,4.39221315369561)
--(axis cs:89,4.40838510992919)
--(axis cs:90,4.40177181847967)
--(axis cs:91,4.39779046555215)
--(axis cs:92,4.41153028654722)
--(axis cs:93,4.41006310175268)
--(axis cs:94,4.43802641733672)
--(axis cs:95,4.41776544231374)
--(axis cs:96,4.43884473481306)
--(axis cs:97,4.40924270605361)
--(axis cs:98,4.42464202323697)
--(axis cs:99,4.37694044527764)
--(axis cs:100,4.42884726134887)
--(axis cs:101,4.39638206533162)
--(axis cs:102,4.41517585114123)
--(axis cs:103,4.42612746725971)
--(axis cs:104,4.43795244322242)
--(axis cs:105,4.42251396256216)
--(axis cs:106,4.43437418007511)
--(axis cs:107,4.41347936191774)
--(axis cs:108,4.42634612155399)
--(axis cs:109,4.38788125570062)
--(axis cs:110,4.42438785986034)
--(axis cs:111,4.4202901036333)
--(axis cs:112,4.4351155211683)
--(axis cs:113,4.42255623996153)
--(axis cs:114,4.4401552295673)
--(axis cs:115,4.44082579137786)
--(axis cs:116,4.41146375772104)
--(axis cs:117,4.4129262661608)
--(axis cs:118,4.41070971952854)
--(axis cs:119,4.43060316055115)
--(axis cs:120,4.4505139279873)
--(axis cs:121,4.42866208246851)
--(axis cs:122,4.41426342848089)
--(axis cs:123,4.42667610380583)
--(axis cs:124,4.41712147539721)
--(axis cs:125,4.42411202586179)
--(axis cs:126,4.42364518566686)
--(axis cs:127,4.4481508136422)
--(axis cs:128,4.42131556830485)
--(axis cs:129,4.43307367158638)
--(axis cs:130,4.40386913940861)
--(axis cs:131,4.40121827814241)
--(axis cs:132,4.42263364547513)
--(axis cs:133,4.43440216690222)
--(axis cs:134,4.43702184201543)
--(axis cs:135,4.4402365124384)
--(axis cs:136,4.43119901641732)
--(axis cs:137,4.45275908085775)
--(axis cs:138,4.43928515798116)
--(axis cs:139,4.43003993629006)
--(axis cs:140,4.45086048255576)
--(axis cs:141,4.442404633833)
--(axis cs:142,4.4717074867576)
--(axis cs:143,4.4373096073979)
--(axis cs:144,4.43260491565028)
--(axis cs:145,4.42098932791837)
--(axis cs:146,4.43582010340552)
--(axis cs:147,4.43130649106488)
--(axis cs:148,4.43717124033406)
--(axis cs:149,4.43276307914672)
--(axis cs:150,4.42912428101718)
--(axis cs:151,4.45504560559376)
--(axis cs:152,4.43382014537209)
--(axis cs:153,4.4148709172645)
--(axis cs:154,4.42851030672758)
--(axis cs:155,4.43978607721162)
--(axis cs:156,4.43513603940196)
--(axis cs:157,4.44007237644244)
--(axis cs:158,4.45518459122914)
--(axis cs:159,4.43914242496833)
--(axis cs:160,4.42418651940504)
--(axis cs:161,4.43966110370105)
--(axis cs:162,4.44198702485665)
--(axis cs:163,4.45726016410302)
--(axis cs:164,4.42606793585418)
--(axis cs:165,4.44627694984463)
--(axis cs:166,4.42044865123028)
--(axis cs:167,4.43412569814535)
--(axis cs:168,4.44506001580257)
--(axis cs:169,4.45719326388627)
--(axis cs:170,4.43141980765677)
--(axis cs:171,4.43771610615593)
--(axis cs:172,4.44999886274435)
--(axis cs:173,4.45725164378337)
--(axis cs:174,4.45294944834803)
--(axis cs:175,4.44469286279504)
--(axis cs:176,4.46228799284891)
--(axis cs:177,4.44501462535593)
--(axis cs:178,4.4423525385718)
--(axis cs:179,4.45781162400861)
--(axis cs:180,4.44983474212564)
--(axis cs:181,4.45307660872479)
--(axis cs:182,4.44943500105693)
--(axis cs:183,4.4253398622247)
--(axis cs:184,4.44339997654198)
--(axis cs:185,4.46177171467778)
--(axis cs:186,4.44893113652548)
--(axis cs:187,4.42496666943161)
--(axis cs:188,4.45644135737959)
--(axis cs:189,4.4488634621821)
--(axis cs:190,4.45016919766555)
--(axis cs:191,4.44217823863447)
--(axis cs:192,4.4300406687041)
--(axis cs:193,4.45110280857631)
--(axis cs:194,4.43348020069048)
--(axis cs:195,4.43372796328427)
--(axis cs:196,4.45084901441577)
--(axis cs:197,4.44365145986495)
--(axis cs:198,4.45135664123492)
--(axis cs:199,4.45294427841983)
--(axis cs:200,4.44722654993547)
--(axis cs:201,4.44031583697532)
--(axis cs:202,4.44916021712188)
--(axis cs:203,4.44250672003463)
--(axis cs:204,4.44648548173387)
--(axis cs:205,4.46553386835097)
--(axis cs:206,4.44537901611671)
--(axis cs:207,4.45827629937641)
--(axis cs:208,4.44420382760236)
--(axis cs:209,4.46001786798052)
--(axis cs:210,4.45403180488853)
--(axis cs:211,4.44645595574185)
--(axis cs:212,4.44129390442214)
--(axis cs:213,4.46697817840242)
--(axis cs:214,4.4496155073504)
--(axis cs:215,4.46608842598129)
--(axis cs:216,4.43530118459742)
--(axis cs:217,4.45144692277401)
--(axis cs:218,4.44477985298413)
--(axis cs:219,4.43834722516308)
--(axis cs:220,4.43602046885031)
--(axis cs:221,4.45043887189671)
--(axis cs:222,4.44436978138272)
--(axis cs:223,4.45495573384813)
--(axis cs:224,4.47454025758439)
--(axis cs:225,4.45893019230517)
--(axis cs:226,4.455349450297)
--(axis cs:227,4.44886354679088)
--(axis cs:228,4.44313729143248)
--(axis cs:229,4.45392845909956)
--(axis cs:230,4.44923450716918)
--(axis cs:231,4.43159741540962)
--(axis cs:232,4.42998824330948)
--(axis cs:233,4.46062139187551)
--(axis cs:234,4.45979487849087)
--(axis cs:235,4.47161558064757)
--(axis cs:236,4.4640858449054)
--(axis cs:237,4.44077260307686)
--(axis cs:238,4.45123999648908)
--(axis cs:239,4.45117419455009)
--(axis cs:240,4.47008384556087)
--(axis cs:241,4.43418893001541)
--(axis cs:242,4.44821955430295)
--(axis cs:243,4.42222307372262)
--(axis cs:244,4.44571805280654)
--(axis cs:245,4.42766765948474)
--(axis cs:246,4.45367208752203)
--(axis cs:247,4.44072213092158)
--(axis cs:248,4.44642101354041)
--(axis cs:249,4.45051916804748)
--(axis cs:250,4.46188459251202)
--(axis cs:251,4.44243266387715)
--(axis cs:252,4.45962819376967)
--(axis cs:253,4.45584132540809)
--(axis cs:254,4.45676458174832)
--(axis cs:255,4.46808084598701)
--(axis cs:256,4.43795976903994)
--(axis cs:257,4.44974315491893)
--(axis cs:258,4.47774639116923)
--(axis cs:259,4.44909812159284)
--(axis cs:260,4.44600236662515)
--(axis cs:261,4.45050533366896)
--(axis cs:262,4.45052046064593)
--(axis cs:263,4.45175761522356)
--(axis cs:264,4.44704544310068)
--(axis cs:265,4.47017889189115)
--(axis cs:266,4.46613982554797)
--(axis cs:267,4.45786400812386)
--(axis cs:268,4.43935463575926)
--(axis cs:269,4.4516712685974)
--(axis cs:270,4.46482297872234)
--(axis cs:271,4.45784011323379)
--(axis cs:272,4.44126918865687)
--(axis cs:273,4.44584014353418)
--(axis cs:274,4.4503501470707)
--(axis cs:275,4.4526243405072)
--(axis cs:276,4.45418599566813)
--(axis cs:277,4.43804669864204)
--(axis cs:278,4.4685768470356)
--(axis cs:279,4.46592892314938)
--(axis cs:280,4.4383158657508)
--(axis cs:281,4.4486836953704)
--(axis cs:282,4.47643710789609)
--(axis cs:283,4.47143749657297)
--(axis cs:284,4.47558501851567)
--(axis cs:285,4.4555334768437)
--(axis cs:286,4.45269471515763)
--(axis cs:287,4.46309924887251)
--(axis cs:288,4.45670837665682)
--(axis cs:289,4.45404306372348)
--(axis cs:290,4.4613132300606)
--(axis cs:291,4.46915418018977)
--(axis cs:292,4.43569933828604)
--(axis cs:293,4.44770054686549)
--(axis cs:294,4.41704517197735)
--(axis cs:295,4.46220104513595)
--(axis cs:296,4.44579063573295)
--(axis cs:297,4.4520040248138)
--(axis cs:298,4.44064252648339)
--(axis cs:299,4.46870769696884)
--(axis cs:299,4.48827083636449)
--(axis cs:299,4.48827083636449)
--(axis cs:298,4.48483407351661)
--(axis cs:297,4.4886071751862)
--(axis cs:296,4.49048763093372)
--(axis cs:295,4.48943155486406)
--(axis cs:294,4.47131929468932)
--(axis cs:293,4.48109505313451)
--(axis cs:292,4.49220312838062)
--(axis cs:291,4.48928381981023)
--(axis cs:290,4.49061690327273)
--(axis cs:289,4.48721346960985)
--(axis cs:288,4.48373735667651)
--(axis cs:287,4.4861887511275)
--(axis cs:286,4.48532108484237)
--(axis cs:285,4.4826397231563)
--(axis cs:284,4.49143791481766)
--(axis cs:283,4.49216523676036)
--(axis cs:282,4.49141322543724)
--(axis cs:281,4.48098623796293)
--(axis cs:280,4.4738023342492)
--(axis cs:279,4.48746287685062)
--(axis cs:278,4.48812448629773)
--(axis cs:277,4.48037423469129)
--(axis cs:276,4.48563567099854)
--(axis cs:275,4.48445859282613)
--(axis cs:274,4.48141731959597)
--(axis cs:273,4.48045692313249)
--(axis cs:272,4.48293021134313)
--(axis cs:271,4.48948508676621)
--(axis cs:270,4.48926855461099)
--(axis cs:269,4.48797106473593)
--(axis cs:268,4.48094069757408)
--(axis cs:267,4.48173732520948)
--(axis cs:266,4.4873074411187)
--(axis cs:265,4.49039730810885)
--(axis cs:264,4.48164042356599)
--(axis cs:263,4.47823791810978)
--(axis cs:262,4.4795602726874)
--(axis cs:261,4.47813666633104)
--(axis cs:260,4.47239596670818)
--(axis cs:259,4.47932201174049)
--(axis cs:258,4.49011060883078)
--(axis cs:257,4.4823443784144)
--(axis cs:256,4.47395143096006)
--(axis cs:255,4.48717595401299)
--(axis cs:254,4.48285901825168)
--(axis cs:253,4.48177394125858)
--(axis cs:252,4.484076272897)
--(axis cs:251,4.48239506945619)
--(axis cs:250,4.48219067415464)
--(axis cs:249,4.48052269861919)
--(axis cs:248,4.48358965312626)
--(axis cs:247,4.47193620241175)
--(axis cs:246,4.48294811247797)
--(axis cs:245,4.48128520718193)
--(axis cs:244,4.4758360805268)
--(axis cs:243,4.47156245961071)
--(axis cs:242,4.47547164569704)
--(axis cs:241,4.47940806998459)
--(axis cs:240,4.4902684211058)
--(axis cs:239,4.48275780544991)
--(axis cs:238,4.48206773684426)
--(axis cs:237,4.47423666358981)
--(axis cs:236,4.48409248842793)
--(axis cs:235,4.48727435268577)
--(axis cs:234,4.48075818817579)
--(axis cs:233,4.48373460812449)
--(axis cs:232,4.47521342335719)
--(axis cs:231,4.48072918459038)
--(axis cs:230,4.48509922616416)
--(axis cs:229,4.48260547423377)
--(axis cs:228,4.48681664190085)
--(axis cs:227,4.48637011987579)
--(axis cs:226,4.48706461636967)
--(axis cs:225,4.4864538743615)
--(axis cs:224,4.49056527574894)
--(axis cs:223,4.48471986615187)
--(axis cs:222,4.48092501861728)
--(axis cs:221,4.48746886143663)
--(axis cs:220,4.47431119781636)
--(axis cs:219,4.47598857483692)
--(axis cs:218,4.48193194701587)
--(axis cs:217,4.48404681055932)
--(axis cs:216,4.48359601540258)
--(axis cs:215,4.48750237401871)
--(axis cs:214,4.48801355931627)
--(axis cs:213,4.48872882159758)
--(axis cs:212,4.48770789557786)
--(axis cs:211,4.48405884425815)
--(axis cs:210,4.49145786177813)
--(axis cs:209,4.48522333201948)
--(axis cs:208,4.48200737239764)
--(axis cs:207,4.48450823395693)
--(axis cs:206,4.48071491721663)
--(axis cs:205,4.48791006498237)
--(axis cs:204,4.48413931826613)
--(axis cs:203,4.47510127996537)
--(axis cs:202,4.47785718287812)
--(axis cs:201,4.47263462969134)
--(axis cs:200,4.48286685006453)
--(axis cs:199,4.48327412158017)
--(axis cs:198,4.47771269209841)
--(axis cs:197,4.47712420680172)
--(axis cs:196,4.47847711891756)
--(axis cs:195,4.4673673033824)
--(axis cs:194,4.47437613264286)
--(axis cs:193,4.47984399142369)
--(axis cs:192,4.47064519796257)
--(axis cs:191,4.47345762803219)
--(axis cs:190,4.48239560233445)
--(axis cs:189,4.4781225378179)
--(axis cs:188,4.48270784262041)
--(axis cs:187,4.46612293056839)
--(axis cs:186,4.47830746347452)
--(axis cs:185,4.47976541865555)
--(axis cs:184,4.47339182345802)
--(axis cs:183,4.47394987110863)
--(axis cs:182,4.4813317322764)
--(axis cs:181,4.47756925794188)
--(axis cs:180,4.47997565787437)
--(axis cs:179,4.48290410932473)
--(axis cs:178,4.48171419476154)
--(axis cs:177,4.4772701079774)
--(axis cs:176,4.48658780715109)
--(axis cs:175,4.48167293720496)
--(axis cs:174,4.48496801831863)
--(axis cs:173,4.48353048954996)
--(axis cs:172,4.47886487058898)
--(axis cs:171,4.4761556271774)
--(axis cs:170,4.48218199234323)
--(axis cs:169,4.48449966944707)
--(axis cs:168,4.4752816508641)
--(axis cs:167,4.46989696852132)
--(axis cs:166,4.47162968210306)
--(axis cs:165,4.47848891682204)
--(axis cs:164,4.46548259747915)
--(axis cs:163,4.48115430256365)
--(axis cs:162,4.48304370847668)
--(axis cs:161,4.47056656296561)
--(axis cs:160,4.47193681392829)
--(axis cs:159,4.48270584169833)
--(axis cs:158,4.4818645421042)
--(axis cs:157,4.47366582355756)
--(axis cs:156,4.47203349393137)
--(axis cs:155,4.47181158945504)
--(axis cs:154,4.46929842660576)
--(axis cs:153,4.45404681606884)
--(axis cs:152,4.46898458796124)
--(axis cs:151,4.47834939440624)
--(axis cs:150,4.47414311898282)
--(axis cs:149,4.46344725418661)
--(axis cs:148,4.46752629299928)
--(axis cs:147,4.46938884226845)
--(axis cs:146,4.46912149659448)
--(axis cs:145,4.48084240541497)
--(axis cs:144,4.47497841768305)
--(axis cs:143,4.48161472593543)
--(axis cs:142,4.4921937132424)
--(axis cs:141,4.48397063283366)
--(axis cs:140,4.47970591744424)
--(axis cs:139,4.46531746370994)
--(axis cs:138,4.4777585086855)
--(axis cs:137,4.48418578580891)
--(axis cs:136,4.47092945024934)
--(axis cs:135,4.47541615422827)
--(axis cs:134,4.47003295798457)
--(axis cs:133,4.46416549976445)
--(axis cs:132,4.45689575452487)
--(axis cs:131,4.45401592185759)
--(axis cs:130,4.4505308605914)
--(axis cs:129,4.47004052841362)
--(axis cs:128,4.46464743169516)
--(axis cs:127,4.4809835863578)
--(axis cs:126,4.46337708099981)
--(axis cs:125,4.46750864080488)
--(axis cs:124,4.46536579126946)
--(axis cs:123,4.46944002952751)
--(axis cs:122,4.44886330485244)
--(axis cs:121,4.46113445086482)
--(axis cs:120,4.47497780534603)
--(axis cs:119,4.46313557278218)
--(axis cs:118,4.46368288047147)
--(axis cs:117,4.4635969338392)
--(axis cs:116,4.4564993756123)
--(axis cs:115,4.47095834195547)
--(axis cs:114,4.47310423709937)
--(axis cs:113,4.4644120933718)
--(axis cs:112,4.47155361216504)
--(axis cs:111,4.46172742970003)
--(axis cs:110,4.46578114013967)
--(axis cs:109,4.44661541096605)
--(axis cs:108,4.47443454511268)
--(axis cs:107,4.46493550474893)
--(axis cs:106,4.46702181992489)
--(axis cs:105,4.46560403743785)
--(axis cs:104,4.47139969011092)
--(axis cs:103,4.4669163327403)
--(axis cs:102,4.46077501552544)
--(axis cs:101,4.45243640133505)
--(axis cs:100,4.47781527198446)
--(axis cs:99,4.44077822138902)
--(axis cs:98,4.47939597676303)
--(axis cs:97,4.4561932939464)
--(axis cs:96,4.47109466518695)
--(axis cs:95,4.46632529101959)
--(axis cs:94,4.47966031599661)
--(axis cs:93,4.45957696491399)
--(axis cs:92,4.46313738011945)
--(axis cs:91,4.45876506778118)
--(axis cs:90,4.453140448187)
--(axis cs:89,4.46430935673747)
--(axis cs:88,4.44441744630439)
--(axis cs:87,4.46041021695634)
--(axis cs:86,4.47692585928938)
--(axis cs:85,4.46509554439007)
--(axis cs:84,4.46238033505634)
--(axis cs:83,4.4663871976078)
--(axis cs:82,4.45888379982976)
--(axis cs:81,4.47094879732501)
--(axis cs:80,4.45706092118949)
--(axis cs:79,4.45150919880193)
--(axis cs:78,4.4642140859591)
--(axis cs:77,4.46218099867226)
--(axis cs:76,4.45747117182081)
--(axis cs:75,4.4744550191362)
--(axis cs:74,4.46337827899855)
--(axis cs:73,4.46267177265945)
--(axis cs:72,4.45387105383233)
--(axis cs:71,4.44937090476356)
--(axis cs:70,4.44665528133648)
--(axis cs:69,4.43830289022219)
--(axis cs:68,4.45071282005513)
--(axis cs:67,4.4621988432268)
--(axis cs:66,4.45669174550044)
--(axis cs:65,4.45276307727975)
--(axis cs:64,4.43710179867099)
--(axis cs:63,4.45897300088438)
--(axis cs:62,4.45733604059866)
--(axis cs:61,4.45160156263731)
--(axis cs:60,4.45167276411847)
--(axis cs:59,4.45856689588856)
--(axis cs:58,4.43921542146954)
--(axis cs:57,4.45611588073783)
--(axis cs:56,4.45455936218213)
--(axis cs:55,4.46797680344607)
--(axis cs:54,4.44784382490497)
--(axis cs:53,4.42856871511701)
--(axis cs:52,4.42961377195624)
--(axis cs:51,4.45321874744262)
--(axis cs:50,4.45832347754757)
--(axis cs:49,4.43655781364594)
--(axis cs:48,4.44933494920862)
--(axis cs:47,4.45206854603632)
--(axis cs:46,4.43287976912888)
--(axis cs:45,4.44332955779368)
--(axis cs:44,4.44458929098093)
--(axis cs:43,4.4311773686629)
--(axis cs:42,4.41038300188261)
--(axis cs:41,4.43053845077438)
--(axis cs:40,4.44105594789508)
--(axis cs:39,4.44632330739387)
--(axis cs:38,4.43020890911425)
--(axis cs:37,4.44726195612143)
--(axis cs:36,4.4342945104356)
--(axis cs:35,4.41507048673757)
--(axis cs:34,4.43293875795065)
--(axis cs:33,4.42772186330469)
--(axis cs:32,4.4282605541535)
--(axis cs:31,4.42898565813659)
--(axis cs:30,4.42086871223)
--(axis cs:29,4.42260153687811)
--(axis cs:28,4.43907793129068)
--(axis cs:27,4.43277355441653)
--(axis cs:26,4.42999924848349)
--(axis cs:25,4.39329798303042)
--(axis cs:24,4.42825281408547)
--(axis cs:23,4.41741299446245)
--(axis cs:22,4.42316750027521)
--(axis cs:21,4.41208166635217)
--(axis cs:20,4.37852967013234)
--(axis cs:19,4.41033046070373)
--(axis cs:18,4.37203355341569)
--(axis cs:17,4.38007648477643)
--(axis cs:16,4.38391799702597)
--(axis cs:15,4.41388700786675)
--(axis cs:14,4.39850695690539)
--(axis cs:13,4.3883085209319)
--(axis cs:12,4.31151830762969)
--(axis cs:11,4.35689776725027)
--(axis cs:10,4.26290044880963)
--(axis cs:9,4.30584846553411)
--(axis cs:8,4.27940163473485)
--(axis cs:7,4.2891072961889)
--(axis cs:6,4.27736089581882)
--(axis cs:5,4.22917591490321)
--(axis cs:4,4.1486559256491)
--(axis cs:3,3.95325963375433)
--(axis cs:2,3.76732221421919)
--(axis cs:1,3.34303477818755)
--(axis cs:0,2.22362650781144)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.22362650781144)
--(axis cs:0,2.21949815885522)
--(axis cs:1,3.33824968847912)
--(axis cs:2,3.76313278578081)
--(axis cs:3,3.94945596624567)
--(axis cs:4,4.1460568743509)
--(axis cs:5,4.0201381572183)
--(axis cs:6,3.97513417589385)
--(axis cs:7,3.97493697460984)
--(axis cs:8,3.80229393145389)
--(axis cs:9,4.00921319305962)
--(axis cs:10,4.12889117497344)
--(axis cs:11,4.06650823939802)
--(axis cs:12,3.95723927410047)
--(axis cs:13,4.04936882969482)
--(axis cs:14,4.18340194582039)
--(axis cs:15,4.21582365982388)
--(axis cs:16,4.29402700741667)
--(axis cs:17,4.21279429869787)
--(axis cs:18,4.20800227743267)
--(axis cs:19,4.17043163092871)
--(axis cs:20,4.22873118475083)
--(axis cs:21,4.33460440816773)
--(axis cs:22,4.32854308212724)
--(axis cs:23,4.35613408357305)
--(axis cs:24,4.36263867498574)
--(axis cs:25,4.36918622498968)
--(axis cs:26,4.36575778039257)
--(axis cs:27,4.29964327777678)
--(axis cs:28,4.24826718410813)
--(axis cs:29,4.34900608684923)
--(axis cs:30,4.35565360501403)
--(axis cs:31,4.32570674300671)
--(axis cs:32,4.37353764847039)
--(axis cs:33,4.37175298400201)
--(axis cs:34,4.36565973660037)
--(axis cs:35,4.38461899962675)
--(axis cs:36,4.33268088566932)
--(axis cs:37,4.37050349641719)
--(axis cs:38,4.24132701175116)
--(axis cs:39,4.33690838013285)
--(axis cs:40,4.36083428441925)
--(axis cs:41,4.34780335807519)
--(axis cs:42,4.40560772932419)
--(axis cs:43,4.36443757063413)
--(axis cs:44,4.39629658015386)
--(axis cs:45,4.39216814774071)
--(axis cs:46,4.39785412676783)
--(axis cs:47,4.38273308446185)
--(axis cs:48,4.3993284883857)
--(axis cs:49,4.37044964155465)
--(axis cs:50,4.38226260383958)
--(axis cs:51,4.38154180227728)
--(axis cs:52,4.38480877426169)
--(axis cs:53,4.3970373613958)
--(axis cs:54,4.31484382631217)
--(axis cs:55,4.36752991506931)
--(axis cs:56,4.37525056652548)
--(axis cs:57,4.31651224011912)
--(axis cs:58,4.41778518793903)
--(axis cs:59,4.38999295482068)
--(axis cs:60,4.38181012458332)
--(axis cs:61,4.40369630393094)
--(axis cs:62,4.38801547954893)
--(axis cs:63,4.36296380882416)
--(axis cs:64,4.37470221604097)
--(axis cs:65,4.38952887535599)
--(axis cs:66,4.40702689082427)
--(axis cs:67,4.38769326647677)
--(axis cs:68,4.41001345301326)
--(axis cs:69,4.38825405714153)
--(axis cs:70,4.43651807731644)
--(axis cs:71,4.42511344898011)
--(axis cs:72,4.37947177105297)
--(axis cs:73,4.38542330675541)
--(axis cs:74,4.38825753929514)
--(axis cs:75,4.3872552555902)
--(axis cs:76,4.414325132197)
--(axis cs:77,4.37118211830437)
--(axis cs:78,4.37842372852452)
--(axis cs:79,4.40086524188978)
--(axis cs:80,4.40879437314805)
--(axis cs:81,4.39825487763471)
--(axis cs:82,4.38999410536239)
--(axis cs:83,4.4131995064915)
--(axis cs:84,4.40365518395306)
--(axis cs:85,4.42223680955828)
--(axis cs:86,4.40928007334089)
--(axis cs:87,4.41209630241785)
--(axis cs:88,4.42890951336613)
--(axis cs:89,4.4025361919765)
--(axis cs:90,4.35833639716531)
--(axis cs:91,4.41170094892365)
--(axis cs:92,4.41107513651095)
--(axis cs:93,4.4010191832906)
--(axis cs:94,4.42215417260096)
--(axis cs:95,4.42054689494614)
--(axis cs:96,4.36543183324619)
--(axis cs:97,4.42547643442722)
--(axis cs:98,4.41252730758595)
--(axis cs:99,4.41102160825406)
--(axis cs:100,4.42470858609462)
--(axis cs:101,4.41355476054526)
--(axis cs:102,4.39336583387169)
--(axis cs:103,4.42709574005578)
--(axis cs:104,4.41044463368696)
--(axis cs:105,4.3608176811144)
--(axis cs:106,4.42679867156707)
--(axis cs:107,4.43485854560096)
--(axis cs:108,4.40118197976996)
--(axis cs:109,4.39830312578452)
--(axis cs:110,4.37750989438381)
--(axis cs:111,4.37408356870445)
--(axis cs:112,4.4119875507136)
--(axis cs:113,4.41468892709906)
--(axis cs:114,4.38629674493802)
--(axis cs:115,4.43637658660114)
--(axis cs:116,4.43547379352007)
--(axis cs:117,4.40549002791411)
--(axis cs:118,4.40954966892687)
--(axis cs:119,4.39906472405471)
--(axis cs:120,4.41038916123674)
--(axis cs:121,4.38541262247878)
--(axis cs:122,4.39876523747674)
--(axis cs:123,4.41869608536515)
--(axis cs:124,4.41119499193241)
--(axis cs:125,4.43040435231643)
--(axis cs:126,4.36492848536605)
--(axis cs:127,4.43066598033282)
--(axis cs:128,4.42772004966617)
--(axis cs:129,4.43181280766217)
--(axis cs:130,4.37699587414014)
--(axis cs:131,4.40003621509408)
--(axis cs:132,4.3583241022275)
--(axis cs:133,4.39290423671031)
--(axis cs:134,4.42654998887162)
--(axis cs:135,4.45110673336335)
--(axis cs:136,4.42937084376099)
--(axis cs:137,4.42754314922004)
--(axis cs:138,4.43614691321648)
--(axis cs:139,4.430750092074)
--(axis cs:140,4.44461967209677)
--(axis cs:141,4.42134052078693)
--(axis cs:142,4.4212688780349)
--(axis cs:143,4.37297973523293)
--(axis cs:144,4.42359184753628)
--(axis cs:145,4.39981535847985)
--(axis cs:146,4.42220576249002)
--(axis cs:147,4.41960926285008)
--(axis cs:148,4.42017106110502)
--(axis cs:149,4.35844368793607)
--(axis cs:150,4.434791560912)
--(axis cs:151,4.4197890901412)
--(axis cs:152,4.40977639941608)
--(axis cs:153,4.40616434562424)
--(axis cs:154,4.33678657443255)
--(axis cs:155,4.44661225885751)
--(axis cs:156,4.44429321466523)
--(axis cs:157,4.43223983615629)
--(axis cs:158,4.43920299627098)
--(axis cs:159,4.42942139238883)
--(axis cs:160,4.41394673053149)
--(axis cs:161,4.41614257316756)
--(axis cs:162,4.43764907391132)
--(axis cs:163,4.3931861994696)
--(axis cs:164,4.42255715793546)
--(axis cs:165,4.43762271225968)
--(axis cs:166,4.42874140812602)
--(axis cs:167,4.41087877111095)
--(axis cs:168,4.43055631848327)
--(axis cs:169,4.41769194053382)
--(axis cs:170,4.4343695179039)
--(axis cs:171,4.4161151629089)
--(axis cs:172,4.42519721106217)
--(axis cs:173,4.42159554209689)
--(axis cs:174,4.43506815148181)
--(axis cs:175,4.41501180455036)
--(axis cs:176,4.43281869818368)
--(axis cs:177,4.41519187857556)
--(axis cs:178,4.40212419007119)
--(axis cs:179,4.43138083344475)
--(axis cs:180,4.42883904188199)
--(axis cs:181,4.41787516125241)
--(axis cs:182,4.43046685675775)
--(axis cs:183,4.42027104163248)
--(axis cs:184,4.44106136672653)
--(axis cs:185,4.43504740193866)
--(axis cs:186,4.43072166321727)
--(axis cs:187,4.43478126498776)
--(axis cs:188,4.44591051489894)
--(axis cs:189,4.44907650432594)
--(axis cs:190,4.43191135059225)
--(axis cs:191,4.4217030851415)
--(axis cs:192,4.43236461364867)
--(axis cs:193,4.43508238012215)
--(axis cs:194,4.43462853063996)
--(axis cs:195,4.44795913645933)
--(axis cs:196,4.42416762764695)
--(axis cs:197,4.41511326395305)
--(axis cs:198,4.4169418196976)
--(axis cs:199,4.42824908336636)
--(axis cs:200,4.42640796311789)
--(axis cs:201,4.37777285506915)
--(axis cs:202,4.34694324763789)
--(axis cs:203,4.43614381104726)
--(axis cs:204,4.42390395995199)
--(axis cs:205,4.40980406967146)
--(axis cs:206,4.44729095929527)
--(axis cs:207,4.44350761763896)
--(axis cs:208,4.43108297470467)
--(axis cs:209,4.43425860916842)
--(axis cs:210,4.4153907658723)
--(axis cs:211,4.4356384380766)
--(axis cs:212,4.43730041387184)
--(axis cs:213,4.42853714113926)
--(axis cs:214,4.42617349739746)
--(axis cs:215,4.43270051943064)
--(axis cs:216,4.43794048677765)
--(axis cs:217,4.44118204429419)
--(axis cs:218,4.44545048846859)
--(axis cs:219,4.41682436641569)
--(axis cs:220,4.39973875971931)
--(axis cs:221,4.43569745724954)
--(axis cs:222,4.44330870577377)
--(axis cs:223,4.44411934195537)
--(axis cs:224,4.44412878726417)
--(axis cs:225,4.42848255827801)
--(axis cs:226,4.4355572453992)
--(axis cs:227,4.43797391968234)
--(axis cs:228,4.4230639020118)
--(axis cs:229,4.40943303273626)
--(axis cs:230,4.43143999651701)
--(axis cs:231,4.39402643755661)
--(axis cs:232,4.41617244996623)
--(axis cs:233,4.4354938215009)
--(axis cs:234,4.44608442214385)
--(axis cs:235,4.43171202714432)
--(axis cs:236,4.42511705265166)
--(axis cs:237,4.4409084248173)
--(axis cs:238,4.44847772422549)
--(axis cs:239,4.41316955382486)
--(axis cs:240,4.42744876149329)
--(axis cs:241,4.43381445052151)
--(axis cs:242,4.45261795040851)
--(axis cs:243,4.4351782742945)
--(axis cs:244,4.41221995303396)
--(axis cs:245,4.42507722681628)
--(axis cs:246,4.43518235206759)
--(axis cs:247,4.4468144379843)
--(axis cs:248,4.44938379166676)
--(axis cs:249,4.44496816270504)
--(axis cs:250,4.45033621788235)
--(axis cs:251,4.42727257973021)
--(axis cs:252,4.42684476752894)
--(axis cs:253,4.42347354576252)
--(axis cs:254,4.43061003406763)
--(axis cs:255,4.44623278184755)
--(axis cs:256,4.42857845624676)
--(axis cs:257,4.33074725073154)
--(axis cs:258,4.41376630691909)
--(axis cs:259,4.43298422917972)
--(axis cs:260,4.44406959475768)
--(axis cs:261,4.45787343641642)
--(axis cs:262,4.44772021667826)
--(axis cs:263,4.42165544244626)
--(axis cs:264,4.43620505849439)
--(axis cs:265,4.44127095614131)
--(axis cs:266,4.46005091730637)
--(axis cs:267,4.44742113971082)
--(axis cs:268,4.42502854517647)
--(axis cs:269,4.43455517746797)
--(axis cs:270,4.44094359220533)
--(axis cs:271,4.43719217749768)
--(axis cs:272,4.4445699573077)
--(axis cs:273,4.44679969557474)
--(axis cs:274,4.39451160020072)
--(axis cs:275,4.38042400592852)
--(axis cs:276,4.43675675291569)
--(axis cs:277,4.42205387730511)
--(axis cs:278,4.42335686782894)
--(axis cs:279,4.4406252774658)
--(axis cs:280,4.45420601078534)
--(axis cs:281,4.45163705805045)
--(axis cs:282,4.44409338625408)
--(axis cs:283,4.43818977414187)
--(axis cs:284,4.44758435813223)
--(axis cs:285,4.45060694205376)
--(axis cs:286,4.43715161654375)
--(axis cs:287,4.43856999352608)
--(axis cs:288,4.4499148156898)
--(axis cs:289,4.42441417886277)
--(axis cs:290,4.33503695469289)
--(axis cs:291,4.41025241730511)
--(axis cs:292,4.43153913724206)
--(axis cs:293,4.45581730744874)
--(axis cs:294,4.44919830687095)
--(axis cs:295,4.44650804721167)
--(axis cs:296,4.4523562613888)
--(axis cs:297,4.44958127395324)
--(axis cs:298,4.44717929355229)
--(axis cs:299,4.44421771007223)
--(axis cs:299,4.4699522232611)
--(axis cs:299,4.4699522232611)
--(axis cs:298,4.47297977311438)
--(axis cs:297,4.47459299271343)
--(axis cs:296,4.47198887194454)
--(axis cs:295,4.469101819455)
--(axis cs:294,4.47088709312905)
--(axis cs:293,4.47145689255126)
--(axis cs:292,4.46358052942461)
--(axis cs:291,4.45525398269489)
--(axis cs:290,4.47959004530711)
--(axis cs:289,4.4599592878039)
--(axis cs:288,4.47068725097687)
--(axis cs:287,4.47150240647392)
--(axis cs:286,4.46812098345625)
--(axis cs:285,4.47133032461291)
--(axis cs:284,4.46730064186777)
--(axis cs:283,4.46238475919146)
--(axis cs:282,4.46867534707925)
--(axis cs:281,4.47436447528288)
--(axis cs:280,4.47115105588133)
--(axis cs:279,4.46602518920086)
--(axis cs:278,4.45903493217106)
--(axis cs:277,4.47346985602823)
--(axis cs:276,4.46328324708431)
--(axis cs:275,4.48648666073814)
--(axis cs:274,4.48130273313261)
--(axis cs:273,4.46903730442526)
--(axis cs:272,4.46832904269229)
--(axis cs:271,4.46040882250231)
--(axis cs:270,4.46267340779467)
--(axis cs:269,4.45938922253203)
--(axis cs:268,4.46833425482353)
--(axis cs:267,4.46525452695584)
--(axis cs:266,4.47124428269363)
--(axis cs:265,4.46752697719202)
--(axis cs:264,4.46494047483894)
--(axis cs:263,4.46072442422041)
--(axis cs:262,4.47069824998841)
--(axis cs:261,4.46736556358358)
--(axis cs:260,4.46335140524232)
--(axis cs:259,4.46324610415361)
--(axis cs:258,4.45920355974758)
--(axis cs:257,4.45654401593513)
--(axis cs:256,4.47357234375324)
--(axis cs:255,4.46507001815245)
--(axis cs:254,4.4618640992657)
--(axis cs:253,4.45959252090414)
--(axis cs:252,4.45701136580439)
--(axis cs:251,4.45880168693646)
--(axis cs:250,4.47166404878432)
--(axis cs:249,4.46611863729496)
--(axis cs:248,4.46840507499991)
--(axis cs:247,4.46922702868237)
--(axis cs:246,4.46541011459907)
--(axis cs:245,4.46688037318372)
--(axis cs:244,4.4673415136327)
--(axis cs:243,4.46119665903883)
--(axis cs:242,4.46852111625816)
--(axis cs:241,4.45966388281183)
--(axis cs:240,4.45517870517338)
--(axis cs:239,4.46181057950847)
--(axis cs:238,4.46502114244118)
--(axis cs:237,4.46354924184936)
--(axis cs:236,4.45817988068167)
--(axis cs:235,4.45855950618901)
--(axis cs:234,4.46499651118948)
--(axis cs:233,4.46218884516577)
--(axis cs:232,4.45242868336711)
--(axis cs:231,4.44685236244339)
--(axis cs:230,4.46037273681632)
--(axis cs:229,4.46365830059707)
--(axis cs:228,4.46183589798821)
--(axis cs:227,4.46483788031766)
--(axis cs:226,4.46423828793414)
--(axis cs:225,4.46573970838866)
--(axis cs:224,4.46638301273583)
--(axis cs:223,4.46540072471129)
--(axis cs:222,4.46284022755956)
--(axis cs:221,4.45972280941712)
--(axis cs:220,4.44711330694736)
--(axis cs:219,4.45819823358431)
--(axis cs:218,4.46920751153141)
--(axis cs:217,4.46258095570581)
--(axis cs:216,4.46367044655568)
--(axis cs:215,4.46006534723603)
--(axis cs:214,4.45300410260254)
--(axis cs:213,4.46109865886074)
--(axis cs:212,4.46450591946149)
--(axis cs:211,4.46257969525673)
--(axis cs:210,4.4566000341277)
--(axis cs:209,4.46234292416491)
--(axis cs:208,4.46125495862866)
--(axis cs:207,4.46386511569438)
--(axis cs:206,4.46329157403806)
--(axis cs:205,4.46390866366187)
--(axis cs:204,4.45808510671467)
--(axis cs:203,4.46128218895275)
--(axis cs:202,4.46600761902878)
--(axis cs:201,4.46510294493086)
--(axis cs:200,4.45823063688211)
--(axis cs:199,4.4526441833003)
--(axis cs:198,4.44962304696907)
--(axis cs:197,4.45967086938028)
--(axis cs:196,4.46252097235305)
--(axis cs:195,4.469951596874)
--(axis cs:194,4.46295300269337)
--(axis cs:193,4.46788575321119)
--(axis cs:192,4.46509038635133)
--(axis cs:191,4.45669518152517)
--(axis cs:190,4.46215364940775)
--(axis cs:189,4.47063449567406)
--(axis cs:188,4.46394415176773)
--(axis cs:187,4.46320940167891)
--(axis cs:186,4.4614554034494)
--(axis cs:185,4.45639166472801)
--(axis cs:184,4.4633525666068)
--(axis cs:183,4.46120135836752)
--(axis cs:182,4.45815834324225)
--(axis cs:181,4.45797843874759)
--(axis cs:180,4.45639095811801)
--(axis cs:179,4.45904649988858)
--(axis cs:178,4.44581994326215)
--(axis cs:177,4.45168572142444)
--(axis cs:176,4.45629103514965)
--(axis cs:175,4.44545072878297)
--(axis cs:174,4.45631511518486)
--(axis cs:173,4.44633592456978)
--(axis cs:172,4.45136525560449)
--(axis cs:171,4.4488100370911)
--(axis cs:170,4.4613836820961)
--(axis cs:169,4.44923339279951)
--(axis cs:168,4.45441894818339)
--(axis cs:167,4.44867856222238)
--(axis cs:166,4.45636739187398)
--(axis cs:165,4.46147468774032)
--(axis cs:164,4.45396984206454)
--(axis cs:163,4.4496912005304)
--(axis cs:162,4.46453792608867)
--(axis cs:161,4.46022716016577)
--(axis cs:160,4.45959006946851)
--(axis cs:159,4.45730140761117)
--(axis cs:158,4.45975033706235)
--(axis cs:157,4.46476183051038)
--(axis cs:156,4.46565505200144)
--(axis cs:155,4.46835674114248)
--(axis cs:154,4.44541709223412)
--(axis cs:153,4.45041645437576)
--(axis cs:152,4.46298886725059)
--(axis cs:151,4.45480937652547)
--(axis cs:150,4.46021530575466)
--(axis cs:149,4.48774877873059)
--(axis cs:148,4.46598433889498)
--(axis cs:147,4.46096847048325)
--(axis cs:146,4.45866463750998)
--(axis cs:145,4.44955444152015)
--(axis cs:144,4.45469388579705)
--(axis cs:143,4.47521093143374)
--(axis cs:142,4.45762178863177)
--(axis cs:141,4.46042987921307)
--(axis cs:140,4.46719826123657)
--(axis cs:139,4.46332384125933)
--(axis cs:138,4.46221555345019)
--(axis cs:137,4.45633051744662)
--(axis cs:136,4.45343368957234)
--(axis cs:135,4.46503113330331)
--(axis cs:134,4.45494874446171)
--(axis cs:133,4.44826509662303)
--(axis cs:132,4.45126956443917)
--(axis cs:131,4.44806351823925)
--(axis cs:130,4.46458739252652)
--(axis cs:129,4.46214872567116)
--(axis cs:128,4.45665255033383)
--(axis cs:127,4.45986235300051)
--(axis cs:126,4.45451938130062)
--(axis cs:125,4.45380744768357)
--(axis cs:124,4.45637460806759)
--(axis cs:123,4.45764518130152)
--(axis cs:122,4.44779729585659)
--(axis cs:121,4.44029057752122)
--(axis cs:120,4.45277870542993)
--(axis cs:119,4.44824180927862)
--(axis cs:118,4.44811733107313)
--(axis cs:117,4.45515283875256)
--(axis cs:116,4.45877140647993)
--(axis cs:115,4.45714348006553)
--(axis cs:114,4.44148972172865)
--(axis cs:113,4.45262000623428)
--(axis cs:112,4.45122611595307)
--(axis cs:111,4.43010376462889)
--(axis cs:110,4.43878643894952)
--(axis cs:109,4.44703734088215)
--(axis cs:108,4.45126182023004)
--(axis cs:107,4.46184038773237)
--(axis cs:106,4.46426939509959)
--(axis cs:105,4.45153258555227)
--(axis cs:104,4.45324636631304)
--(axis cs:103,4.46630525994422)
--(axis cs:102,4.44702683279497)
--(axis cs:101,4.45075963945474)
--(axis cs:100,4.45886741390538)
--(axis cs:99,4.45171099174593)
--(axis cs:98,4.45742249241404)
--(axis cs:97,4.45394836557278)
--(axis cs:96,4.46130610008714)
--(axis cs:95,4.46186050505386)
--(axis cs:94,4.45808382739904)
--(axis cs:93,4.44939115004273)
--(axis cs:92,4.46276566348905)
--(axis cs:91,4.44690865107635)
--(axis cs:90,4.44964566950136)
--(axis cs:89,4.46434327469017)
--(axis cs:88,4.4590642199672)
--(axis cs:87,4.45915596424882)
--(axis cs:86,4.46100285999244)
--(axis cs:85,4.45735865710839)
--(axis cs:84,4.44302034938027)
--(axis cs:83,4.44926856017517)
--(axis cs:82,4.43640876130428)
--(axis cs:81,4.44516525569862)
--(axis cs:80,4.44781449351861)
--(axis cs:79,4.45141895811022)
--(axis cs:78,4.43456280480881)
--(axis cs:77,4.41971548169563)
--(axis cs:76,4.452362667803)
--(axis cs:75,4.44683527774313)
--(axis cs:74,4.43448979403819)
--(axis cs:73,4.43366182657792)
--(axis cs:72,4.4468836956137)
--(axis cs:71,4.45994715101989)
--(axis cs:70,4.46137338935023)
--(axis cs:69,4.43651394285847)
--(axis cs:68,4.44949554698674)
--(axis cs:67,4.43666920018989)
--(axis cs:66,4.4545911758424)
--(axis cs:65,4.44319459131067)
--(axis cs:64,4.43087145062569)
--(axis cs:63,4.43593965784251)
--(axis cs:62,4.4342840537844)
--(axis cs:61,4.44807029606906)
--(axis cs:60,4.42966894208335)
--(axis cs:59,4.44008624517932)
--(axis cs:58,4.45066227872764)
--(axis cs:57,4.44577655988088)
--(axis cs:56,4.42628196680785)
--(axis cs:55,4.43385201826402)
--(axis cs:54,4.44966910702116)
--(axis cs:53,4.44901477193753)
--(axis cs:52,4.43058269240498)
--(axis cs:51,4.43041473105605)
--(axis cs:50,4.42436139616042)
--(axis cs:49,4.42619715844535)
--(axis cs:48,4.43996951161431)
--(axis cs:47,4.43478071553814)
--(axis cs:46,4.44154173989883)
--(axis cs:45,4.43406285225929)
--(axis cs:44,4.43516448651281)
--(axis cs:43,4.41903649603254)
--(axis cs:42,4.45213107067581)
--(axis cs:41,4.41275884192481)
--(axis cs:40,4.42273198224741)
--(axis cs:39,4.40775341986714)
--(axis cs:38,4.41507858824884)
--(axis cs:37,4.41210637024947)
--(axis cs:36,4.43080451433068)
--(axis cs:35,4.43211260037325)
--(axis cs:34,4.4170135300663)
--(axis cs:33,4.42914314933133)
--(axis cs:32,4.42958561819628)
--(axis cs:31,4.44014079032662)
--(axis cs:30,4.41497199498596)
--(axis cs:29,4.40163044648411)
--(axis cs:28,4.42260854922521)
--(axis cs:27,4.41291058888988)
--(axis cs:26,4.42688095294076)
--(axis cs:25,4.42578637501032)
--(axis cs:24,4.42090525834759)
--(axis cs:23,4.41848151642695)
--(axis cs:22,4.3910248512061)
--(axis cs:21,4.40555765849894)
--(axis cs:20,4.3858971485825)
--(axis cs:19,4.37985936907129)
--(axis cs:18,4.35668885590066)
--(axis cs:17,4.37793690130213)
--(axis cs:16,4.37626439258333)
--(axis cs:15,4.34575067350946)
--(axis cs:14,4.31947538751295)
--(axis cs:13,4.26897390363851)
--(axis cs:12,4.18283025923287)
--(axis cs:11,4.27327809393532)
--(axis cs:10,4.26973875835989)
--(axis cs:9,4.24111154027371)
--(axis cs:8,4.06527640187945)
--(axis cs:7,4.21123782539016)
--(axis cs:6,4.21832142410615)
--(axis cs:5,4.25064777611504)
--(axis cs:4,4.1486559256491)
--(axis cs:3,3.95325963375433)
--(axis cs:2,3.76732221421919)
--(axis cs:1,3.34303477818755)
--(axis cs:0,2.22362650781144)
--cycle;

\addplot [very thick, orange]
table {%
0 2.22156233333333
1 3.34064223333333
2 3.7652275
3 3.9513578
4 4.1473564
5 4.35820576666667
6 4.32010756666667
7 4.32907006666667
8 4.34467143333333
9 4.3042026
10 4.33278043333333
11 4.35064443333333
12 4.35525786666667
13 4.32929443333333
14 4.32633836666667
15 4.35568626666667
16 4.3741366
17 4.38002583333333
18 4.37867373333333
19 4.39476506666667
20 4.3702491
21 4.370863
22 4.3640528
23 4.40211593333333
24 4.3980357
25 4.3618239
26 4.40024413333333
27 4.4101285
28 4.40574913333333
29 4.40372476666667
30 4.38355026666667
31 4.4119298
32 4.40322613333333
33 4.40208523333333
34 4.4307061
35 4.4091046
36 4.39469646666667
37 4.3778383
38 4.37847546666667
39 4.41022043333333
40 4.39732416666667
41 4.4120836
42 4.4077021
43 4.4044107
44 4.4167273
45 4.41868013333333
46 4.4126027
47 4.4244443
48 4.41423896666667
49 4.42808823333333
50 4.41480163333333
51 4.41056023333333
52 4.39592863333333
53 4.41531856666667
54 4.43795676666667
55 4.4331483
56 4.41731676666667
57 4.41279106666667
58 4.42374123333333
59 4.4318702
60 4.4310544
61 4.44336943333333
62 4.43331973333333
63 4.4318125
64 4.4232516
65 4.43672073333333
66 4.42211733333333
67 4.4111424
68 4.41844123333333
69 4.4391513
70 4.42624116666667
71 4.4374032
72 4.4375366
73 4.43854346666667
74 4.4499637
75 4.44633016666667
76 4.43860613333333
77 4.44112386666667
78 4.433516
79 4.4349313
80 4.44227933333333
81 4.44057873333333
82 4.43637853333333
83 4.43433543333333
84 4.44120413333333
85 4.42152646666667
86 4.4151948
87 4.42564516666667
88 4.42646113333333
89 4.4348498
90 4.42388956666667
91 4.4200098
92 4.4258244
93 4.4324313
94 4.4316874
95 4.4283604
96 4.41384296666667
97 4.4192333
98 4.41116533333333
99 4.43395293333333
100 4.4311138
101 4.425592
102 4.4291972
103 4.42458766666667
104 4.42461036666667
105 4.43471716666667
106 4.44572793333333
107 4.45372553333333
108 4.43531733333333
109 4.44707846666667
110 4.4141607
111 4.4407649
112 4.44024363333333
113 4.4365954
114 4.43853416666667
115 4.44831666666667
116 4.43670493333333
117 4.43657066666667
118 4.43623733333333
119 4.43781886666667
120 4.43648973333333
121 4.44915726666667
122 4.44633713333333
123 4.4414081
124 4.44462933333333
125 4.43908716666667
126 4.4340088
127 4.4307637
128 4.43637806666667
129 4.42549896666667
130 4.4373317
131 4.42988863333333
132 4.45015733333333
133 4.43896336666667
134 4.43498346666667
135 4.43929326666667
136 4.44074446666667
137 4.4576522
138 4.44478156666667
139 4.442808
140 4.43348016666667
141 4.44269286666667
142 4.44363756666667
143 4.441837
144 4.44793903333333
145 4.45012903333333
146 4.4510028
147 4.44187696666667
148 4.4494021
149 4.44363803333333
150 4.44017963333333
151 4.45291233333333
152 4.4370277
153 4.44011403333333
154 4.44738053333333
155 4.44386163333333
156 4.43289596666667
157 4.43937236666667
158 4.44242903333333
159 4.4493793
160 4.43892403333333
161 4.44869293333333
162 4.4401377
163 4.45238336666667
164 4.43855783333333
165 4.44802776666667
166 4.44867956666667
167 4.450564
168 4.45490866666667
169 4.44825916666667
170 4.4479013
171 4.4498478
172 4.44668903333333
173 4.4480421
174 4.45482713333333
175 4.45207446666667
176 4.4489399
177 4.44555026666667
178 4.4471233
179 4.44058043333333
180 4.4471662
181 4.45679626666667
182 4.44682726666667
183 4.43759006666667
184 4.450965
185 4.44656643333333
186 4.44449933333333
187 4.45300993333333
188 4.4396287
189 4.4413816
190 4.4332164
191 4.4485825
192 4.44551596666667
193 4.44847616666667
194 4.4492457
195 4.45199323333333
196 4.44350753333333
197 4.4435141
198 4.42046893333333
199 4.44661123333333
200 4.4482549
201 4.44606976666667
202 4.44600606666667
203 4.4455527
204 4.44490133333333
205 4.44236643333333
206 4.44675416666667
207 4.44647233333333
208 4.44984713333333
209 4.4477356
210 4.448532
211 4.44778906666667
212 4.45082913333333
213 4.43421876666667
214 4.43887376666667
215 4.45093126666667
216 4.44974156666667
217 4.45336176666667
218 4.45641896666667
219 4.4447875
220 4.44568116666667
221 4.45434293333333
222 4.44333923333333
223 4.44392886666667
224 4.45435543333333
225 4.45226883333333
226 4.4403214
227 4.45071963333333
228 4.44452986666667
229 4.45153453333333
230 4.4531696
231 4.45175033333333
232 4.4495448
233 4.44615786666667
234 4.4461854
235 4.4426054
236 4.45024333333333
237 4.44330763333333
238 4.44370563333333
239 4.4503089
240 4.45299443333333
241 4.44412323333333
242 4.4516764
243 4.4516667
244 4.44617113333333
245 4.4516163
246 4.45505276666667
247 4.4567618
248 4.445128
249 4.45807146666667
250 4.4458775
251 4.4567891
252 4.44767473333333
253 4.45065253333333
254 4.4467445
255 4.44694083333333
256 4.44622436666667
257 4.4440631
258 4.44548026666667
259 4.4541248
260 4.44332716666667
261 4.4501824
262 4.45293386666667
263 4.45317086666667
264 4.4480245
265 4.45606226666667
266 4.45064146666667
267 4.45097693333333
268 4.45374866666667
269 4.4534855
270 4.45220866666667
271 4.456994
272 4.4452394
273 4.4501745
274 4.45191133333333
275 4.44472956666667
276 4.44417166666667
277 4.45229173333333
278 4.45192763333333
279 4.45274426666667
280 4.4551481
281 4.4529465
282 4.45260643333333
283 4.45378896666667
284 4.44688753333333
285 4.44919543333333
286 4.45531866666667
287 4.45478106666667
288 4.45542883333333
289 4.45571403333333
290 4.4405219
291 4.4477987
292 4.4393446
293 4.44698756666667
294 4.44148193333333
295 4.44557933333333
296 4.4482428
297 4.4559574
298 4.45405956666667
299 4.44557033333333
};
\addlegendentry{\indepalg}
\addplot [very thick, blue]
table {%
0 2.22156233333333
1 3.34064223333333
2 3.7652275
3 3.9513578
4 4.1473564
5 4.1321879
6 4.20527953333333
7 4.19592956666667
8 4.20322273333333
9 4.23102483333333
10 4.16780493333333
11 4.31139303333333
12 4.2510979
13 4.35353466666667
14 4.3654558
15 4.3790986
16 4.34402413333333
17 4.3361493
18 4.33152723333333
19 4.375858
20 4.33933866666667
21 4.378385
22 4.37738316666667
23 4.3814141
24 4.4003677
25 4.35917213333333
26 4.37913806666667
27 4.39661563333333
28 4.4146672
29 4.3920933
30 4.38845846666667
31 4.3989074
32 4.39995816666667
33 4.4034635
34 4.40534866666667
35 4.38935263333333
36 4.4090036
37 4.4161411
38 4.40532233333333
39 4.42780133333333
40 4.4123307
41 4.4041817
42 4.3804391
43 4.3864064
44 4.4257203
45 4.4156669
46 4.40716756666667
47 4.42364766666667
48 4.4227095
49 4.41569453333333
50 4.4409761
51 4.41834066666667
52 4.3990837
53 4.4079997
54 4.41902493333333
55 4.45126313333333
56 4.42275106666667
57 4.4365513
58 4.4149668
59 4.4340958
60 4.43291193333333
61 4.43145113333333
62 4.4294819
63 4.4367836
64 4.39886563333333
65 4.4216902
66 4.43272723333333
67 4.42287143333333
68 4.4108641
69 4.41133283333333
70 4.4218592
71 4.42461603333333
72 4.43245836666667
73 4.4392911
74 4.4452228
75 4.45949033333333
76 4.4342482
77 4.43402623333333
78 4.43470893333333
79 4.42880323333334
80 4.43666363333333
81 4.44778743333333
82 4.434044
83 4.44696216666667
84 4.43876606666667
85 4.44716526666667
86 4.4618411
87 4.4377301
88 4.4183153
89 4.43634723333333
90 4.42745613333333
91 4.42827776666667
92 4.43733383333333
93 4.43482003333333
94 4.45884336666667
95 4.44204536666667
96 4.4549697
97 4.432718
98 4.452019
99 4.40885933333333
100 4.45333126666667
101 4.42440923333333
102 4.43797543333333
103 4.4465219
104 4.45467606666667
105 4.444059
106 4.450698
107 4.43920743333333
108 4.45039033333333
109 4.41724833333333
110 4.4450845
111 4.44100876666667
112 4.45333456666667
113 4.44348416666667
114 4.45662973333333
115 4.45589206666667
116 4.43398156666667
117 4.4382616
118 4.4371963
119 4.44686936666667
120 4.46274586666667
121 4.44489826666667
122 4.43156336666667
123 4.44805806666667
124 4.44124363333333
125 4.44581033333333
126 4.44351113333333
127 4.4645672
128 4.4429815
129 4.4515571
130 4.4272
131 4.4276171
132 4.4397647
133 4.44928383333333
134 4.4535274
135 4.45782633333333
136 4.45106423333333
137 4.46847243333333
138 4.45852183333333
139 4.4476787
140 4.4652832
141 4.46318763333333
142 4.4819506
143 4.45946216666667
144 4.45379166666667
145 4.45091586666667
146 4.4524708
147 4.45034766666667
148 4.45234876666667
149 4.44810516666667
150 4.4516337
151 4.4666975
152 4.45140236666667
153 4.43445886666667
154 4.44890436666667
155 4.45579883333333
156 4.45358476666667
157 4.4568691
158 4.46852456666667
159 4.46092413333333
160 4.44806166666667
161 4.45511383333333
162 4.46251536666667
163 4.46920723333333
164 4.44577526666667
165 4.46238293333333
166 4.44603916666667
167 4.45201133333333
168 4.46017083333334
169 4.47084646666667
170 4.4568009
171 4.45693586666667
172 4.46443186666667
173 4.47039106666667
174 4.46895873333333
175 4.4631829
176 4.4744379
177 4.46114236666667
178 4.46203336666667
179 4.47035786666667
180 4.4649052
181 4.46532293333333
182 4.46538336666667
183 4.44964486666667
184 4.4583959
185 4.47076856666667
186 4.4636193
187 4.4455448
188 4.4695746
189 4.463493
190 4.4662824
191 4.45781793333333
192 4.45034293333333
193 4.4654734
194 4.45392816666667
195 4.45054763333333
196 4.46466306666667
197 4.46038783333333
198 4.46453466666667
199 4.4681092
200 4.4650467
201 4.45647523333333
202 4.4635087
203 4.458804
204 4.4653124
205 4.47672196666667
206 4.46304696666667
207 4.47139226666667
208 4.4631056
209 4.4726206
210 4.47274483333333
211 4.4652574
212 4.4645009
213 4.4778535
214 4.46881453333333
215 4.4767954
216 4.4594486
217 4.46774686666667
218 4.4633559
219 4.4571679
220 4.45516583333333
221 4.46895386666667
222 4.4626474
223 4.4698378
224 4.48255276666667
225 4.47269203333333
226 4.47120703333333
227 4.46761683333333
228 4.46497696666667
229 4.46826696666667
230 4.46716686666667
231 4.4561633
232 4.45260083333333
233 4.472178
234 4.47027653333333
235 4.47944496666667
236 4.47408916666667
237 4.45750463333333
238 4.46665386666667
239 4.466966
240 4.48017613333333
241 4.4567985
242 4.4618456
243 4.44689276666667
244 4.46077706666667
245 4.45447643333333
246 4.4683101
247 4.45632916666667
248 4.46500533333333
249 4.46552093333333
250 4.47203763333333
251 4.46241386666667
252 4.47185223333333
253 4.46880763333333
254 4.4698118
255 4.4776284
256 4.4559556
257 4.46604376666667
258 4.4839285
259 4.46421006666667
260 4.45919916666667
261 4.464321
262 4.46504036666667
263 4.46499776666667
264 4.46434293333333
265 4.4802881
266 4.47672363333333
267 4.46980066666667
268 4.46014766666667
269 4.46982116666667
270 4.47704576666667
271 4.4736626
272 4.4620997
273 4.46314853333333
274 4.46588373333333
275 4.46854146666667
276 4.46991083333333
277 4.45921046666667
278 4.47835066666667
279 4.4766959
280 4.4560591
281 4.46483496666667
282 4.48392516666667
283 4.48180136666667
284 4.48351146666667
285 4.4690866
286 4.4690079
287 4.474644
288 4.47022286666667
289 4.47062826666667
290 4.47596506666667
291 4.479219
292 4.46395123333333
293 4.4643978
294 4.44418223333333
295 4.4758163
296 4.46813913333333
297 4.4703056
298 4.4627383
299 4.47848926666667
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green]
table {%
0 2.22156233333333
1 3.34064223333333
2 3.7652275
3 3.9513578
4 4.1473564
5 4.13539296666667
6 4.0967278
7 4.0930874
8 3.93378516666667
9 4.12516236666667
10 4.19931496666667
11 4.16989316666667
12 4.07003476666667
13 4.15917136666667
14 4.25143866666667
15 4.28078716666667
16 4.3351457
17 4.2953656
18 4.28234556666667
19 4.2751455
20 4.30731416666667
21 4.37008103333333
22 4.35978396666667
23 4.3873078
24 4.39177196666667
25 4.3974863
26 4.39631936666667
27 4.35627693333333
28 4.33543786666667
29 4.37531826666667
30 4.3853128
31 4.38292376666667
32 4.40156163333333
33 4.40044806666667
34 4.39133663333333
35 4.4083658
36 4.3817427
37 4.39130493333333
38 4.3282028
39 4.3723309
40 4.39178313333333
41 4.3802811
42 4.4288694
43 4.39173703333333
44 4.41573053333333
45 4.4131155
46 4.41969793333333
47 4.4087569
48 4.419649
49 4.3983234
50 4.403312
51 4.40597826666667
52 4.40769573333333
53 4.42302606666667
54 4.38225646666667
55 4.40069096666666
56 4.40076626666667
57 4.3811444
58 4.43422373333333
59 4.4150396
60 4.40573953333333
61 4.4258833
62 4.41114976666667
63 4.39945173333333
64 4.40278683333333
65 4.41636173333333
66 4.43080903333333
67 4.41218123333333
68 4.4297545
69 4.412384
70 4.44894573333333
71 4.4425303
72 4.41317773333333
73 4.40954256666667
74 4.41137366666667
75 4.41704526666667
76 4.4333439
77 4.3954488
78 4.40649326666667
79 4.4261421
80 4.42830443333333
81 4.42171006666667
82 4.41320143333334
83 4.43123403333333
84 4.42333776666667
85 4.43979773333333
86 4.43514146666667
87 4.43562613333333
88 4.44398686666667
89 4.43343973333333
90 4.40399103333333
91 4.4293048
92 4.4369204
93 4.42520516666667
94 4.440119
95 4.4412037
96 4.41336896666667
97 4.4397124
98 4.4349749
99 4.4313663
100 4.441788
101 4.4321572
102 4.42019633333333
103 4.4467005
104 4.4318455
105 4.40617513333333
106 4.44553403333333
107 4.44834946666667
108 4.4262219
109 4.42267023333333
110 4.40814816666667
111 4.40209366666667
112 4.43160683333333
113 4.43365446666667
114 4.41389323333333
115 4.44676003333333
116 4.4471226
117 4.43032143333333
118 4.4288335
119 4.42365326666667
120 4.43158393333333
121 4.4128516
122 4.42328126666667
123 4.43817063333333
124 4.4337848
125 4.4421059
126 4.40972393333333
127 4.44526416666667
128 4.4421863
129 4.44698076666667
130 4.42079163333333
131 4.42404986666667
132 4.40479683333333
133 4.42058466666667
134 4.44074936666667
135 4.45806893333333
136 4.44140226666667
137 4.44193683333333
138 4.44918123333333
139 4.44703696666667
140 4.45590896666667
141 4.4408852
142 4.43944533333333
143 4.42409533333333
144 4.43914286666667
145 4.4246849
146 4.4404352
147 4.44028886666667
148 4.4430777
149 4.42309623333333
150 4.44750343333333
151 4.43729923333333
152 4.43638263333333
153 4.4282904
154 4.39110183333333
155 4.4574845
156 4.45497413333333
157 4.44850083333333
158 4.44947666666667
159 4.4433614
160 4.4367684
161 4.43818486666667
162 4.4510935
163 4.4214387
164 4.4382635
165 4.4495487
166 4.4425544
167 4.42977866666667
168 4.44248763333333
169 4.43346266666667
170 4.4478766
171 4.4324626
172 4.43828123333333
173 4.43396573333333
174 4.44569163333333
175 4.43023126666667
176 4.44455486666667
177 4.4334388
178 4.42397206666667
179 4.44521366666667
180 4.442615
181 4.4379268
182 4.4443126
183 4.4407362
184 4.45220696666667
185 4.44571953333333
186 4.44608853333333
187 4.44899533333333
188 4.45492733333333
189 4.4598555
190 4.4470325
191 4.43919913333333
192 4.4487275
193 4.45148406666667
194 4.44879076666667
195 4.45895536666667
196 4.4433443
197 4.43739206666667
198 4.43328243333333
199 4.44044663333333
200 4.4423193
201 4.4214379
202 4.40647543333333
203 4.448713
204 4.44099453333333
205 4.43685636666667
206 4.45529126666667
207 4.45368636666667
208 4.44616896666667
209 4.44830076666667
210 4.4359954
211 4.44910906666667
212 4.45090316666667
213 4.4448179
214 4.4395888
215 4.44638293333333
216 4.45080546666667
217 4.4518815
218 4.457329
219 4.4375113
220 4.42342603333333
221 4.44771013333333
222 4.45307446666667
223 4.45476003333333
224 4.4552559
225 4.44711113333333
226 4.44989776666667
227 4.4514059
228 4.4424499
229 4.43654566666667
230 4.44590636666667
231 4.4204394
232 4.43430056666667
233 4.44884133333333
234 4.45554046666667
235 4.44513576666667
236 4.44164846666667
237 4.45222883333333
238 4.45674943333333
239 4.43749006666667
240 4.44131373333333
241 4.44673916666667
242 4.46056953333333
243 4.44818746666667
244 4.43978073333333
245 4.4459788
246 4.45029623333333
247 4.45802073333333
248 4.45889443333333
249 4.4555434
250 4.46100013333333
251 4.44303713333333
252 4.44192806666667
253 4.44153303333333
254 4.44623706666667
255 4.4556514
256 4.4510754
257 4.39364563333333
258 4.43648493333333
259 4.44811516666667
260 4.4537105
261 4.4626195
262 4.45920923333333
263 4.44118993333333
264 4.45057276666667
265 4.45439896666667
266 4.4656476
267 4.45633783333333
268 4.4466814
269 4.4469722
270 4.4518085
271 4.4488005
272 4.4564495
273 4.4579185
274 4.43790716666667
275 4.43345533333333
276 4.45002
277 4.44776186666667
278 4.4411959
279 4.45332523333333
280 4.46267853333333
281 4.46300076666667
282 4.45638436666667
283 4.45028726666667
284 4.4574425
285 4.46096863333333
286 4.4526363
287 4.4550362
288 4.46030103333333
289 4.44218673333333
290 4.4073135
291 4.4327532
292 4.44755983333333
293 4.4636371
294 4.4600427
295 4.45780493333333
296 4.46217256666667
297 4.46208713333333
298 4.46007953333333
299 4.45708496666667
};
\addlegendentry{\algunknowngraph}
\addplot [very thick, steelblue31119180, forget plot]
table {%
0 4.49
300 4.49
};
\end{axis}

\end{tikzpicture}


==> img/exp/TimeLogScale_prods10_bsk100_trials10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Rounds},
ylabel={Time per Round [s]},
x grid style={darkgray176},
xmin=13, xmax=307,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0003, ymax=0.85,
ymode=log,
ytick style={color=black},
grid=both,
minor y tick num=9,
minor grid style={dotted,gray!40!white},
grid style={dashed,gray!50!white},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:20,0.00170095053565116)
--(axis cs:20,0.00134940775978952)
--(axis cs:50,0.00130637830531219)
--(axis cs:100,0.00137715224133973)
--(axis cs:200,0.00135798351673457)
--(axis cs:300,0.00137960048984906)
--(axis cs:300,0.00140157194463987)
--(axis cs:300,0.00140157194463987)
--(axis cs:200,0.00144427569003728)
--(axis cs:100,0.00143147536409851)
--(axis cs:50,0.00139644342625519)
--(axis cs:20,0.00170095053565116)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:20,0.00274746736183126)
--(axis cs:20,0.00246787229881327)
--(axis cs:50,0.00241563283787343)
--(axis cs:100,0.00252094322914281)
--(axis cs:200,0.0025204019209755)
--(axis cs:300,0.0024913320165984)
--(axis cs:300,0.00251882731694855)
--(axis cs:300,0.00251882731694855)
--(axis cs:200,0.00269371369868393)
--(axis cs:100,0.00257450526481471)
--(axis cs:50,0.00269520223750499)
--(axis cs:20,0.00274746736183126)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:20,0.102396440475025)
--(axis cs:20,0.093085019619427)
--(axis cs:50,0.102927517766958)
--(axis cs:100,0.1051656626649)
--(axis cs:200,0.111774908777548)
--(axis cs:300,0.107296179064937)
--(axis cs:300,0.108533515047205)
--(axis cs:300,0.108533515047205)
--(axis cs:200,0.119285992625879)
--(axis cs:100,0.109248886685838)
--(axis cs:50,0.105919747476573)
--(axis cs:20,0.102396440475025)
--cycle;

\addplot [very thick, orange, mark=*, mark size=3, mark options={solid}]
table {%
20 0.00152517914772034
50 0.00135141086578369
100 0.00140431380271912
200 0.00140112960338593
300 0.00139058621724447
};
\addlegendentry{\indepalg}
\addplot [very thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
20 0.00260766983032227
50 0.00255541753768921
100 0.00254772424697876
200 0.00260705780982971
300 0.00250507966677348
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green, mark=*, mark size=3, mark options={solid}]
table {%
20 0.0977407300472259
50 0.104423632621765
100 0.107207274675369
200 0.115530450701714
300 0.107914847056071
};
\addlegendentry{\algunknowngraph}
\end{axis}

\end{tikzpicture}


==> img/exp/TimeLogScale_prods20_bsk100_trials10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.6)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Rounds},
ylabel={Time per Round [s]},
x grid style={darkgray176},
xmin=13, xmax=307,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0003, ymax=0.85,
ymode=log,
ytick style={color=black},
grid=both,
grid style={dashed,gray!50!white},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:20,0.00270924159517761)
--(axis cs:20,0.00247850111493592)
--(axis cs:50,0.00262539159159321)
--(axis cs:100,0.00264665096722974)
--(axis cs:200,0.00275177130812224)
--(axis cs:300,0.00275678535603737)
--(axis cs:300,0.00278750963704531)
--(axis cs:300,0.00278750963704531)
--(axis cs:200,0.00279425492173616)
--(axis cs:100,0.00278547650850879)
--(axis cs:50,0.00295491541524273)
--(axis cs:20,0.00270924159517761)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:20,0.00578636416932552)
--(axis cs:20,0.00457428207853825)
--(axis cs:50,0.00494973756873016)
--(axis cs:100,0.00493501896836217)
--(axis cs:200,0.0052688930600429)
--(axis cs:300,0.00495764748475273)
--(axis cs:300,0.00500321213184476)
--(axis cs:300,0.00500321213184476)
--(axis cs:200,0.00686948174540754)
--(axis cs:100,0.0054942274572665)
--(axis cs:50,0.00573454187310333)
--(axis cs:20,0.00578636416932552)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:20,0.386337763451223)
--(axis cs:20,0.352175088740702)
--(axis cs:50,0.42841029923639)
--(axis cs:100,0.440435235088741)
--(axis cs:200,0.461298141089182)
--(axis cs:300,0.497042801738861)
--(axis cs:300,0.505253550329722)
--(axis cs:300,0.505253550329722)
--(axis cs:200,0.478171453389425)
--(axis cs:100,0.449678828651036)
--(axis cs:50,0.471462891643432)
--(axis cs:20,0.386337763451223)
--cycle;

\addplot [very thick, orange, mark=*, mark size=3, mark options={solid}]
table {%
20 0.00259387135505676
50 0.00279015350341797
100 0.00271606373786926
200 0.0027730131149292
300 0.00277214749654134
};
\addlegendentry{\indepalg}
\addplot [very thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
20 0.00518032312393188
50 0.00534213972091675
100 0.00521462321281433
200 0.00606918740272522
300 0.00498042980829875
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green, mark=*, mark size=3, mark options={solid}]
table {%
20 0.369256426095962
50 0.449936595439911
100 0.445057031869888
200 0.469734797239304
300 0.501148176034292
};
\addlegendentry{\algunknowngraph}
\end{axis}

\end{tikzpicture}


==> img/exp/TimeLogScale_prods5_bsk100_trials10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=7cm,
width=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,0.83)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={Rounds},
ylabel={Time per Round [s]},
x grid style={darkgray176},
xmin=13, xmax=307,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0003, ymax=0.85,
ymode=log,
ytick style={color=black},
grid=both,
grid style={dashed,gray!50!white},
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:20,0.0010589528707172)
--(axis cs:20,0.000681409773478361)
--(axis cs:50,0.000675433499384163)
--(axis cs:100,0.000677096200301558)
--(axis cs:200,0.000709872088113493)
--(axis cs:300,0.000691441802149101)
--(axis cs:300,0.000721197021042223)
--(axis cs:300,0.000721197021042223)
--(axis cs:200,0.000746413150152498)
--(axis cs:100,0.000880494761154741)
--(axis cs:50,0.000723861353826286)
--(axis cs:20,0.0010589528707172)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:20,0.00169145250127706)
--(axis cs:20,0.00132245636179057)
--(axis cs:50,0.0012338335897769)
--(axis cs:100,0.00126114962875169)
--(axis cs:200,0.00126052508629915)
--(axis cs:300,0.00125259524073844)
--(axis cs:300,0.00127598733219858)
--(axis cs:300,0.00127598733219858)
--(axis cs:200,0.00128217472754363)
--(axis cs:100,0.00134908463180739)
--(axis cs:50,0.00136254473663912)
--(axis cs:20,0.00169145250127706)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:20,0.0302375172784946)
--(axis cs:20,0.0269473267385342)
--(axis cs:50,0.0268649294756119)
--(axis cs:100,0.0280324400087955)
--(axis cs:200,0.028509708488551)
--(axis cs:300,0.0281664828128015)
--(axis cs:300,0.0284796301060523)
--(axis cs:300,0.0284796301060523)
--(axis cs:200,0.0296938356513111)
--(axis cs:100,0.0288037955144284)
--(axis cs:50,0.0273111331083114)
--(axis cs:20,0.0302375172784946)
--cycle;

\addplot [very thick, orange, mark=*, mark size=3, mark options={solid}]
table {%
20 0.000870181322097778
50 0.000699647426605225
100 0.000778795480728149
200 0.000728142619132996
300 0.000706319411595662
};
\addlegendentry{\indepalg}
\addplot [very thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
20 0.00150695443153381
50 0.00129818916320801
100 0.00130511713027954
200 0.00127134990692139
300 0.00126429128646851
};
\addlegendentry{\algknowngraph}
\addplot [very thick, green, mark=*, mark size=3, mark options={solid}]
table {%
20 0.0285924220085144
50 0.0270880312919617
100 0.0284181177616119
200 0.029101772069931
300 0.0283230564594269
};
\addlegendentry{\algunknowngraph}
\end{axis}

\end{tikzpicture}


==> img/pipeline_new.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp43125607465320015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (237.17,81.61) .. controls (237.17,77.15) and (240.78,73.53) .. (245.25,73.53) -- (353.15,73.53) .. controls (357.62,73.53) and (361.24,77.15) .. (361.24,81.61) -- (361.24,126.59) .. controls (361.24,131.05) and (357.62,134.67) .. (353.15,134.67) -- (245.25,134.67) .. controls (240.78,134.67) and (237.17,131.05) .. (237.17,126.59) -- cycle ;
%Rounded Rect [id:dp6630939083896523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (237.11,82.89) .. controls (237.11,78.16) and (240.94,74.33) .. (245.67,74.33) -- (293.28,74.33) .. controls (298,74.33) and (301.83,78.16) .. (301.83,82.89) -- (301.83,174.44) .. controls (301.83,179.17) and (298,183) .. (293.28,183) -- (245.67,183) .. controls (240.94,183) and (237.11,179.17) .. (237.11,174.44) -- cycle ;
%Rounded Rect [id:dp7334908826162867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (314.51,148.4) .. controls (314.51,144.06) and (318.04,140.53) .. (322.38,140.53) -- (345.98,140.53) .. controls (350.33,140.53) and (353.85,144.06) .. (353.85,148.4) -- (353.85,176) .. controls (353.85,180.35) and (350.33,183.87) .. (345.98,183.87) -- (322.38,183.87) .. controls (318.04,183.87) and (314.51,180.35) .. (314.51,176) -- cycle ;
%Rounded Rect [id:dp5887156150721706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (368,85.4) .. controls (368,79.47) and (372.81,74.67) .. (378.73,74.67) -- (410.93,74.67) .. controls (416.86,74.67) and (421.67,79.47) .. (421.67,85.4) -- (421.67,172.6) .. controls (421.67,178.53) and (416.86,183.33) .. (410.93,183.33) -- (378.73,183.33) .. controls (372.81,183.33) and (368,178.53) .. (368,172.6) -- cycle ;
%Rounded Rect [id:dp5884105559332033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (474.44,80.73) .. controls (474.44,76.26) and (478.06,72.64) .. (482.53,72.64) -- (590.43,72.64) .. controls (594.9,72.64) and (598.51,76.26) .. (598.51,80.73) -- (598.51,125.7) .. controls (598.51,130.16) and (594.9,133.78) .. (590.43,133.78) -- (482.53,133.78) .. controls (478.06,133.78) and (474.44,130.16) .. (474.44,125.7) -- cycle ;
%Rounded Rect [id:dp2050596549897652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (474.75,82) .. controls (474.75,77.28) and (478.58,73.44) .. (483.31,73.44) -- (530.92,73.44) .. controls (535.64,73.44) and (539.47,77.28) .. (539.47,82) -- (539.47,173.56) .. controls (539.47,178.28) and (535.64,182.11) .. (530.92,182.11) -- (483.31,182.11) .. controls (478.58,182.11) and (474.75,178.28) .. (474.75,173.56) -- cycle ;
%Rounded Rect [id:dp9717309721661307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (551.79,147.51) .. controls (551.79,143.17) and (555.31,139.65) .. (559.66,139.65) -- (583.26,139.65) .. controls (587.6,139.65) and (591.13,143.17) .. (591.13,147.51) -- (591.13,175.11) .. controls (591.13,179.46) and (587.6,182.98) .. (583.26,182.98) -- (559.66,182.98) .. controls (555.31,182.98) and (551.79,179.46) .. (551.79,175.11) -- cycle ;
%Shape: Ellipse [id:dp968585445005173] 
\draw   (6.17,92.15) .. controls (6.17,86.54) and (10.66,82) .. (16.21,82) .. controls (21.75,82) and (26.25,86.54) .. (26.25,92.15) .. controls (26.25,97.75) and (21.75,102.29) .. (16.21,102.29) .. controls (10.66,102.29) and (6.17,97.75) .. (6.17,92.15) -- cycle ;
%Shape: Ellipse [id:dp7607904553743321] 
\draw   (31.67,92.15) .. controls (31.67,86.54) and (36.16,82) .. (41.71,82) .. controls (47.25,82) and (51.75,86.54) .. (51.75,92.15) .. controls (51.75,97.75) and (47.25,102.29) .. (41.71,102.29) .. controls (36.16,102.29) and (31.67,97.75) .. (31.67,92.15) -- cycle ;
%Shape: Ellipse [id:dp7176716823397256] 
\draw   (19.42,113.65) .. controls (19.42,108.04) and (23.91,103.5) .. (29.46,103.5) .. controls (35,103.5) and (39.5,108.04) .. (39.5,113.65) .. controls (39.5,119.25) and (35,123.79) .. (29.46,123.79) .. controls (23.91,123.79) and (19.42,119.25) .. (19.42,113.65) -- cycle ;
%Shape: Ellipse [id:dp3174471129029821] 
\draw   (84.08,161.98) .. controls (84.08,156.38) and (88.58,151.83) .. (94.12,151.83) .. controls (99.67,151.83) and (104.17,156.38) .. (104.17,161.98) .. controls (104.17,167.58) and (99.67,172.13) .. (94.12,172.13) .. controls (88.58,172.13) and (84.08,167.58) .. (84.08,161.98) -- cycle ;
%Shape: Ellipse [id:dp014848103148325187] 
\draw   (6.5,161.94) .. controls (6.5,156.33) and (11,151.79) .. (16.54,151.79) .. controls (22.09,151.79) and (26.58,156.33) .. (26.58,161.94) .. controls (26.58,167.54) and (22.09,172.08) .. (16.54,172.08) .. controls (11,172.08) and (6.5,167.54) .. (6.5,161.94) -- cycle ;
%Shape: Ellipse [id:dp9916925569327992] 
\draw   (32,161.94) .. controls (32,156.33) and (36.5,151.79) .. (42.04,151.79) .. controls (47.59,151.79) and (52.08,156.33) .. (52.08,161.94) .. controls (52.08,167.54) and (47.59,172.08) .. (42.04,172.08) .. controls (36.5,172.08) and (32,167.54) .. (32,161.94) -- cycle ;
%Shape: Ellipse [id:dp7465303614740366] 
\draw   (84.17,101.85) .. controls (84.17,96.25) and (88.66,91.71) .. (94.21,91.71) .. controls (99.75,91.71) and (104.25,96.25) .. (104.25,101.85) .. controls (104.25,107.46) and (99.75,112) .. (94.21,112) .. controls (88.66,112) and (84.17,107.46) .. (84.17,101.85) -- cycle ;
%Shape: Ellipse [id:dp9999032819562297] 
\draw   (137.83,92.44) .. controls (137.83,86.83) and (142.33,82.29) .. (147.87,82.29) .. controls (153.42,82.29) and (157.92,86.83) .. (157.92,92.44) .. controls (157.92,98.04) and (153.42,102.58) .. (147.87,102.58) .. controls (142.33,102.58) and (137.83,98.04) .. (137.83,92.44) -- cycle ;
%Shape: Ellipse [id:dp1074909754894422] 
\draw   (151.08,113.94) .. controls (151.08,108.33) and (155.58,103.79) .. (161.12,103.79) .. controls (166.67,103.79) and (171.17,108.33) .. (171.17,113.94) .. controls (171.17,119.54) and (166.67,124.08) .. (161.12,124.08) .. controls (155.58,124.08) and (151.08,119.54) .. (151.08,113.94) -- cycle ;
%Shape: Ellipse [id:dp8222940249145827] 
\draw   (144.17,162.19) .. controls (144.17,156.58) and (148.66,152.04) .. (154.21,152.04) .. controls (159.75,152.04) and (164.25,156.58) .. (164.25,162.19) .. controls (164.25,167.79) and (159.75,172.33) .. (154.21,172.33) .. controls (148.66,172.33) and (144.17,167.79) .. (144.17,162.19) -- cycle ;
%Rounded Rect [id:dp7568595886391465] 
\draw   (2.12,85.07) .. controls (2.12,81.4) and (5.1,78.42) .. (8.78,78.42) -- (50.14,78.42) .. controls (53.81,78.42) and (56.79,81.4) .. (56.79,85.07) -- (56.79,121.93) .. controls (56.79,125.6) and (53.81,128.58) .. (50.14,128.58) -- (8.78,128.58) .. controls (5.1,128.58) and (2.12,125.6) .. (2.12,121.93) -- cycle ;
%Rounded Rect [id:dp7830919572754556] 
\draw   (1.79,150.83) .. controls (1.79,148.58) and (3.62,146.75) .. (5.87,146.75) -- (52.38,146.75) .. controls (54.63,146.75) and (56.46,148.58) .. (56.46,150.83) -- (56.46,173.42) .. controls (56.46,175.67) and (54.63,177.5) .. (52.38,177.5) -- (5.87,177.5) .. controls (3.62,177.5) and (1.79,175.67) .. (1.79,173.42) -- cycle ;
%Rounded Rect [id:dp46079166335248933] 
\draw   (79.29,150.54) .. controls (79.29,148.37) and (81.05,146.6) .. (83.22,146.6) -- (105.03,146.6) .. controls (107.2,146.6) and (108.96,148.37) .. (108.96,150.54) -- (108.96,173.42) .. controls (108.96,175.59) and (107.2,177.35) .. (105.03,177.35) -- (83.22,177.35) .. controls (81.05,177.35) and (79.29,175.59) .. (79.29,173.42) -- cycle ;
%Rounded Rect [id:dp6298795020748984] 
\draw   (79.37,90.41) .. controls (79.37,88.24) and (81.13,86.48) .. (83.31,86.48) -- (105.11,86.48) .. controls (107.28,86.48) and (109.05,88.24) .. (109.05,90.41) -- (109.05,113.29) .. controls (109.05,115.47) and (107.28,117.23) .. (105.11,117.23) -- (83.31,117.23) .. controls (81.13,117.23) and (79.37,115.47) .. (79.37,113.29) -- cycle ;
%Rounded Rect [id:dp012419956159132273] 
\draw   (132.78,84.17) .. controls (132.78,80.99) and (135.35,78.42) .. (138.53,78.42) -- (170.38,78.42) .. controls (173.55,78.42) and (176.12,80.99) .. (176.12,84.17) -- (176.12,122.83) .. controls (176.12,126.01) and (173.55,128.58) .. (170.38,128.58) -- (138.53,128.58) .. controls (135.35,128.58) and (132.78,126.01) .. (132.78,122.83) -- cycle ;
%Rounded Rect [id:dp4858884204746967] 
\draw   (139.37,150.75) .. controls (139.37,148.57) and (141.13,146.81) .. (143.31,146.81) -- (165.11,146.81) .. controls (167.28,146.81) and (169.05,148.57) .. (169.05,150.75) -- (169.05,173.63) .. controls (169.05,175.8) and (167.28,177.56) .. (165.11,177.56) -- (143.31,177.56) .. controls (141.13,177.56) and (139.37,175.8) .. (139.37,173.63) -- cycle ;
%Rounded Rect [id:dp4534853174883353] 
\draw   (242.13,84.74) .. controls (242.13,81.06) and (245.1,78.08) .. (248.78,78.08) -- (290.14,78.08) .. controls (293.81,78.08) and (296.79,81.06) .. (296.79,84.74) -- (296.79,121.6) .. controls (296.79,125.27) and (293.81,128.25) .. (290.14,128.25) -- (248.78,128.25) .. controls (245.1,128.25) and (242.13,125.27) .. (242.13,121.6) -- cycle ;
%Rounded Rect [id:dp9698338227020169] 
\draw   (241.79,150.49) .. controls (241.79,148.24) and (243.62,146.42) .. (245.87,146.42) -- (292.38,146.42) .. controls (294.63,146.42) and (296.46,148.24) .. (296.46,150.49) -- (296.46,173.09) .. controls (296.46,175.34) and (294.63,177.17) .. (292.38,177.17) -- (245.87,177.17) .. controls (243.62,177.17) and (241.79,175.34) .. (241.79,173.09) -- cycle ;
%Rounded Rect [id:dp12836798119751203] 
\draw   (319.29,150.21) .. controls (319.29,148.03) and (321.05,146.27) .. (323.22,146.27) -- (345.03,146.27) .. controls (347.2,146.27) and (348.96,148.03) .. (348.96,150.21) -- (348.96,173.09) .. controls (348.96,175.26) and (347.2,177.02) .. (345.03,177.02) -- (323.22,177.02) .. controls (321.05,177.02) and (319.29,175.26) .. (319.29,173.09) -- cycle ;
%Rounded Rect [id:dp7379941216040344] 
\draw   (319.37,90.08) .. controls (319.37,87.91) and (321.13,86.15) .. (323.31,86.15) -- (345.11,86.15) .. controls (347.28,86.15) and (349.05,87.91) .. (349.05,90.08) -- (349.05,112.96) .. controls (349.05,115.13) and (347.28,116.9) .. (345.11,116.9) -- (323.31,116.9) .. controls (321.13,116.9) and (319.37,115.13) .. (319.37,112.96) -- cycle ;
%Rounded Rect [id:dp647324350442132] 
\draw   (372.78,83.83) .. controls (372.78,80.66) and (375.35,78.08) .. (378.53,78.08) -- (410.38,78.08) .. controls (413.55,78.08) and (416.13,80.66) .. (416.13,83.83) -- (416.13,122.5) .. controls (416.13,125.68) and (413.55,128.25) .. (410.38,128.25) -- (378.53,128.25) .. controls (375.35,128.25) and (372.78,125.68) .. (372.78,122.5) -- cycle ;
%Rounded Rect [id:dp9451280723620237] 
\draw   (379.37,150.41) .. controls (379.37,148.24) and (381.13,146.48) .. (383.31,146.48) -- (405.11,146.48) .. controls (407.28,146.48) and (409.05,148.24) .. (409.05,150.41) -- (409.05,173.29) .. controls (409.05,175.47) and (407.28,177.23) .. (405.11,177.23) -- (383.31,177.23) .. controls (381.13,177.23) and (379.37,175.47) .. (379.37,173.29) -- cycle ;
%Straight Lines [id:da7152234595742912] 
\draw    (269.78,128.11) -- (269.78,142.72) ;
\draw [shift={(269.78,145.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7207766009819485] 
\draw    (394.78,128.44) -- (394.78,143.06) ;
\draw [shift={(394.78,146.06)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22900169236909873] 
\draw    (296.78,102.11) -- (315.44,102.06) ;
\draw [shift={(318.44,102.06)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp27589518549438474] 
\draw  [draw opacity=0][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ] (605.28,84.51) .. controls (605.28,78.58) and (610.08,73.78) .. (616.01,73.78) -- (648.21,73.78) .. controls (654.14,73.78) and (658.94,78.58) .. (658.94,84.51) -- (658.94,171.71) .. controls (658.94,177.64) and (654.14,182.44) .. (648.21,182.44) -- (616.01,182.44) .. controls (610.08,182.44) and (605.28,177.64) .. (605.28,171.71) -- cycle ;
%Right Arrow [id:dp9809551559946799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.33,123.25) -- (210.93,123.25) -- (210.93,119) -- (227.33,127.5) -- (210.93,136) -- (210.93,131.75) -- (186.33,131.75) -- cycle ;
%Right Arrow [id:dp057992093737440076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.33,122.25) -- (452.93,122.25) -- (452.93,118) -- (469.33,126.5) -- (452.93,135) -- (452.93,130.75) -- (428.33,130.75) -- cycle ;






%Straight Lines [id:da2141111091044996] 
\draw    (489.74,112.78) -- (521.63,112.74) ;
\draw [shift={(524.63,112.74)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6015430702184075] 
\draw    (489.74,112.78) -- (489.74,91.52) ;
\draw [shift={(489.74,88.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9179550030414199] 
\draw    (489.81,98.26) .. controls (507.74,99.85) and (500.63,108.3) .. (517.74,109.63) ;
%Straight Lines [id:da6974891089994897] 
\draw    (491.3,164.78) -- (523.19,164.74) ;
\draw [shift={(526.19,164.74)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3476237701840066] 
\draw    (491.3,164.78) -- (491.3,143.52) ;
\draw [shift={(491.3,140.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da27574463788957404] 
\draw    (491.37,150.26) .. controls (509.3,151.85) and (502.19,160.3) .. (519.3,161.63) ;
%Curve Lines [id:da397786175413662] 
\draw    (491.81,147.37) .. controls (509.74,148.96) and (501.96,152.74) .. (519.07,154.07) ;
%Straight Lines [id:da016364305196119533] 
\draw    (549.96,113.22) -- (581.85,113.19) ;
\draw [shift={(584.85,113.19)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da020943485463186917] 
\draw    (549.96,113.22) -- (549.96,91.96) ;
\draw [shift={(549.96,88.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da3814772818086596] 
\draw    (550.41,104.07) .. controls (568.33,105.67) and (561.07,109.85) .. (578.19,111.19) ;
%Curve Lines [id:da6587224958180424] 
\draw    (550.41,93.85) .. controls (568.33,95.44) and (560.19,104.74) .. (577.3,106.07) ;
%Curve Lines [id:da8374112776374685] 
\draw    (555.37,153.59) .. controls (573.3,155.19) and (566.19,167.93) .. (583.3,169.26) ;
%Straight Lines [id:da23301061043539395] 
\draw    (554.85,171.22) -- (554.85,149.96) ;
\draw [shift={(554.85,146.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05338404733425217] 
\draw    (554.85,171.22) -- (586.74,171.19) ;
\draw [shift={(589.74,171.19)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7814736306576602] 
\draw    (616.19,112.78) -- (648.07,112.74) ;
\draw [shift={(651.07,112.74)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0053802989911426735] 
\draw    (616.19,112.78) -- (616.19,91.52) ;
\draw [shift={(616.19,88.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da31943162627485266] 
\draw    (616.63,93.41) .. controls (634.56,95) and (627.07,106.81) .. (644.19,108.15) ;
%Straight Lines [id:da565223112890584] 
\draw    (615,170.33) -- (646.89,170.3) ;
\draw [shift={(649.89,170.3)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5130726871509168] 
\draw    (615,170.33) -- (615,149.07) ;
\draw [shift={(615,146.07)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9594769358127668] 
\draw    (615.44,161.19) .. controls (633.37,162.78) and (626.11,166.96) .. (643.22,168.3) ;
%Curve Lines [id:da15734712721156163] 
\draw    (615.44,150.96) .. controls (633.37,152.56) and (625.52,153.93) .. (642.63,155.26) ;


\draw (11.5,86.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
\draw (37,86.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2$};
\draw (24.5,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$3$};
\draw (11.5,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$4$};
\draw (37.5,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$5$};
\draw (89.5,95.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$6$};
\draw (89.5,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$7$};
\draw (143,86.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$8$};
\draw (156.5,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$9$};
\draw (145.8,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$10$};

% Text Node
\draw (263,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (262,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
% Text Node
\draw (327,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$F$};
% Text Node
\draw (387,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
% Text Node
\draw (327,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
% Text Node
\draw (387,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$E$};
% Text Node
\draw (-12,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{150pt}\setlength\topsep{0pt}
\begin{center}
Stage $1$: Aggregate Substitutable\\Products (Section~\ref{sec:algorithm:sub})
\end{center}

\end{minipage}};

\draw (229,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{150pt}\setlength\topsep{0pt}
\begin{center}
Stage $2$: Mining Complementary\\Relations (Section~\ref{sec:algorithm:compl})
\end{center}

\end{minipage}};

\draw (457,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{160pt}\setlength\topsep{0pt}
\begin{center}
Stage $3$: Demand Curve\\Modeling and Pricing Strategy\\Optimization (Section~\ref{sec:algorithm:demand})
\end{center}

\end{minipage}};


\end{tikzpicture}

